Fused Breadth-First Probabilistic Traversals on Distributed GPU Systems

Probabilistic breadth-first traversals (BPTs) are used in many network science and graph machine learning applications. In this paper, we are motivated by the application of BPTs in stochastic diffusion-based graph problems such as influence maximization. These applications heavily rely on BPTs to implement a Monte-Carlo sampling step for their approximations. Given the large sampling complexity, stochasticity of the diffusion process, and the inherent irregularity in real-world graph topologies, efficiently parallelizing these BPTs remains significantly challenging. In this paper, we present a new algorithm to fuse massive number of concurrently executing BPTs with random starts on the input graph. Our algorithm is designed to fuse BPTs by combining separate traversals into a unified frontier on distributed multi-GPU systems. To show the general applicability of the fused BPT technique, we have incorporated it into two state-of-the-art influence maximization parallel implementations (gIM and Ripples). Our experiments on up to 4K nodes of the OLCF Frontier supercomputer ($32,768$ GPUs and $196$K CPU cores) show strong scaling behavior, and that fused BPTs can improve the performance of these implementations up to 34$\times$ (for gIM) and ~360$\times$ (for Ripples).

==> figures/gIM_Fused_Comp_Unsorted.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc} \usepackage[T1]{fontenc}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.900000in}{2.199177in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.900000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.900000in}{2.199177in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.199177in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.493460in}{0.606209in}}%
\pgfpathlineto{\pgfqpoint{2.333060in}{0.606209in}}%
\pgfpathlineto{\pgfqpoint{2.333060in}{1.681509in}}%
\pgfpathlineto{\pgfqpoint{0.493460in}{1.681509in}}%
\pgfpathlineto{\pgfqpoint{0.493460in}{0.606209in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577078in}{0.606209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.548405in, y=0.289011in, left, base,rotate=60.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.05}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.964026in}{0.606209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.950106in, y=0.340118in, left, base,rotate=60.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.350975in}{0.606209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.337055in, y=0.340118in, left, base,rotate=60.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.577325in}{0.606209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.563405in, y=0.340118in, left, base,rotate=60.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.737923in}{0.606209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.724004in, y=0.340118in, left, base,rotate=60.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.862493in}{0.606209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.848573in, y=0.340118in, left, base,rotate=60.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.249441in}{0.606209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.258471in, y=0.419618in, left, base,rotate=60.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.413260in,y=0.222655in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Probability}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.493460in}{0.919646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.337224in, y=0.881384in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.493460in}{1.368072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=1.329810in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.446066pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.493460in}{0.606209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.446066pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.493460in}{0.685173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.446066pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.493460in}{0.741199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.446066pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.493460in}{0.784656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.446066pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.493460in}{0.820163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.446066pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.493460in}{0.850184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.446066pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.493460in}{0.876189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.446066pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.493460in}{0.899127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.446066pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.493460in}{1.054636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.446066pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.493460in}{1.133600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.446066pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.493460in}{1.189626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.446066pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.493460in}{1.233083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.446066pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.493460in}{1.268590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.446066pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.493460in}{1.298610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.446066pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.493460in}{1.324615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.446066pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.493460in}{1.347554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.446066pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.493460in}{1.503062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.446066pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.493460in}{1.582026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.446066pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.493460in}{1.638052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.446066pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.493460in}{1.681509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.222655in,y=1.143859in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Speedup}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493460in}{0.606209in}}{\pgfqpoint{1.839600in}{1.075300in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.493460in}{0.919646in}}%
\pgfpathlineto{\pgfqpoint{2.333060in}{0.919646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493460in}{0.606209in}}{\pgfqpoint{1.839600in}{1.075300in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.493460in}{1.368072in}}%
\pgfpathlineto{\pgfqpoint{2.333060in}{1.368072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493460in}{0.606209in}}{\pgfqpoint{1.839600in}{1.075300in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.577078in}{0.927284in}}%
\pgfpathlineto{\pgfqpoint{0.964026in}{0.980955in}}%
\pgfpathlineto{\pgfqpoint{1.350975in}{0.976643in}}%
\pgfpathlineto{\pgfqpoint{1.577325in}{0.963103in}}%
\pgfpathlineto{\pgfqpoint{1.737923in}{0.987936in}}%
\pgfpathlineto{\pgfqpoint{1.862493in}{1.008729in}}%
\pgfpathlineto{\pgfqpoint{2.249441in}{1.169107in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493460in}{0.606209in}}{\pgfqpoint{1.839600in}{1.075300in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577078in}{0.927284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.964026in}{0.980955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.350975in}{0.976643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.577325in}{0.963103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.737923in}{0.987936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.862493in}{1.008729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.249441in}{1.169107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493460in}{0.606209in}}{\pgfqpoint{1.839600in}{1.075300in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.577078in}{1.013598in}}%
\pgfpathlineto{\pgfqpoint{0.964026in}{1.018348in}}%
\pgfpathlineto{\pgfqpoint{1.350975in}{1.025263in}}%
\pgfpathlineto{\pgfqpoint{1.577325in}{1.036269in}}%
\pgfpathlineto{\pgfqpoint{1.737923in}{1.077574in}}%
\pgfpathlineto{\pgfqpoint{1.862493in}{1.107223in}}%
\pgfpathlineto{\pgfqpoint{2.249441in}{1.350346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493460in}{0.606209in}}{\pgfqpoint{1.839600in}{1.075300in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577078in}{1.013598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.964026in}{1.018348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.350975in}{1.025263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.577325in}{1.036269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.737923in}{1.077574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.862493in}{1.107223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.249441in}{1.350346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493460in}{0.606209in}}{\pgfqpoint{1.839600in}{1.075300in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.577078in}{1.054636in}}%
\pgfpathlineto{\pgfqpoint{0.964026in}{1.001189in}}%
\pgfpathlineto{\pgfqpoint{1.350975in}{1.024127in}}%
\pgfpathlineto{\pgfqpoint{1.577325in}{1.064138in}}%
\pgfpathlineto{\pgfqpoint{1.737923in}{1.112358in}}%
\pgfpathlineto{\pgfqpoint{1.862493in}{1.153924in}}%
\pgfpathlineto{\pgfqpoint{2.249441in}{1.435951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.493460in}{0.606209in}}{\pgfqpoint{1.839600in}{1.075300in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.577078in}{1.054636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.964026in}{1.001189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.350975in}{1.024127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.577325in}{1.064138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.737923in}{1.112358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.862493in}{1.153924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.249441in}{1.435951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.493460in}{0.606209in}}%
\pgfpathlineto{\pgfqpoint{0.493460in}{1.681509in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.333060in}{0.606209in}}%
\pgfpathlineto{\pgfqpoint{2.333060in}{1.681509in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.493460in}{0.606209in}}%
\pgfpathlineto{\pgfqpoint{2.333060in}{0.606209in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.493460in}{1.681509in}}%
\pgfpathlineto{\pgfqpoint{2.333060in}{1.681509in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.862493in,y=1.435951in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 14.17}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.413260in,y=1.764842in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont web-BerkStan}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.698309in}{0.606209in}}%
\pgfpathlineto{\pgfqpoint{4.537909in}{0.606209in}}%
\pgfpathlineto{\pgfqpoint{4.537909in}{1.681509in}}%
\pgfpathlineto{\pgfqpoint{2.698309in}{1.681509in}}%
\pgfpathlineto{\pgfqpoint{2.698309in}{0.606209in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.781927in}{0.606209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.753254in, y=0.289011in, left, base,rotate=60.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.05}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.168875in}{0.606209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.154955in, y=0.340118in, left, base,rotate=60.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.555824in}{0.606209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.541904in, y=0.340118in, left, base,rotate=60.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.782174in}{0.606209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.768254in, y=0.340118in, left, base,rotate=60.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.942772in}{0.606209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.928852in, y=0.340118in, left, base,rotate=60.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.067342in}{0.606209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.053422in, y=0.340118in, left, base,rotate=60.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.454290in}{0.606209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.463320in, y=0.419618in, left, base,rotate=60.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.618109in,y=0.222655in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Probability}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.698309in}{0.919646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.542073in, y=0.881384in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.698309in}{1.368072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.483060in, y=1.329810in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.446066pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.698309in}{0.606209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.446066pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.698309in}{0.685173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.446066pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.698309in}{0.741199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.446066pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.698309in}{0.784656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.446066pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.698309in}{0.820163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.446066pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.698309in}{0.850184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.446066pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.698309in}{0.876189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.446066pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.698309in}{0.899127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.446066pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.698309in}{1.054636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.446066pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.698309in}{1.133600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.446066pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.698309in}{1.189626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.446066pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.698309in}{1.233083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.446066pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.698309in}{1.268590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.446066pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.698309in}{1.298610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.446066pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.698309in}{1.324615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.446066pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.698309in}{1.347554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.446066pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.698309in}{1.503062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.446066pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.698309in}{1.582026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.446066pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.698309in}{1.638052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.446066pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.698309in}{1.681509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.698309in}{0.606209in}}{\pgfqpoint{1.839600in}{1.075300in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.698309in}{0.919646in}}%
\pgfpathlineto{\pgfqpoint{4.537909in}{0.919646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.698309in}{0.606209in}}{\pgfqpoint{1.839600in}{1.075300in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.698309in}{1.368072in}}%
\pgfpathlineto{\pgfqpoint{4.537909in}{1.368072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.698309in}{0.606209in}}{\pgfqpoint{1.839600in}{1.075300in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.781927in}{0.844538in}}%
\pgfpathlineto{\pgfqpoint{3.168875in}{0.813561in}}%
\pgfpathlineto{\pgfqpoint{3.555824in}{0.953523in}}%
\pgfpathlineto{\pgfqpoint{3.782174in}{0.956769in}}%
\pgfpathlineto{\pgfqpoint{3.942772in}{1.011179in}}%
\pgfpathlineto{\pgfqpoint{4.067342in}{1.075835in}}%
\pgfpathlineto{\pgfqpoint{4.454290in}{1.170723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.698309in}{0.606209in}}{\pgfqpoint{1.839600in}{1.075300in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.781927in}{0.844538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.168875in}{0.813561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.555824in}{0.953523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.782174in}{0.956769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.942772in}{1.011179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.067342in}{1.075835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.454290in}{1.170723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.698309in}{0.606209in}}{\pgfqpoint{1.839600in}{1.075300in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.781927in}{0.938207in}}%
\pgfpathlineto{\pgfqpoint{3.168875in}{0.911696in}}%
\pgfpathlineto{\pgfqpoint{3.555824in}{0.976643in}}%
\pgfpathlineto{\pgfqpoint{3.782174in}{1.031941in}}%
\pgfpathlineto{\pgfqpoint{3.942772in}{1.117361in}}%
\pgfpathlineto{\pgfqpoint{4.067342in}{1.245164in}}%
\pgfpathlineto{\pgfqpoint{4.454290in}{1.489138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.698309in}{0.606209in}}{\pgfqpoint{1.839600in}{1.075300in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.781927in}{0.938207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.168875in}{0.911696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.555824in}{0.976643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.782174in}{1.031941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.942772in}{1.117361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.067342in}{1.245164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.454290in}{1.489138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.698309in}{0.606209in}}{\pgfqpoint{1.839600in}{1.075300in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.781927in}{0.993346in}}%
\pgfpathlineto{\pgfqpoint{3.168875in}{0.970741in}}%
\pgfpathlineto{\pgfqpoint{3.555824in}{0.976643in}}%
\pgfpathlineto{\pgfqpoint{3.782174in}{1.049705in}}%
\pgfpathlineto{\pgfqpoint{3.942772in}{1.176015in}}%
\pgfpathlineto{\pgfqpoint{4.067342in}{1.305175in}}%
\pgfpathlineto{\pgfqpoint{4.454290in}{1.562658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.698309in}{0.606209in}}{\pgfqpoint{1.839600in}{1.075300in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.781927in}{0.993346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.168875in}{0.970741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.555824in}{0.976643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.782174in}{1.049705in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.942772in}{1.176015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.067342in}{1.305175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.454290in}{1.562658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.698309in}{0.606209in}}%
\pgfpathlineto{\pgfqpoint{2.698309in}{1.681509in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.537909in}{0.606209in}}%
\pgfpathlineto{\pgfqpoint{4.537909in}{1.681509in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.698309in}{0.606209in}}%
\pgfpathlineto{\pgfqpoint{4.537909in}{0.606209in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.698309in}{1.681509in}}%
\pgfpathlineto{\pgfqpoint{4.537909in}{1.681509in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.067342in,y=1.562658in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 27.16}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.618109in,y=1.764842in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont web-Google}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.903158in}{0.606209in}}%
\pgfpathlineto{\pgfqpoint{6.742758in}{0.606209in}}%
\pgfpathlineto{\pgfqpoint{6.742758in}{1.681509in}}%
\pgfpathlineto{\pgfqpoint{4.903158in}{1.681509in}}%
\pgfpathlineto{\pgfqpoint{4.903158in}{0.606209in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.944759in}{0.606209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.916086in, y=0.289011in, left, base,rotate=60.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.05}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.360777in}{0.606209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.346857in, y=0.340118in, left, base,rotate=60.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.776795in}{0.606209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.762875in, y=0.340118in, left, base,rotate=60.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.020149in}{0.606209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.006229in, y=0.340118in, left, base,rotate=60.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.192812in}{0.606209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.178892in, y=0.340118in, left, base,rotate=60.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.326740in}{0.606209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.312820in, y=0.340118in, left, base,rotate=60.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.742758in}{0.606209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.751787in, y=0.419618in, left, base,rotate=60.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.822958in,y=0.222655in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Probability}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.903158in}{0.919646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.746922in, y=0.881384in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.903158in}{1.368072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.687909in, y=1.329810in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.446066pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.903158in}{0.606209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.446066pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.903158in}{0.685173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.446066pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.903158in}{0.741199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.446066pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.903158in}{0.784656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.446066pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.903158in}{0.820163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.446066pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.903158in}{0.850184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.446066pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.903158in}{0.876189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.446066pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.903158in}{0.899127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.446066pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.903158in}{1.054636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.446066pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.903158in}{1.133600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.446066pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.903158in}{1.189626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.446066pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.903158in}{1.233083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.446066pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.903158in}{1.268590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.446066pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.903158in}{1.298610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.446066pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.903158in}{1.324615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.446066pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.903158in}{1.347554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.446066pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.903158in}{1.503062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.446066pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.903158in}{1.582026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.446066pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.903158in}{1.638052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.446066pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.903158in}{1.681509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.903158in}{0.606209in}}{\pgfqpoint{1.839600in}{1.075300in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.903158in}{0.919646in}}%
\pgfpathlineto{\pgfqpoint{6.742758in}{0.919646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.903158in}{0.606209in}}{\pgfqpoint{1.839600in}{1.075300in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.903158in}{1.368072in}}%
\pgfpathlineto{\pgfqpoint{6.742758in}{1.368072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.903158in}{0.606209in}}{\pgfqpoint{1.839600in}{1.075300in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.944759in}{1.013598in}}%
\pgfpathlineto{\pgfqpoint{5.360777in}{1.160253in}}%
\pgfpathlineto{\pgfqpoint{5.776795in}{1.183191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.903158in}{0.606209in}}{\pgfqpoint{1.839600in}{1.075300in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.944759in}{1.013598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.360777in}{1.160253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.776795in}{1.183191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.903158in}{0.606209in}}{\pgfqpoint{1.839600in}{1.075300in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.944759in}{1.141861in}}%
\pgfpathlineto{\pgfqpoint{5.360777in}{1.386457in}}%
\pgfpathlineto{\pgfqpoint{5.776795in}{1.525480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.903158in}{0.606209in}}{\pgfqpoint{1.839600in}{1.075300in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.944759in}{1.141861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.360777in}{1.386457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.776795in}{1.525480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.903158in}{0.606209in}}{\pgfqpoint{1.839600in}{1.075300in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.944759in}{1.151570in}}%
\pgfpathlineto{\pgfqpoint{5.360777in}{1.440031in}}%
\pgfpathlineto{\pgfqpoint{5.776795in}{1.605713in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.903158in}{0.606209in}}{\pgfqpoint{1.839600in}{1.075300in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.944759in}{1.151570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.360777in}{1.440031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.776795in}{1.605713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.903158in}{0.606209in}}%
\pgfpathlineto{\pgfqpoint{4.903158in}{1.681509in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.742758in}{0.606209in}}%
\pgfpathlineto{\pgfqpoint{6.742758in}{1.681509in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.903158in}{0.606209in}}%
\pgfpathlineto{\pgfqpoint{6.742758in}{0.606209in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.903158in}{1.681509in}}%
\pgfpathlineto{\pgfqpoint{6.742758in}{1.681509in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.910722in,y=1.581246in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 33.88}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.822958in,y=1.764842in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont wiki-topcats}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.933820in}{1.910911in}}%
\pgfpathlineto{\pgfqpoint{4.966180in}{1.910911in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.988402in}{1.910911in}}{\pgfqpoint{4.988402in}{1.933133in}}%
\pgfpathlineto{\pgfqpoint{4.988402in}{2.076955in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.988402in}{2.099177in}}{\pgfqpoint{4.966180in}{2.099177in}}%
\pgfpathlineto{\pgfqpoint{1.933820in}{2.099177in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.911598in}{2.099177in}}{\pgfqpoint{1.911598in}{2.076955in}}%
\pgfpathlineto{\pgfqpoint{1.911598in}{1.933133in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.911598in}{1.910911in}}{\pgfqpoint{1.933820in}{1.910911in}}%
\pgfpathlineto{\pgfqpoint{1.933820in}{1.910911in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.044931in,y=1.976955in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Number of Colors: }%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.271113in}{2.015844in}}%
\pgfpathlineto{\pgfqpoint{3.382225in}{2.015844in}}%
\pgfpathlineto{\pgfqpoint{3.493336in}{2.015844in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.382225in}{2.015844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.582225in,y=1.976955in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.863460in}{2.015844in}}%
\pgfpathlineto{\pgfqpoint{3.974571in}{2.015844in}}%
\pgfpathlineto{\pgfqpoint{4.085682in}{2.015844in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.974571in}{2.015844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.174571in,y=1.976955in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 16}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.514820in}{2.015844in}}%
\pgfpathlineto{\pgfqpoint{4.625931in}{2.015844in}}%
\pgfpathlineto{\pgfqpoint{4.737042in}{2.015844in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.625931in}{2.015844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.825931in,y=1.976955in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 32}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/gpu_probability_scaling.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc} \usepackage[T1]{fontenc}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.892797in}{4.280005in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.892797in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.892797in}{4.280005in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.280005in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552473in}{2.508125in}}%
\pgfpathlineto{\pgfqpoint{2.306518in}{2.508125in}}%
\pgfpathlineto{\pgfqpoint{2.306518in}{3.742007in}}%
\pgfpathlineto{\pgfqpoint{0.552473in}{3.742007in}}%
\pgfpathlineto{\pgfqpoint{0.552473in}{2.508125in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.632202in}{2.508125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.630757in, y=2.315063in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.791661in}{2.508125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.790215in, y=2.315063in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.951120in}{2.508125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.949674in, y=2.315063in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.110578in}{2.508125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.109133in, y=2.315063in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.270037in}{2.508125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.247727in, y=2.273334in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 16}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.429495in}{2.508125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.407185in, y=2.273334in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 32}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.588954in}{2.508125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.566644in, y=2.273334in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 64}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.748412in}{2.508125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.705238in, y=2.231605in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 128}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.907871in}{2.508125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.864697in, y=2.231605in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 256}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.067330in}{2.508125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.024155in, y=2.231605in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 512}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.226788in}{2.508125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.162750in, y=2.189877in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1024}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552473in}{2.508125in}}{\pgfqpoint{1.754044in}{1.233882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552473in}{2.564211in}}%
\pgfpathlineto{\pgfqpoint{2.306518in}{2.564211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.552473in}{2.564211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.396238in, y=2.525948in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552473in}{2.508125in}}{\pgfqpoint{1.754044in}{1.233882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552473in}{2.701238in}}%
\pgfpathlineto{\pgfqpoint{2.306518in}{2.701238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.552473in}{2.701238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.396238in, y=2.662976in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552473in}{2.508125in}}{\pgfqpoint{1.754044in}{1.233882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552473in}{2.838266in}}%
\pgfpathlineto{\pgfqpoint{2.306518in}{2.838266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.552473in}{2.838266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.396238in, y=2.800004in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552473in}{2.508125in}}{\pgfqpoint{1.754044in}{1.233882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552473in}{2.975293in}}%
\pgfpathlineto{\pgfqpoint{2.306518in}{2.975293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.552473in}{2.975293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.396238in, y=2.937031in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552473in}{2.508125in}}{\pgfqpoint{1.754044in}{1.233882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552473in}{3.112321in}}%
\pgfpathlineto{\pgfqpoint{2.306518in}{3.112321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.552473in}{3.112321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.337224in, y=3.074059in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 16}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552473in}{2.508125in}}{\pgfqpoint{1.754044in}{1.233882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552473in}{3.249349in}}%
\pgfpathlineto{\pgfqpoint{2.306518in}{3.249349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.552473in}{3.249349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.337224in, y=3.211086in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 32}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552473in}{2.508125in}}{\pgfqpoint{1.754044in}{1.233882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552473in}{3.386376in}}%
\pgfpathlineto{\pgfqpoint{2.306518in}{3.386376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.552473in}{3.386376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.337224in, y=3.348114in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 64}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552473in}{2.508125in}}{\pgfqpoint{1.754044in}{1.233882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552473in}{3.523404in}}%
\pgfpathlineto{\pgfqpoint{2.306518in}{3.523404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.552473in}{3.523404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=3.485142in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 128}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552473in}{2.508125in}}{\pgfqpoint{1.754044in}{1.233882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552473in}{3.660432in}}%
\pgfpathlineto{\pgfqpoint{2.306518in}{3.660432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.552473in}{3.660432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=3.622169in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 256}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.222655in,y=3.125066in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Speedup}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552473in}{2.508125in}}{\pgfqpoint{1.754044in}{1.233882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.632202in}{2.564211in}}%
\pgfpathlineto{\pgfqpoint{0.791661in}{2.695617in}}%
\pgfpathlineto{\pgfqpoint{0.951120in}{2.832212in}}%
\pgfpathlineto{\pgfqpoint{1.110578in}{2.975227in}}%
\pgfpathlineto{\pgfqpoint{1.270037in}{3.116787in}}%
\pgfpathlineto{\pgfqpoint{1.429495in}{3.239639in}}%
\pgfpathlineto{\pgfqpoint{1.588954in}{3.372102in}}%
\pgfpathlineto{\pgfqpoint{1.748412in}{3.481646in}}%
\pgfpathlineto{\pgfqpoint{1.907871in}{3.574876in}}%
\pgfpathlineto{\pgfqpoint{2.067330in}{3.641628in}}%
\pgfpathlineto{\pgfqpoint{2.226788in}{3.685922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552473in}{2.508125in}}{\pgfqpoint{1.754044in}{1.233882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.632202in}{2.564211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.791661in}{2.695617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.951120in}{2.832212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.110578in}{2.975227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.270037in}{3.116787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.429495in}{3.239639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.588954in}{3.372102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.748412in}{3.481646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.907871in}{3.574876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.067330in}{3.641628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.226788in}{3.685922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552473in}{2.508125in}}{\pgfqpoint{1.754044in}{1.233882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.632202in}{2.564211in}}%
\pgfpathlineto{\pgfqpoint{0.791661in}{2.708185in}}%
\pgfpathlineto{\pgfqpoint{0.951120in}{2.848031in}}%
\pgfpathlineto{\pgfqpoint{1.110578in}{2.971370in}}%
\pgfpathlineto{\pgfqpoint{1.270037in}{3.110504in}}%
\pgfpathlineto{\pgfqpoint{1.429495in}{3.228894in}}%
\pgfpathlineto{\pgfqpoint{1.588954in}{3.350592in}}%
\pgfpathlineto{\pgfqpoint{1.748412in}{3.457865in}}%
\pgfpathlineto{\pgfqpoint{1.907871in}{3.531322in}}%
\pgfpathlineto{\pgfqpoint{2.067330in}{3.580964in}}%
\pgfpathlineto{\pgfqpoint{2.226788in}{3.603674in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552473in}{2.508125in}}{\pgfqpoint{1.754044in}{1.233882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.632202in}{2.564211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.791661in}{2.708185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.951120in}{2.848031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.110578in}{2.971370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.270037in}{3.110504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.429495in}{3.228894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.588954in}{3.350592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.748412in}{3.457865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.907871in}{3.531322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.067330in}{3.580964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.226788in}{3.603674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552473in}{2.508125in}}{\pgfqpoint{1.754044in}{1.233882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.632202in}{2.564211in}}%
\pgfpathlineto{\pgfqpoint{0.791661in}{2.686664in}}%
\pgfpathlineto{\pgfqpoint{0.951120in}{2.825260in}}%
\pgfpathlineto{\pgfqpoint{1.110578in}{2.949435in}}%
\pgfpathlineto{\pgfqpoint{1.270037in}{3.064617in}}%
\pgfpathlineto{\pgfqpoint{1.429495in}{3.186274in}}%
\pgfpathlineto{\pgfqpoint{1.588954in}{3.274338in}}%
\pgfpathlineto{\pgfqpoint{1.748412in}{3.356410in}}%
\pgfpathlineto{\pgfqpoint{1.907871in}{3.399536in}}%
\pgfpathlineto{\pgfqpoint{2.067330in}{3.419995in}}%
\pgfpathlineto{\pgfqpoint{2.226788in}{3.425253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552473in}{2.508125in}}{\pgfqpoint{1.754044in}{1.233882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.632202in}{2.564211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.791661in}{2.686664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.951120in}{2.825260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.110578in}{2.949435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.270037in}{3.064617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.429495in}{3.186274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.588954in}{3.274338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.748412in}{3.356410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.907871in}{3.399536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.067330in}{3.419995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.226788in}{3.425253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552473in}{2.508125in}}{\pgfqpoint{1.754044in}{1.233882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.632202in}{2.564211in}}%
\pgfpathlineto{\pgfqpoint{0.791661in}{2.707017in}}%
\pgfpathlineto{\pgfqpoint{0.951120in}{2.828500in}}%
\pgfpathlineto{\pgfqpoint{1.110578in}{2.946696in}}%
\pgfpathlineto{\pgfqpoint{1.270037in}{3.071382in}}%
\pgfpathlineto{\pgfqpoint{1.429495in}{3.167211in}}%
\pgfpathlineto{\pgfqpoint{1.588954in}{3.250233in}}%
\pgfpathlineto{\pgfqpoint{1.748412in}{3.299800in}}%
\pgfpathlineto{\pgfqpoint{1.907871in}{3.334290in}}%
\pgfpathlineto{\pgfqpoint{2.067330in}{3.349536in}}%
\pgfpathlineto{\pgfqpoint{2.226788in}{3.346764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552473in}{2.508125in}}{\pgfqpoint{1.754044in}{1.233882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039284in}{-0.039284in}}{\pgfqpoint{0.039284in}{0.039284in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathlineto{\pgfqpoint{0.039284in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.039284in}}%
\pgfpathlineto{\pgfqpoint{-0.039284in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.632202in}{2.564211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.791661in}{2.707017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.951120in}{2.828500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.110578in}{2.946696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.270037in}{3.071382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.429495in}{3.167211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.588954in}{3.250233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.748412in}{3.299800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.907871in}{3.334290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.067330in}{3.349536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.226788in}{3.346764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552473in}{2.508125in}}{\pgfqpoint{1.754044in}{1.233882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.632202in}{2.564211in}}%
\pgfpathlineto{\pgfqpoint{0.791661in}{2.702842in}}%
\pgfpathlineto{\pgfqpoint{0.951120in}{2.820446in}}%
\pgfpathlineto{\pgfqpoint{1.110578in}{2.935898in}}%
\pgfpathlineto{\pgfqpoint{1.270037in}{3.035547in}}%
\pgfpathlineto{\pgfqpoint{1.429495in}{3.136241in}}%
\pgfpathlineto{\pgfqpoint{1.588954in}{3.205529in}}%
\pgfpathlineto{\pgfqpoint{1.748412in}{3.249390in}}%
\pgfpathlineto{\pgfqpoint{1.907871in}{3.271249in}}%
\pgfpathlineto{\pgfqpoint{2.067330in}{3.287984in}}%
\pgfpathlineto{\pgfqpoint{2.226788in}{3.279231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552473in}{2.508125in}}{\pgfqpoint{1.754044in}{1.233882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.009259in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.009259in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.009259in}{-0.009259in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.009259in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.009259in}}%
\pgfpathlineto{\pgfqpoint{0.009259in}{0.009259in}}%
\pgfpathlineto{\pgfqpoint{0.009259in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.009259in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.009259in}{0.009259in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.009259in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.009259in}}%
\pgfpathlineto{\pgfqpoint{-0.009259in}{-0.009259in}}%
\pgfpathlineto{\pgfqpoint{-0.009259in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.632202in}{2.564211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.791661in}{2.702842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.951120in}{2.820446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.110578in}{2.935898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.270037in}{3.035547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.429495in}{3.136241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.588954in}{3.205529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.748412in}{3.249390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.907871in}{3.271249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.067330in}{3.287984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.226788in}{3.279231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552473in}{2.508125in}}{\pgfqpoint{1.754044in}{1.233882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.632202in}{2.564211in}}%
\pgfpathlineto{\pgfqpoint{0.791661in}{2.692967in}}%
\pgfpathlineto{\pgfqpoint{0.951120in}{2.807576in}}%
\pgfpathlineto{\pgfqpoint{1.110578in}{2.909993in}}%
\pgfpathlineto{\pgfqpoint{1.270037in}{3.015848in}}%
\pgfpathlineto{\pgfqpoint{1.429495in}{3.106055in}}%
\pgfpathlineto{\pgfqpoint{1.588954in}{3.173906in}}%
\pgfpathlineto{\pgfqpoint{1.748412in}{3.204073in}}%
\pgfpathlineto{\pgfqpoint{1.907871in}{3.230428in}}%
\pgfpathlineto{\pgfqpoint{2.067330in}{3.233925in}}%
\pgfpathlineto{\pgfqpoint{2.226788in}{3.217726in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552473in}{2.508125in}}{\pgfqpoint{1.754044in}{1.233882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.632202in}{2.564211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.791661in}{2.692967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.951120in}{2.807576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.110578in}{2.909993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.270037in}{3.015848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.429495in}{3.106055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.588954in}{3.173906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.748412in}{3.204073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.907871in}{3.230428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.067330in}{3.233925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.226788in}{3.217726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552473in}{2.508125in}}{\pgfqpoint{1.754044in}{1.233882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.632202in}{2.564211in}}%
\pgfpathlineto{\pgfqpoint{0.791661in}{2.676923in}}%
\pgfpathlineto{\pgfqpoint{0.951120in}{2.787910in}}%
\pgfpathlineto{\pgfqpoint{1.110578in}{2.879903in}}%
\pgfpathlineto{\pgfqpoint{1.270037in}{2.959109in}}%
\pgfpathlineto{\pgfqpoint{1.429495in}{3.054769in}}%
\pgfpathlineto{\pgfqpoint{1.588954in}{3.100059in}}%
\pgfpathlineto{\pgfqpoint{1.748412in}{3.103319in}}%
\pgfpathlineto{\pgfqpoint{1.907871in}{3.104687in}}%
\pgfpathlineto{\pgfqpoint{2.067330in}{3.092558in}}%
\pgfpathlineto{\pgfqpoint{2.226788in}{3.071998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552473in}{2.508125in}}{\pgfqpoint{1.754044in}{1.233882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.026418in}{-0.022473in}}{\pgfqpoint{0.026418in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.006236in}{0.008584in}}%
\pgfpathlineto{\pgfqpoint{-0.026418in}{0.008584in}}%
\pgfpathlineto{\pgfqpoint{-0.010091in}{-0.003279in}}%
\pgfpathlineto{\pgfqpoint{-0.016327in}{-0.022473in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.010610in}}%
\pgfpathlineto{\pgfqpoint{0.016327in}{-0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.010091in}{-0.003279in}}%
\pgfpathlineto{\pgfqpoint{0.026418in}{0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.006236in}{0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.632202in}{2.564211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.791661in}{2.676923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.951120in}{2.787910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.110578in}{2.879903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.270037in}{2.959109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.429495in}{3.054769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.588954in}{3.100059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.748412in}{3.103319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.907871in}{3.104687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.067330in}{3.092558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.226788in}{3.071998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552473in}{2.508125in}}%
\pgfpathlineto{\pgfqpoint{0.552473in}{3.742007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.306518in}{2.508125in}}%
\pgfpathlineto{\pgfqpoint{2.306518in}{3.742007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552473in}{2.508125in}}%
\pgfpathlineto{\pgfqpoint{2.306518in}{2.508125in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552473in}{3.742007in}}%
\pgfpathlineto{\pgfqpoint{2.306518in}{3.742007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.429495in,y=3.825341in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont web-BerkStan}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.776403in}{2.508125in}}%
\pgfpathlineto{\pgfqpoint{4.530447in}{2.508125in}}%
\pgfpathlineto{\pgfqpoint{4.530447in}{3.742007in}}%
\pgfpathlineto{\pgfqpoint{2.776403in}{3.742007in}}%
\pgfpathlineto{\pgfqpoint{2.776403in}{2.508125in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.856132in}{2.508125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.854687in, y=2.315063in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.015591in}{2.508125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.014145in, y=2.315063in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.175049in}{2.508125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.173604in, y=2.315063in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.334508in}{2.508125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.333062in, y=2.315063in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.493966in}{2.508125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.471657in, y=2.273334in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 16}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.653425in}{2.508125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.631115in, y=2.273334in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 32}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.812884in}{2.508125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.790574in, y=2.273334in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 64}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.972342in}{2.508125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.929168in, y=2.231605in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 128}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.131801in}{2.508125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.088627in, y=2.231605in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 256}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.291259in}{2.508125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.248085in, y=2.231605in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 512}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.450718in}{2.508125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.386679in, y=2.189877in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1024}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.776403in}{2.508125in}}{\pgfqpoint{1.754044in}{1.233882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.776403in}{2.564211in}}%
\pgfpathlineto{\pgfqpoint{4.530447in}{2.564211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.776403in}{2.564211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.620167in, y=2.525948in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.776403in}{2.508125in}}{\pgfqpoint{1.754044in}{1.233882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.776403in}{2.696312in}}%
\pgfpathlineto{\pgfqpoint{4.530447in}{2.696312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.776403in}{2.696312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.620167in, y=2.658049in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.776403in}{2.508125in}}{\pgfqpoint{1.754044in}{1.233882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.776403in}{2.828413in}}%
\pgfpathlineto{\pgfqpoint{4.530447in}{2.828413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.776403in}{2.828413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.620167in, y=2.790151in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.776403in}{2.508125in}}{\pgfqpoint{1.754044in}{1.233882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.776403in}{2.960514in}}%
\pgfpathlineto{\pgfqpoint{4.530447in}{2.960514in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.776403in}{2.960514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.620167in, y=2.922252in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.776403in}{2.508125in}}{\pgfqpoint{1.754044in}{1.233882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.776403in}{3.092615in}}%
\pgfpathlineto{\pgfqpoint{4.530447in}{3.092615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.776403in}{3.092615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.561154in, y=3.054353in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 16}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.776403in}{2.508125in}}{\pgfqpoint{1.754044in}{1.233882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.776403in}{3.224716in}}%
\pgfpathlineto{\pgfqpoint{4.530447in}{3.224716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.776403in}{3.224716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.561154in, y=3.186454in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 32}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.776403in}{2.508125in}}{\pgfqpoint{1.754044in}{1.233882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.776403in}{3.356818in}}%
\pgfpathlineto{\pgfqpoint{4.530447in}{3.356818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.776403in}{3.356818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.561154in, y=3.318555in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 64}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.776403in}{2.508125in}}{\pgfqpoint{1.754044in}{1.233882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.776403in}{3.488919in}}%
\pgfpathlineto{\pgfqpoint{4.530447in}{3.488919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.776403in}{3.488919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.502140in, y=3.450656in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 128}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.776403in}{2.508125in}}{\pgfqpoint{1.754044in}{1.233882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.776403in}{3.621020in}}%
\pgfpathlineto{\pgfqpoint{4.530447in}{3.621020in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.776403in}{3.621020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.502140in, y=3.582758in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 256}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.776403in}{2.508125in}}{\pgfqpoint{1.754044in}{1.233882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.856132in}{2.564211in}}%
\pgfpathlineto{\pgfqpoint{3.015591in}{2.725821in}}%
\pgfpathlineto{\pgfqpoint{3.175049in}{2.845594in}}%
\pgfpathlineto{\pgfqpoint{3.334508in}{2.996338in}}%
\pgfpathlineto{\pgfqpoint{3.493966in}{3.108916in}}%
\pgfpathlineto{\pgfqpoint{3.653425in}{3.240427in}}%
\pgfpathlineto{\pgfqpoint{3.812884in}{3.369429in}}%
\pgfpathlineto{\pgfqpoint{3.972342in}{3.477097in}}%
\pgfpathlineto{\pgfqpoint{4.131801in}{3.570024in}}%
\pgfpathlineto{\pgfqpoint{4.291259in}{3.637615in}}%
\pgfpathlineto{\pgfqpoint{4.450718in}{3.685922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.776403in}{2.508125in}}{\pgfqpoint{1.754044in}{1.233882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.856132in}{2.564211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.015591in}{2.725821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.175049in}{2.845594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.334508in}{2.996338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.493966in}{3.108916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.653425in}{3.240427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.812884in}{3.369429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.972342in}{3.477097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.131801in}{3.570024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.291259in}{3.637615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.450718in}{3.685922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.776403in}{2.508125in}}{\pgfqpoint{1.754044in}{1.233882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.856132in}{2.564211in}}%
\pgfpathlineto{\pgfqpoint{3.015591in}{2.731078in}}%
\pgfpathlineto{\pgfqpoint{3.175049in}{2.840299in}}%
\pgfpathlineto{\pgfqpoint{3.334508in}{2.971375in}}%
\pgfpathlineto{\pgfqpoint{3.493966in}{3.094557in}}%
\pgfpathlineto{\pgfqpoint{3.653425in}{3.211464in}}%
\pgfpathlineto{\pgfqpoint{3.812884in}{3.335331in}}%
\pgfpathlineto{\pgfqpoint{3.972342in}{3.447043in}}%
\pgfpathlineto{\pgfqpoint{4.131801in}{3.533020in}}%
\pgfpathlineto{\pgfqpoint{4.291259in}{3.599446in}}%
\pgfpathlineto{\pgfqpoint{4.450718in}{3.645305in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.776403in}{2.508125in}}{\pgfqpoint{1.754044in}{1.233882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.856132in}{2.564211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.015591in}{2.731078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.175049in}{2.840299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.334508in}{2.971375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.493966in}{3.094557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.653425in}{3.211464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.812884in}{3.335331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.972342in}{3.447043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.131801in}{3.533020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.291259in}{3.599446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.450718in}{3.645305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.776403in}{2.508125in}}{\pgfqpoint{1.754044in}{1.233882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.856132in}{2.564211in}}%
\pgfpathlineto{\pgfqpoint{3.015591in}{2.673801in}}%
\pgfpathlineto{\pgfqpoint{3.175049in}{2.795186in}}%
\pgfpathlineto{\pgfqpoint{3.334508in}{2.912077in}}%
\pgfpathlineto{\pgfqpoint{3.493966in}{3.011367in}}%
\pgfpathlineto{\pgfqpoint{3.653425in}{3.120178in}}%
\pgfpathlineto{\pgfqpoint{3.812884in}{3.202309in}}%
\pgfpathlineto{\pgfqpoint{3.972342in}{3.286155in}}%
\pgfpathlineto{\pgfqpoint{4.131801in}{3.334490in}}%
\pgfpathlineto{\pgfqpoint{4.291259in}{3.359937in}}%
\pgfpathlineto{\pgfqpoint{4.450718in}{3.374628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.776403in}{2.508125in}}{\pgfqpoint{1.754044in}{1.233882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.856132in}{2.564211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.015591in}{2.673801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.175049in}{2.795186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.334508in}{2.912077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.493966in}{3.011367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.653425in}{3.120178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.812884in}{3.202309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.972342in}{3.286155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.131801in}{3.334490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.291259in}{3.359937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.450718in}{3.374628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.776403in}{2.508125in}}{\pgfqpoint{1.754044in}{1.233882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.856132in}{2.564211in}}%
\pgfpathlineto{\pgfqpoint{3.015591in}{2.702376in}}%
\pgfpathlineto{\pgfqpoint{3.175049in}{2.808372in}}%
\pgfpathlineto{\pgfqpoint{3.334508in}{2.913644in}}%
\pgfpathlineto{\pgfqpoint{3.493966in}{3.025028in}}%
\pgfpathlineto{\pgfqpoint{3.653425in}{3.124649in}}%
\pgfpathlineto{\pgfqpoint{3.812884in}{3.203843in}}%
\pgfpathlineto{\pgfqpoint{3.972342in}{3.251312in}}%
\pgfpathlineto{\pgfqpoint{4.131801in}{3.283725in}}%
\pgfpathlineto{\pgfqpoint{4.291259in}{3.305197in}}%
\pgfpathlineto{\pgfqpoint{4.450718in}{3.310504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.776403in}{2.508125in}}{\pgfqpoint{1.754044in}{1.233882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039284in}{-0.039284in}}{\pgfqpoint{0.039284in}{0.039284in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathlineto{\pgfqpoint{0.039284in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.039284in}}%
\pgfpathlineto{\pgfqpoint{-0.039284in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.856132in}{2.564211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.015591in}{2.702376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.175049in}{2.808372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.334508in}{2.913644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.493966in}{3.025028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.653425in}{3.124649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.812884in}{3.203843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.972342in}{3.251312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.131801in}{3.283725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.291259in}{3.305197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.450718in}{3.310504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.776403in}{2.508125in}}{\pgfqpoint{1.754044in}{1.233882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.856132in}{2.564211in}}%
\pgfpathlineto{\pgfqpoint{3.015591in}{2.691783in}}%
\pgfpathlineto{\pgfqpoint{3.175049in}{2.794704in}}%
\pgfpathlineto{\pgfqpoint{3.334508in}{2.902032in}}%
\pgfpathlineto{\pgfqpoint{3.493966in}{3.001644in}}%
\pgfpathlineto{\pgfqpoint{3.653425in}{3.100515in}}%
\pgfpathlineto{\pgfqpoint{3.812884in}{3.166009in}}%
\pgfpathlineto{\pgfqpoint{3.972342in}{3.202435in}}%
\pgfpathlineto{\pgfqpoint{4.131801in}{3.231500in}}%
\pgfpathlineto{\pgfqpoint{4.291259in}{3.256712in}}%
\pgfpathlineto{\pgfqpoint{4.450718in}{3.252235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.776403in}{2.508125in}}{\pgfqpoint{1.754044in}{1.233882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.009259in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.009259in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.009259in}{-0.009259in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.009259in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.009259in}}%
\pgfpathlineto{\pgfqpoint{0.009259in}{0.009259in}}%
\pgfpathlineto{\pgfqpoint{0.009259in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.009259in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.009259in}{0.009259in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.009259in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.009259in}}%
\pgfpathlineto{\pgfqpoint{-0.009259in}{-0.009259in}}%
\pgfpathlineto{\pgfqpoint{-0.009259in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.856132in}{2.564211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.015591in}{2.691783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.175049in}{2.794704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.334508in}{2.902032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.493966in}{3.001644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.653425in}{3.100515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.812884in}{3.166009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.972342in}{3.202435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.131801in}{3.231500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.291259in}{3.256712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.450718in}{3.252235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.776403in}{2.508125in}}{\pgfqpoint{1.754044in}{1.233882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.856132in}{2.564211in}}%
\pgfpathlineto{\pgfqpoint{3.015591in}{2.671850in}}%
\pgfpathlineto{\pgfqpoint{3.175049in}{2.786322in}}%
\pgfpathlineto{\pgfqpoint{3.334508in}{2.884565in}}%
\pgfpathlineto{\pgfqpoint{3.493966in}{2.987217in}}%
\pgfpathlineto{\pgfqpoint{3.653425in}{3.074806in}}%
\pgfpathlineto{\pgfqpoint{3.812884in}{3.138730in}}%
\pgfpathlineto{\pgfqpoint{3.972342in}{3.166626in}}%
\pgfpathlineto{\pgfqpoint{4.131801in}{3.200992in}}%
\pgfpathlineto{\pgfqpoint{4.291259in}{3.210847in}}%
\pgfpathlineto{\pgfqpoint{4.450718in}{3.194469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.776403in}{2.508125in}}{\pgfqpoint{1.754044in}{1.233882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.856132in}{2.564211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.015591in}{2.671850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.175049in}{2.786322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.334508in}{2.884565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.493966in}{2.987217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.653425in}{3.074806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.812884in}{3.138730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.972342in}{3.166626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.131801in}{3.200992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.291259in}{3.210847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.450718in}{3.194469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.776403in}{2.508125in}}{\pgfqpoint{1.754044in}{1.233882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.856132in}{2.564211in}}%
\pgfpathlineto{\pgfqpoint{3.015591in}{2.662599in}}%
\pgfpathlineto{\pgfqpoint{3.175049in}{2.774783in}}%
\pgfpathlineto{\pgfqpoint{3.334508in}{2.861869in}}%
\pgfpathlineto{\pgfqpoint{3.493966in}{2.934389in}}%
\pgfpathlineto{\pgfqpoint{3.653425in}{2.991328in}}%
\pgfpathlineto{\pgfqpoint{3.812884in}{3.061694in}}%
\pgfpathlineto{\pgfqpoint{3.972342in}{3.073267in}}%
\pgfpathlineto{\pgfqpoint{4.131801in}{3.077237in}}%
\pgfpathlineto{\pgfqpoint{4.291259in}{3.067949in}}%
\pgfpathlineto{\pgfqpoint{4.450718in}{3.048969in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.776403in}{2.508125in}}{\pgfqpoint{1.754044in}{1.233882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.026418in}{-0.022473in}}{\pgfqpoint{0.026418in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.006236in}{0.008584in}}%
\pgfpathlineto{\pgfqpoint{-0.026418in}{0.008584in}}%
\pgfpathlineto{\pgfqpoint{-0.010091in}{-0.003279in}}%
\pgfpathlineto{\pgfqpoint{-0.016327in}{-0.022473in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.010610in}}%
\pgfpathlineto{\pgfqpoint{0.016327in}{-0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.010091in}{-0.003279in}}%
\pgfpathlineto{\pgfqpoint{0.026418in}{0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.006236in}{0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.856132in}{2.564211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.015591in}{2.662599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.175049in}{2.774783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.334508in}{2.861869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.493966in}{2.934389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.653425in}{2.991328in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.812884in}{3.061694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.972342in}{3.073267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.131801in}{3.077237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.291259in}{3.067949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.450718in}{3.048969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.776403in}{2.508125in}}%
\pgfpathlineto{\pgfqpoint{2.776403in}{3.742007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.530447in}{2.508125in}}%
\pgfpathlineto{\pgfqpoint{4.530447in}{3.742007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.776403in}{2.508125in}}%
\pgfpathlineto{\pgfqpoint{4.530447in}{2.508125in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.776403in}{3.742007in}}%
\pgfpathlineto{\pgfqpoint{4.530447in}{3.742007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.653425in,y=3.825341in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont web-Google}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.794382in}{3.991738in}}%
\pgfpathlineto{\pgfqpoint{6.512468in}{3.991738in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.534690in}{3.991738in}}{\pgfqpoint{6.534690in}{4.013960in}}%
\pgfpathlineto{\pgfqpoint{6.534690in}{4.157782in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.534690in}{4.180005in}}{\pgfqpoint{6.512468in}{4.180005in}}%
\pgfpathlineto{\pgfqpoint{0.794382in}{4.180005in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.772160in}{4.180005in}}{\pgfqpoint{0.772160in}{4.157782in}}%
\pgfpathlineto{\pgfqpoint{0.772160in}{4.013960in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.772160in}{3.991738in}}{\pgfqpoint{0.794382in}{3.991738in}}%
\pgfpathlineto{\pgfqpoint{0.794382in}{3.991738in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.905493in,y=4.057782in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Probabilities: }%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.864438in}{4.096671in}}%
\pgfpathlineto{\pgfqpoint{1.975549in}{4.096671in}}%
\pgfpathlineto{\pgfqpoint{2.086660in}{4.096671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.975549in}{4.096671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.175549in,y=4.057782in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.05}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.607596in}{4.096671in}}%
\pgfpathlineto{\pgfqpoint{2.718707in}{4.096671in}}%
\pgfpathlineto{\pgfqpoint{2.829818in}{4.096671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.718707in}{4.096671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.918707in,y=4.057782in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.291742in}{4.096671in}}%
\pgfpathlineto{\pgfqpoint{3.402853in}{4.096671in}}%
\pgfpathlineto{\pgfqpoint{3.513964in}{4.096671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.402853in}{4.096671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.602853in,y=4.057782in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.975887in}{4.096671in}}%
\pgfpathlineto{\pgfqpoint{4.086998in}{4.096671in}}%
\pgfpathlineto{\pgfqpoint{4.198109in}{4.096671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039284in}{-0.039284in}}{\pgfqpoint{0.039284in}{0.039284in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathlineto{\pgfqpoint{0.039284in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.039284in}}%
\pgfpathlineto{\pgfqpoint{-0.039284in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.086998in}{4.096671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.286998in,y=4.057782in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.660032in}{4.096671in}}%
\pgfpathlineto{\pgfqpoint{4.771143in}{4.096671in}}%
\pgfpathlineto{\pgfqpoint{4.882254in}{4.096671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.009259in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.009259in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.009259in}{-0.009259in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.009259in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.009259in}}%
\pgfpathlineto{\pgfqpoint{0.009259in}{0.009259in}}%
\pgfpathlineto{\pgfqpoint{0.009259in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.009259in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.009259in}{0.009259in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.009259in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.009259in}}%
\pgfpathlineto{\pgfqpoint{-0.009259in}{-0.009259in}}%
\pgfpathlineto{\pgfqpoint{-0.009259in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.771143in}{4.096671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.971143in,y=4.057782in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.344177in}{4.096671in}}%
\pgfpathlineto{\pgfqpoint{5.455288in}{4.096671in}}%
\pgfpathlineto{\pgfqpoint{5.566400in}{4.096671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.455288in}{4.096671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.655288in,y=4.057782in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.028323in}{4.096671in}}%
\pgfpathlineto{\pgfqpoint{6.139434in}{4.096671in}}%
\pgfpathlineto{\pgfqpoint{6.250545in}{4.096671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.026418in}{-0.022473in}}{\pgfqpoint{0.026418in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.006236in}{0.008584in}}%
\pgfpathlineto{\pgfqpoint{-0.026418in}{0.008584in}}%
\pgfpathlineto{\pgfqpoint{-0.010091in}{-0.003279in}}%
\pgfpathlineto{\pgfqpoint{-0.016327in}{-0.022473in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.010610in}}%
\pgfpathlineto{\pgfqpoint{0.016327in}{-0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.010091in}{-0.003279in}}%
\pgfpathlineto{\pgfqpoint{0.026418in}{0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.006236in}{0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.139434in}{4.096671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.339434in,y=4.057782in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.000333in}{2.508125in}}%
\pgfpathlineto{\pgfqpoint{6.754377in}{2.508125in}}%
\pgfpathlineto{\pgfqpoint{6.754377in}{3.742007in}}%
\pgfpathlineto{\pgfqpoint{5.000333in}{3.742007in}}%
\pgfpathlineto{\pgfqpoint{5.000333in}{2.508125in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.080062in}{2.508125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.078616in, y=2.315063in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.239520in}{2.508125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.238075in, y=2.315063in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.398979in}{2.508125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.397534in, y=2.315063in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.558438in}{2.508125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.556992in, y=2.315063in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.717896in}{2.508125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.695586in, y=2.273334in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 16}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.877355in}{2.508125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.855045in, y=2.273334in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 32}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.036813in}{2.508125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.014504in, y=2.273334in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 64}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.196272in}{2.508125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.153098in, y=2.231605in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 128}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.355731in}{2.508125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.312556in, y=2.231605in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 256}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.515189in}{2.508125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.472015in, y=2.231605in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 512}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.674648in}{2.508125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.610609in, y=2.189877in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1024}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.000333in}{2.508125in}}{\pgfqpoint{1.754044in}{1.233882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.000333in}{2.564211in}}%
\pgfpathlineto{\pgfqpoint{6.754377in}{2.564211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.000333in}{2.564211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.844097in, y=2.525948in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.000333in}{2.508125in}}{\pgfqpoint{1.754044in}{1.233882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.000333in}{2.771624in}}%
\pgfpathlineto{\pgfqpoint{6.754377in}{2.771624in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.000333in}{2.771624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.844097in, y=2.733362in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.000333in}{2.508125in}}{\pgfqpoint{1.754044in}{1.233882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.000333in}{2.979037in}}%
\pgfpathlineto{\pgfqpoint{6.754377in}{2.979037in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.000333in}{2.979037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.844097in, y=2.940775in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.000333in}{2.508125in}}{\pgfqpoint{1.754044in}{1.233882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.000333in}{3.186451in}}%
\pgfpathlineto{\pgfqpoint{6.754377in}{3.186451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.000333in}{3.186451in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.844097in, y=3.148188in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.000333in}{2.508125in}}{\pgfqpoint{1.754044in}{1.233882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.000333in}{3.393864in}}%
\pgfpathlineto{\pgfqpoint{6.754377in}{3.393864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.000333in}{3.393864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.785084in, y=3.355602in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 16}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.000333in}{2.508125in}}{\pgfqpoint{1.754044in}{1.233882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.000333in}{3.601278in}}%
\pgfpathlineto{\pgfqpoint{6.754377in}{3.601278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.000333in}{3.601278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.785084in, y=3.563015in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 32}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.000333in}{2.508125in}}{\pgfqpoint{1.754044in}{1.233882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080062in}{2.564211in}}%
\pgfpathlineto{\pgfqpoint{5.239520in}{2.748531in}}%
\pgfpathlineto{\pgfqpoint{5.398979in}{2.984475in}}%
\pgfpathlineto{\pgfqpoint{5.558438in}{3.110058in}}%
\pgfpathlineto{\pgfqpoint{5.717896in}{3.262673in}}%
\pgfpathlineto{\pgfqpoint{5.877355in}{3.410043in}}%
\pgfpathlineto{\pgfqpoint{6.036813in}{3.529619in}}%
\pgfpathlineto{\pgfqpoint{6.196272in}{3.614636in}}%
\pgfpathlineto{\pgfqpoint{6.355731in}{3.662320in}}%
\pgfpathlineto{\pgfqpoint{6.515189in}{3.685922in}}%
\pgfpathlineto{\pgfqpoint{6.674648in}{3.683203in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.000333in}{2.508125in}}{\pgfqpoint{1.754044in}{1.233882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.080062in}{2.564211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.239520in}{2.748531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.398979in}{2.984475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.558438in}{3.110058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.717896in}{3.262673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.877355in}{3.410043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.036813in}{3.529619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.196272in}{3.614636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.355731in}{3.662320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.515189in}{3.685922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.674648in}{3.683203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.000333in}{2.508125in}}{\pgfqpoint{1.754044in}{1.233882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.080062in}{2.564211in}}%
\pgfpathlineto{\pgfqpoint{5.239520in}{2.803897in}}%
\pgfpathlineto{\pgfqpoint{5.398979in}{2.918891in}}%
\pgfpathlineto{\pgfqpoint{5.558438in}{3.066120in}}%
\pgfpathlineto{\pgfqpoint{5.717896in}{3.204424in}}%
\pgfpathlineto{\pgfqpoint{5.877355in}{3.317428in}}%
\pgfpathlineto{\pgfqpoint{6.036813in}{3.417612in}}%
\pgfpathlineto{\pgfqpoint{6.196272in}{3.479714in}}%
\pgfpathlineto{\pgfqpoint{6.355731in}{3.490232in}}%
\pgfpathlineto{\pgfqpoint{6.515189in}{3.493263in}}%
\pgfpathlineto{\pgfqpoint{6.674648in}{3.489833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.000333in}{2.508125in}}{\pgfqpoint{1.754044in}{1.233882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.080062in}{2.564211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.239520in}{2.803897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.398979in}{2.918891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.558438in}{3.066120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.717896in}{3.204424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.877355in}{3.317428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.036813in}{3.417612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.196272in}{3.479714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.355731in}{3.490232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.515189in}{3.493263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.674648in}{3.489833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.000333in}{2.508125in}}{\pgfqpoint{1.754044in}{1.233882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.080062in}{2.564211in}}%
\pgfpathlineto{\pgfqpoint{5.239520in}{2.735114in}}%
\pgfpathlineto{\pgfqpoint{5.398979in}{2.896647in}}%
\pgfpathlineto{\pgfqpoint{5.558438in}{3.063845in}}%
\pgfpathlineto{\pgfqpoint{5.717896in}{3.153251in}}%
\pgfpathlineto{\pgfqpoint{5.877355in}{3.248951in}}%
\pgfpathlineto{\pgfqpoint{6.036813in}{3.339652in}}%
\pgfpathlineto{\pgfqpoint{6.196272in}{3.385396in}}%
\pgfpathlineto{\pgfqpoint{6.355731in}{3.404965in}}%
\pgfpathlineto{\pgfqpoint{6.515189in}{3.378322in}}%
\pgfpathlineto{\pgfqpoint{6.674648in}{3.357516in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.000333in}{2.508125in}}{\pgfqpoint{1.754044in}{1.233882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.080062in}{2.564211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.239520in}{2.735114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.398979in}{2.896647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.558438in}{3.063845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.717896in}{3.153251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.877355in}{3.248951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.036813in}{3.339652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.196272in}{3.385396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.355731in}{3.404965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.515189in}{3.378322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.674648in}{3.357516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.000333in}{2.508125in}}{\pgfqpoint{1.754044in}{1.233882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.080062in}{2.564211in}}%
\pgfpathlineto{\pgfqpoint{5.239520in}{2.739146in}}%
\pgfpathlineto{\pgfqpoint{5.398979in}{2.883979in}}%
\pgfpathlineto{\pgfqpoint{5.558438in}{3.018992in}}%
\pgfpathlineto{\pgfqpoint{5.717896in}{3.144840in}}%
\pgfpathlineto{\pgfqpoint{5.877355in}{3.204933in}}%
\pgfpathlineto{\pgfqpoint{6.036813in}{3.269996in}}%
\pgfpathlineto{\pgfqpoint{6.196272in}{3.302094in}}%
\pgfpathlineto{\pgfqpoint{6.355731in}{3.309245in}}%
\pgfpathlineto{\pgfqpoint{6.515189in}{3.310161in}}%
\pgfpathlineto{\pgfqpoint{6.674648in}{3.280956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.000333in}{2.508125in}}{\pgfqpoint{1.754044in}{1.233882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039284in}{-0.039284in}}{\pgfqpoint{0.039284in}{0.039284in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathlineto{\pgfqpoint{0.039284in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.039284in}}%
\pgfpathlineto{\pgfqpoint{-0.039284in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.080062in}{2.564211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.239520in}{2.739146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.398979in}{2.883979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.558438in}{3.018992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.717896in}{3.144840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.877355in}{3.204933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.036813in}{3.269996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.196272in}{3.302094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.355731in}{3.309245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.515189in}{3.310161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.674648in}{3.280956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.000333in}{2.508125in}}{\pgfqpoint{1.754044in}{1.233882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080062in}{2.564211in}}%
\pgfpathlineto{\pgfqpoint{5.239520in}{2.728309in}}%
\pgfpathlineto{\pgfqpoint{5.398979in}{2.878279in}}%
\pgfpathlineto{\pgfqpoint{5.558438in}{3.005498in}}%
\pgfpathlineto{\pgfqpoint{5.717896in}{3.108238in}}%
\pgfpathlineto{\pgfqpoint{5.877355in}{3.183678in}}%
\pgfpathlineto{\pgfqpoint{6.036813in}{3.241455in}}%
\pgfpathlineto{\pgfqpoint{6.196272in}{3.282263in}}%
\pgfpathlineto{\pgfqpoint{6.355731in}{3.282719in}}%
\pgfpathlineto{\pgfqpoint{6.515189in}{3.284524in}}%
\pgfpathlineto{\pgfqpoint{6.674648in}{3.258577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.000333in}{2.508125in}}{\pgfqpoint{1.754044in}{1.233882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.009259in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.009259in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.009259in}{-0.009259in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.009259in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.009259in}}%
\pgfpathlineto{\pgfqpoint{0.009259in}{0.009259in}}%
\pgfpathlineto{\pgfqpoint{0.009259in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.009259in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.009259in}{0.009259in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.009259in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.009259in}}%
\pgfpathlineto{\pgfqpoint{-0.009259in}{-0.009259in}}%
\pgfpathlineto{\pgfqpoint{-0.009259in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.080062in}{2.564211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.239520in}{2.728309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.398979in}{2.878279in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.558438in}{3.005498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.717896in}{3.108238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.877355in}{3.183678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.036813in}{3.241455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.196272in}{3.282263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.355731in}{3.282719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.515189in}{3.284524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.674648in}{3.258577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.000333in}{2.508125in}}{\pgfqpoint{1.754044in}{1.233882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.080062in}{2.564211in}}%
\pgfpathlineto{\pgfqpoint{5.239520in}{2.721928in}}%
\pgfpathlineto{\pgfqpoint{5.398979in}{2.870531in}}%
\pgfpathlineto{\pgfqpoint{5.558438in}{2.991361in}}%
\pgfpathlineto{\pgfqpoint{5.717896in}{3.091241in}}%
\pgfpathlineto{\pgfqpoint{5.877355in}{3.173324in}}%
\pgfpathlineto{\pgfqpoint{6.036813in}{3.237251in}}%
\pgfpathlineto{\pgfqpoint{6.196272in}{3.263622in}}%
\pgfpathlineto{\pgfqpoint{6.355731in}{3.272754in}}%
\pgfpathlineto{\pgfqpoint{6.515189in}{3.257430in}}%
\pgfpathlineto{\pgfqpoint{6.674648in}{3.223677in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.000333in}{2.508125in}}{\pgfqpoint{1.754044in}{1.233882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.080062in}{2.564211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.239520in}{2.721928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.398979in}{2.870531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.558438in}{2.991361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.717896in}{3.091241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.877355in}{3.173324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.036813in}{3.237251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.196272in}{3.263622in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.355731in}{3.272754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.515189in}{3.257430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.674648in}{3.223677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.000333in}{2.508125in}}{\pgfqpoint{1.754044in}{1.233882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.080062in}{2.564211in}}%
\pgfpathlineto{\pgfqpoint{5.239520in}{2.685041in}}%
\pgfpathlineto{\pgfqpoint{5.398979in}{2.822549in}}%
\pgfpathlineto{\pgfqpoint{5.558438in}{2.947391in}}%
\pgfpathlineto{\pgfqpoint{5.717896in}{3.039747in}}%
\pgfpathlineto{\pgfqpoint{5.877355in}{3.157784in}}%
\pgfpathlineto{\pgfqpoint{6.036813in}{3.239414in}}%
\pgfpathlineto{\pgfqpoint{6.196272in}{3.225540in}}%
\pgfpathlineto{\pgfqpoint{6.355731in}{3.219294in}}%
\pgfpathlineto{\pgfqpoint{6.515189in}{3.203750in}}%
\pgfpathlineto{\pgfqpoint{6.674648in}{3.159862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.000333in}{2.508125in}}{\pgfqpoint{1.754044in}{1.233882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.026418in}{-0.022473in}}{\pgfqpoint{0.026418in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.006236in}{0.008584in}}%
\pgfpathlineto{\pgfqpoint{-0.026418in}{0.008584in}}%
\pgfpathlineto{\pgfqpoint{-0.010091in}{-0.003279in}}%
\pgfpathlineto{\pgfqpoint{-0.016327in}{-0.022473in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.010610in}}%
\pgfpathlineto{\pgfqpoint{0.016327in}{-0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.010091in}{-0.003279in}}%
\pgfpathlineto{\pgfqpoint{0.026418in}{0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.006236in}{0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.080062in}{2.564211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.239520in}{2.685041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.398979in}{2.822549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.558438in}{2.947391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.717896in}{3.039747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.877355in}{3.157784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.036813in}{3.239414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.196272in}{3.225540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.355731in}{3.219294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.515189in}{3.203750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.674648in}{3.159862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.000333in}{2.508125in}}%
\pgfpathlineto{\pgfqpoint{5.000333in}{3.742007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.754377in}{2.508125in}}%
\pgfpathlineto{\pgfqpoint{6.754377in}{3.742007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.000333in}{2.508125in}}%
\pgfpathlineto{\pgfqpoint{6.754377in}{2.508125in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.000333in}{3.742007in}}%
\pgfpathlineto{\pgfqpoint{6.754377in}{3.742007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.877355in,y=3.825341in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont soc-pokec-relationships}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552473in}{0.611732in}}%
\pgfpathlineto{\pgfqpoint{2.306518in}{0.611732in}}%
\pgfpathlineto{\pgfqpoint{2.306518in}{1.845614in}}%
\pgfpathlineto{\pgfqpoint{0.552473in}{1.845614in}}%
\pgfpathlineto{\pgfqpoint{0.552473in}{0.611732in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.632202in}{0.611732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.630757in, y=0.418670in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.791661in}{0.611732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.790215in, y=0.418670in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.951120in}{0.611732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.949674in, y=0.418670in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.110578in}{0.611732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.109133in, y=0.418670in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.270037in}{0.611732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.247727in, y=0.376942in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 16}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.429495in}{0.611732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.407185in, y=0.376942in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 32}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.588954in}{0.611732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.566644in, y=0.376942in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 64}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.748412in}{0.611732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.705238in, y=0.335213in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 128}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.907871in}{0.611732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.864697in, y=0.335213in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 256}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.067330in}{0.611732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.024155in, y=0.335213in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 512}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.226788in}{0.611732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.162750in, y=0.293484in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1024}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.429495in,y=0.222655in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Number of Colors}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552473in}{0.611732in}}{\pgfqpoint{1.754044in}{1.233882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552473in}{0.667818in}}%
\pgfpathlineto{\pgfqpoint{2.306518in}{0.667818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.552473in}{0.667818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.396238in, y=0.629556in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552473in}{0.611732in}}{\pgfqpoint{1.754044in}{1.233882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552473in}{0.860189in}}%
\pgfpathlineto{\pgfqpoint{2.306518in}{0.860189in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.552473in}{0.860189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.396238in, y=0.821926in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552473in}{0.611732in}}{\pgfqpoint{1.754044in}{1.233882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552473in}{1.052560in}}%
\pgfpathlineto{\pgfqpoint{2.306518in}{1.052560in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.552473in}{1.052560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.396238in, y=1.014297in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552473in}{0.611732in}}{\pgfqpoint{1.754044in}{1.233882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552473in}{1.244931in}}%
\pgfpathlineto{\pgfqpoint{2.306518in}{1.244931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.552473in}{1.244931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.396238in, y=1.206668in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552473in}{0.611732in}}{\pgfqpoint{1.754044in}{1.233882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552473in}{1.437302in}}%
\pgfpathlineto{\pgfqpoint{2.306518in}{1.437302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.552473in}{1.437302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.337224in, y=1.399039in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 16}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552473in}{0.611732in}}{\pgfqpoint{1.754044in}{1.233882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552473in}{1.629673in}}%
\pgfpathlineto{\pgfqpoint{2.306518in}{1.629673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.552473in}{1.629673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.337224in, y=1.591410in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 32}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552473in}{0.611732in}}{\pgfqpoint{1.754044in}{1.233882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552473in}{1.822043in}}%
\pgfpathlineto{\pgfqpoint{2.306518in}{1.822043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.552473in}{1.822043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.337224in, y=1.783781in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 64}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.281669in,y=1.228673in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Speedup}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552473in}{0.611732in}}{\pgfqpoint{1.754044in}{1.233882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.632202in}{0.667818in}}%
\pgfpathlineto{\pgfqpoint{0.791661in}{0.861923in}}%
\pgfpathlineto{\pgfqpoint{0.951120in}{1.041595in}}%
\pgfpathlineto{\pgfqpoint{1.110578in}{1.282898in}}%
\pgfpathlineto{\pgfqpoint{1.270037in}{1.411246in}}%
\pgfpathlineto{\pgfqpoint{1.429495in}{1.526981in}}%
\pgfpathlineto{\pgfqpoint{1.588954in}{1.642348in}}%
\pgfpathlineto{\pgfqpoint{1.748412in}{1.725377in}}%
\pgfpathlineto{\pgfqpoint{1.907871in}{1.780737in}}%
\pgfpathlineto{\pgfqpoint{2.067330in}{1.789529in}}%
\pgfpathlineto{\pgfqpoint{2.226788in}{1.787272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552473in}{0.611732in}}{\pgfqpoint{1.754044in}{1.233882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.632202in}{0.667818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.791661in}{0.861923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.951120in}{1.041595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.110578in}{1.282898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.270037in}{1.411246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.429495in}{1.526981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.588954in}{1.642348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.748412in}{1.725377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.907871in}{1.780737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.067330in}{1.789529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.226788in}{1.787272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552473in}{0.611732in}}{\pgfqpoint{1.754044in}{1.233882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.632202in}{0.667818in}}%
\pgfpathlineto{\pgfqpoint{0.791661in}{0.842506in}}%
\pgfpathlineto{\pgfqpoint{0.951120in}{1.009470in}}%
\pgfpathlineto{\pgfqpoint{1.110578in}{1.143067in}}%
\pgfpathlineto{\pgfqpoint{1.270037in}{1.250520in}}%
\pgfpathlineto{\pgfqpoint{1.429495in}{1.377576in}}%
\pgfpathlineto{\pgfqpoint{1.588954in}{1.484548in}}%
\pgfpathlineto{\pgfqpoint{1.748412in}{1.533883in}}%
\pgfpathlineto{\pgfqpoint{1.907871in}{1.545066in}}%
\pgfpathlineto{\pgfqpoint{2.067330in}{1.551085in}}%
\pgfpathlineto{\pgfqpoint{2.226788in}{1.548759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552473in}{0.611732in}}{\pgfqpoint{1.754044in}{1.233882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.632202in}{0.667818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.791661in}{0.842506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.951120in}{1.009470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.110578in}{1.143067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.270037in}{1.250520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.429495in}{1.377576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.588954in}{1.484548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.748412in}{1.533883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.907871in}{1.545066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.067330in}{1.551085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.226788in}{1.548759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552473in}{0.611732in}}{\pgfqpoint{1.754044in}{1.233882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.632202in}{0.667818in}}%
\pgfpathlineto{\pgfqpoint{0.791661in}{0.772528in}}%
\pgfpathlineto{\pgfqpoint{0.951120in}{0.922584in}}%
\pgfpathlineto{\pgfqpoint{1.110578in}{1.093502in}}%
\pgfpathlineto{\pgfqpoint{1.270037in}{1.180815in}}%
\pgfpathlineto{\pgfqpoint{1.429495in}{1.264609in}}%
\pgfpathlineto{\pgfqpoint{1.588954in}{1.324770in}}%
\pgfpathlineto{\pgfqpoint{1.748412in}{1.360112in}}%
\pgfpathlineto{\pgfqpoint{1.907871in}{1.365630in}}%
\pgfpathlineto{\pgfqpoint{2.067330in}{1.356209in}}%
\pgfpathlineto{\pgfqpoint{2.226788in}{1.337695in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552473in}{0.611732in}}{\pgfqpoint{1.754044in}{1.233882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.632202in}{0.667818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.791661in}{0.772528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.951120in}{0.922584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.110578in}{1.093502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.270037in}{1.180815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.429495in}{1.264609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.588954in}{1.324770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.748412in}{1.360112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.907871in}{1.365630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.067330in}{1.356209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.226788in}{1.337695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552473in}{0.611732in}}{\pgfqpoint{1.754044in}{1.233882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.632202in}{0.667818in}}%
\pgfpathlineto{\pgfqpoint{0.791661in}{0.839099in}}%
\pgfpathlineto{\pgfqpoint{0.951120in}{0.977395in}}%
\pgfpathlineto{\pgfqpoint{1.110578in}{1.105637in}}%
\pgfpathlineto{\pgfqpoint{1.270037in}{1.223150in}}%
\pgfpathlineto{\pgfqpoint{1.429495in}{1.273865in}}%
\pgfpathlineto{\pgfqpoint{1.588954in}{1.335907in}}%
\pgfpathlineto{\pgfqpoint{1.748412in}{1.346708in}}%
\pgfpathlineto{\pgfqpoint{1.907871in}{1.342263in}}%
\pgfpathlineto{\pgfqpoint{2.067330in}{1.347993in}}%
\pgfpathlineto{\pgfqpoint{2.226788in}{1.315652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552473in}{0.611732in}}{\pgfqpoint{1.754044in}{1.233882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039284in}{-0.039284in}}{\pgfqpoint{0.039284in}{0.039284in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathlineto{\pgfqpoint{0.039284in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.039284in}}%
\pgfpathlineto{\pgfqpoint{-0.039284in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.632202in}{0.667818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.791661in}{0.839099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.951120in}{0.977395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.110578in}{1.105637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.270037in}{1.223150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.429495in}{1.273865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.588954in}{1.335907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.748412in}{1.346708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.907871in}{1.342263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.067330in}{1.347993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.226788in}{1.315652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552473in}{0.611732in}}{\pgfqpoint{1.754044in}{1.233882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.632202in}{0.667818in}}%
\pgfpathlineto{\pgfqpoint{0.791661in}{0.869958in}}%
\pgfpathlineto{\pgfqpoint{0.951120in}{0.965291in}}%
\pgfpathlineto{\pgfqpoint{1.110578in}{1.081010in}}%
\pgfpathlineto{\pgfqpoint{1.270037in}{1.168177in}}%
\pgfpathlineto{\pgfqpoint{1.429495in}{1.236796in}}%
\pgfpathlineto{\pgfqpoint{1.588954in}{1.288331in}}%
\pgfpathlineto{\pgfqpoint{1.748412in}{1.301041in}}%
\pgfpathlineto{\pgfqpoint{1.907871in}{1.294153in}}%
\pgfpathlineto{\pgfqpoint{2.067330in}{1.304192in}}%
\pgfpathlineto{\pgfqpoint{2.226788in}{1.267453in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552473in}{0.611732in}}{\pgfqpoint{1.754044in}{1.233882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.009259in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.009259in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.009259in}{-0.009259in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.009259in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.009259in}}%
\pgfpathlineto{\pgfqpoint{0.009259in}{0.009259in}}%
\pgfpathlineto{\pgfqpoint{0.009259in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.009259in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.009259in}{0.009259in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.009259in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.009259in}}%
\pgfpathlineto{\pgfqpoint{-0.009259in}{-0.009259in}}%
\pgfpathlineto{\pgfqpoint{-0.009259in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.632202in}{0.667818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.791661in}{0.869958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.951120in}{0.965291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.110578in}{1.081010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.270037in}{1.168177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.429495in}{1.236796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.588954in}{1.288331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.748412in}{1.301041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.907871in}{1.294153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.067330in}{1.304192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.226788in}{1.267453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552473in}{0.611732in}}{\pgfqpoint{1.754044in}{1.233882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.632202in}{0.667818in}}%
\pgfpathlineto{\pgfqpoint{0.791661in}{0.820726in}}%
\pgfpathlineto{\pgfqpoint{0.951120in}{0.955854in}}%
\pgfpathlineto{\pgfqpoint{1.110578in}{1.062640in}}%
\pgfpathlineto{\pgfqpoint{1.270037in}{1.143679in}}%
\pgfpathlineto{\pgfqpoint{1.429495in}{1.220906in}}%
\pgfpathlineto{\pgfqpoint{1.588954in}{1.266342in}}%
\pgfpathlineto{\pgfqpoint{1.748412in}{1.275200in}}%
\pgfpathlineto{\pgfqpoint{1.907871in}{1.277162in}}%
\pgfpathlineto{\pgfqpoint{2.067330in}{1.259243in}}%
\pgfpathlineto{\pgfqpoint{2.226788in}{1.207880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552473in}{0.611732in}}{\pgfqpoint{1.754044in}{1.233882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.632202in}{0.667818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.791661in}{0.820726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.951120in}{0.955854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.110578in}{1.062640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.270037in}{1.143679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.429495in}{1.220906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.588954in}{1.266342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.748412in}{1.275200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.907871in}{1.277162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.067330in}{1.259243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.226788in}{1.207880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552473in}{0.611732in}}{\pgfqpoint{1.754044in}{1.233882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.632202in}{0.667818in}}%
\pgfpathlineto{\pgfqpoint{0.791661in}{0.757939in}}%
\pgfpathlineto{\pgfqpoint{0.951120in}{0.886957in}}%
\pgfpathlineto{\pgfqpoint{1.110578in}{0.988020in}}%
\pgfpathlineto{\pgfqpoint{1.270037in}{1.053877in}}%
\pgfpathlineto{\pgfqpoint{1.429495in}{1.199113in}}%
\pgfpathlineto{\pgfqpoint{1.588954in}{1.203740in}}%
\pgfpathlineto{\pgfqpoint{1.748412in}{1.194412in}}%
\pgfpathlineto{\pgfqpoint{1.907871in}{1.189105in}}%
\pgfpathlineto{\pgfqpoint{2.067330in}{1.170956in}}%
\pgfpathlineto{\pgfqpoint{2.226788in}{1.119683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552473in}{0.611732in}}{\pgfqpoint{1.754044in}{1.233882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.026418in}{-0.022473in}}{\pgfqpoint{0.026418in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.006236in}{0.008584in}}%
\pgfpathlineto{\pgfqpoint{-0.026418in}{0.008584in}}%
\pgfpathlineto{\pgfqpoint{-0.010091in}{-0.003279in}}%
\pgfpathlineto{\pgfqpoint{-0.016327in}{-0.022473in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.010610in}}%
\pgfpathlineto{\pgfqpoint{0.016327in}{-0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.010091in}{-0.003279in}}%
\pgfpathlineto{\pgfqpoint{0.026418in}{0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.006236in}{0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.632202in}{0.667818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.791661in}{0.757939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.951120in}{0.886957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.110578in}{0.988020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.270037in}{1.053877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.429495in}{1.199113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.588954in}{1.203740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.748412in}{1.194412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.907871in}{1.189105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.067330in}{1.170956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.226788in}{1.119683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552473in}{0.611732in}}%
\pgfpathlineto{\pgfqpoint{0.552473in}{1.845614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.306518in}{0.611732in}}%
\pgfpathlineto{\pgfqpoint{2.306518in}{1.845614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552473in}{0.611732in}}%
\pgfpathlineto{\pgfqpoint{2.306518in}{0.611732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552473in}{1.845614in}}%
\pgfpathlineto{\pgfqpoint{2.306518in}{1.845614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.429495in,y=1.928948in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont wiki-topcats}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.776403in}{0.611732in}}%
\pgfpathlineto{\pgfqpoint{4.530447in}{0.611732in}}%
\pgfpathlineto{\pgfqpoint{4.530447in}{1.845614in}}%
\pgfpathlineto{\pgfqpoint{2.776403in}{1.845614in}}%
\pgfpathlineto{\pgfqpoint{2.776403in}{0.611732in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.856132in}{0.611732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.854687in, y=0.418670in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.015591in}{0.611732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.014145in, y=0.418670in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.175049in}{0.611732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.173604in, y=0.418670in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.334508in}{0.611732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.333062in, y=0.418670in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.493966in}{0.611732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.471657in, y=0.376942in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 16}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.653425in}{0.611732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.631115in, y=0.376942in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 32}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.812884in}{0.611732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.790574in, y=0.376942in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 64}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.972342in}{0.611732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.929168in, y=0.335213in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 128}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.131801in}{0.611732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.088627in, y=0.335213in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 256}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.291259in}{0.611732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.248085in, y=0.335213in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 512}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.450718in}{0.611732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.386679in, y=0.293484in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1024}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.653425in,y=0.222655in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Number of Colors}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.776403in}{0.611732in}}{\pgfqpoint{1.754044in}{1.233882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.776403in}{0.667818in}}%
\pgfpathlineto{\pgfqpoint{4.530447in}{0.667818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.776403in}{0.667818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.620167in, y=0.629556in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.776403in}{0.611732in}}{\pgfqpoint{1.754044in}{1.233882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.776403in}{0.864453in}}%
\pgfpathlineto{\pgfqpoint{4.530447in}{0.864453in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.776403in}{0.864453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.620167in, y=0.826190in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.776403in}{0.611732in}}{\pgfqpoint{1.754044in}{1.233882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.776403in}{1.061088in}}%
\pgfpathlineto{\pgfqpoint{4.530447in}{1.061088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.776403in}{1.061088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.620167in, y=1.022825in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.776403in}{0.611732in}}{\pgfqpoint{1.754044in}{1.233882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.776403in}{1.257723in}}%
\pgfpathlineto{\pgfqpoint{4.530447in}{1.257723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.776403in}{1.257723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.620167in, y=1.219460in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.776403in}{0.611732in}}{\pgfqpoint{1.754044in}{1.233882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.776403in}{1.454357in}}%
\pgfpathlineto{\pgfqpoint{4.530447in}{1.454357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.776403in}{1.454357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.561154in, y=1.416095in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 16}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.776403in}{0.611732in}}{\pgfqpoint{1.754044in}{1.233882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.776403in}{1.650992in}}%
\pgfpathlineto{\pgfqpoint{4.530447in}{1.650992in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.776403in}{1.650992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.561154in, y=1.612730in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 32}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.776403in}{0.611732in}}{\pgfqpoint{1.754044in}{1.233882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.856132in}{0.667818in}}%
\pgfpathlineto{\pgfqpoint{3.015591in}{0.850103in}}%
\pgfpathlineto{\pgfqpoint{3.175049in}{1.047403in}}%
\pgfpathlineto{\pgfqpoint{3.334508in}{1.169675in}}%
\pgfpathlineto{\pgfqpoint{3.493966in}{1.354978in}}%
\pgfpathlineto{\pgfqpoint{3.653425in}{1.467470in}}%
\pgfpathlineto{\pgfqpoint{3.812884in}{1.624248in}}%
\pgfpathlineto{\pgfqpoint{3.972342in}{1.714207in}}%
\pgfpathlineto{\pgfqpoint{4.131801in}{1.758585in}}%
\pgfpathlineto{\pgfqpoint{4.291259in}{1.784084in}}%
\pgfpathlineto{\pgfqpoint{4.450718in}{1.789529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.776403in}{0.611732in}}{\pgfqpoint{1.754044in}{1.233882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.856132in}{0.667818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.015591in}{0.850103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.175049in}{1.047403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.334508in}{1.169675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.493966in}{1.354978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.653425in}{1.467470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.812884in}{1.624248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.972342in}{1.714207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.131801in}{1.758585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.291259in}{1.784084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.450718in}{1.789529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.776403in}{0.611732in}}{\pgfqpoint{1.754044in}{1.233882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.856132in}{0.667818in}}%
\pgfpathlineto{\pgfqpoint{3.015591in}{0.865260in}}%
\pgfpathlineto{\pgfqpoint{3.175049in}{0.982668in}}%
\pgfpathlineto{\pgfqpoint{3.334508in}{1.168574in}}%
\pgfpathlineto{\pgfqpoint{3.493966in}{1.308127in}}%
\pgfpathlineto{\pgfqpoint{3.653425in}{1.431502in}}%
\pgfpathlineto{\pgfqpoint{3.812884in}{1.531168in}}%
\pgfpathlineto{\pgfqpoint{3.972342in}{1.578744in}}%
\pgfpathlineto{\pgfqpoint{4.131801in}{1.596936in}}%
\pgfpathlineto{\pgfqpoint{4.291259in}{1.606959in}}%
\pgfpathlineto{\pgfqpoint{4.450718in}{1.609510in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.776403in}{0.611732in}}{\pgfqpoint{1.754044in}{1.233882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.856132in}{0.667818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.015591in}{0.865260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.175049in}{0.982668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.334508in}{1.168574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.493966in}{1.308127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.653425in}{1.431502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.812884in}{1.531168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.972342in}{1.578744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.131801in}{1.596936in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.291259in}{1.606959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.450718in}{1.609510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.776403in}{0.611732in}}{\pgfqpoint{1.754044in}{1.233882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.856132in}{0.667818in}}%
\pgfpathlineto{\pgfqpoint{3.015591in}{0.804580in}}%
\pgfpathlineto{\pgfqpoint{3.175049in}{0.974610in}}%
\pgfpathlineto{\pgfqpoint{3.334508in}{1.121782in}}%
\pgfpathlineto{\pgfqpoint{3.493966in}{1.233618in}}%
\pgfpathlineto{\pgfqpoint{3.653425in}{1.324680in}}%
\pgfpathlineto{\pgfqpoint{3.812884in}{1.387885in}}%
\pgfpathlineto{\pgfqpoint{3.972342in}{1.420137in}}%
\pgfpathlineto{\pgfqpoint{4.131801in}{1.436502in}}%
\pgfpathlineto{\pgfqpoint{4.291259in}{1.432270in}}%
\pgfpathlineto{\pgfqpoint{4.450718in}{1.418820in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.776403in}{0.611732in}}{\pgfqpoint{1.754044in}{1.233882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.856132in}{0.667818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.015591in}{0.804580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.175049in}{0.974610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.334508in}{1.121782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.493966in}{1.233618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.653425in}{1.324680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.812884in}{1.387885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.972342in}{1.420137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.131801in}{1.436502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.291259in}{1.432270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.450718in}{1.418820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.776403in}{0.611732in}}{\pgfqpoint{1.754044in}{1.233882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.856132in}{0.667818in}}%
\pgfpathlineto{\pgfqpoint{3.015591in}{0.852448in}}%
\pgfpathlineto{\pgfqpoint{3.175049in}{1.001770in}}%
\pgfpathlineto{\pgfqpoint{3.334508in}{1.131576in}}%
\pgfpathlineto{\pgfqpoint{3.493966in}{1.240047in}}%
\pgfpathlineto{\pgfqpoint{3.653425in}{1.317729in}}%
\pgfpathlineto{\pgfqpoint{3.812884in}{1.378015in}}%
\pgfpathlineto{\pgfqpoint{3.972342in}{1.397372in}}%
\pgfpathlineto{\pgfqpoint{4.131801in}{1.408576in}}%
\pgfpathlineto{\pgfqpoint{4.291259in}{1.413409in}}%
\pgfpathlineto{\pgfqpoint{4.450718in}{1.382922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.776403in}{0.611732in}}{\pgfqpoint{1.754044in}{1.233882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039284in}{-0.039284in}}{\pgfqpoint{0.039284in}{0.039284in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathlineto{\pgfqpoint{0.039284in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.039284in}}%
\pgfpathlineto{\pgfqpoint{-0.039284in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.856132in}{0.667818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.015591in}{0.852448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.175049in}{1.001770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.334508in}{1.131576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.493966in}{1.240047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.653425in}{1.317729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.812884in}{1.378015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.972342in}{1.397372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.131801in}{1.408576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.291259in}{1.413409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.450718in}{1.382922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.776403in}{0.611732in}}{\pgfqpoint{1.754044in}{1.233882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.856132in}{0.667818in}}%
\pgfpathlineto{\pgfqpoint{3.015591in}{0.806948in}}%
\pgfpathlineto{\pgfqpoint{3.175049in}{0.972025in}}%
\pgfpathlineto{\pgfqpoint{3.334508in}{1.104449in}}%
\pgfpathlineto{\pgfqpoint{3.493966in}{1.206940in}}%
\pgfpathlineto{\pgfqpoint{3.653425in}{1.286663in}}%
\pgfpathlineto{\pgfqpoint{3.812884in}{1.352290in}}%
\pgfpathlineto{\pgfqpoint{3.972342in}{1.372257in}}%
\pgfpathlineto{\pgfqpoint{4.131801in}{1.378114in}}%
\pgfpathlineto{\pgfqpoint{4.291259in}{1.383955in}}%
\pgfpathlineto{\pgfqpoint{4.450718in}{1.358952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.776403in}{0.611732in}}{\pgfqpoint{1.754044in}{1.233882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.009259in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.009259in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.009259in}{-0.009259in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.009259in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.009259in}}%
\pgfpathlineto{\pgfqpoint{0.009259in}{0.009259in}}%
\pgfpathlineto{\pgfqpoint{0.009259in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.009259in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.009259in}{0.009259in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.009259in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.009259in}}%
\pgfpathlineto{\pgfqpoint{-0.009259in}{-0.009259in}}%
\pgfpathlineto{\pgfqpoint{-0.009259in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.856132in}{0.667818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.015591in}{0.806948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.175049in}{0.972025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.334508in}{1.104449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.493966in}{1.206940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.653425in}{1.286663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.812884in}{1.352290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.972342in}{1.372257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.131801in}{1.378114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.291259in}{1.383955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.450718in}{1.358952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.776403in}{0.611732in}}{\pgfqpoint{1.754044in}{1.233882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.856132in}{0.667818in}}%
\pgfpathlineto{\pgfqpoint{3.015591in}{0.826249in}}%
\pgfpathlineto{\pgfqpoint{3.175049in}{0.953108in}}%
\pgfpathlineto{\pgfqpoint{3.334508in}{1.055188in}}%
\pgfpathlineto{\pgfqpoint{3.493966in}{1.177940in}}%
\pgfpathlineto{\pgfqpoint{3.653425in}{1.253726in}}%
\pgfpathlineto{\pgfqpoint{3.812884in}{1.326428in}}%
\pgfpathlineto{\pgfqpoint{3.972342in}{1.334847in}}%
\pgfpathlineto{\pgfqpoint{4.131801in}{1.349382in}}%
\pgfpathlineto{\pgfqpoint{4.291259in}{1.335680in}}%
\pgfpathlineto{\pgfqpoint{4.450718in}{1.296380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.776403in}{0.611732in}}{\pgfqpoint{1.754044in}{1.233882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.856132in}{0.667818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.015591in}{0.826249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.175049in}{0.953108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.334508in}{1.055188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.493966in}{1.177940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.653425in}{1.253726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.812884in}{1.326428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.972342in}{1.334847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.131801in}{1.349382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.291259in}{1.335680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.450718in}{1.296380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.776403in}{0.611732in}}{\pgfqpoint{1.754044in}{1.233882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.856132in}{0.667818in}}%
\pgfpathlineto{\pgfqpoint{3.015591in}{0.777011in}}%
\pgfpathlineto{\pgfqpoint{3.175049in}{0.918868in}}%
\pgfpathlineto{\pgfqpoint{3.334508in}{1.029447in}}%
\pgfpathlineto{\pgfqpoint{3.493966in}{1.094759in}}%
\pgfpathlineto{\pgfqpoint{3.653425in}{1.177644in}}%
\pgfpathlineto{\pgfqpoint{3.812884in}{1.253220in}}%
\pgfpathlineto{\pgfqpoint{3.972342in}{1.230902in}}%
\pgfpathlineto{\pgfqpoint{4.131801in}{1.221904in}}%
\pgfpathlineto{\pgfqpoint{4.291259in}{1.196160in}}%
\pgfpathlineto{\pgfqpoint{4.450718in}{1.149081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.776403in}{0.611732in}}{\pgfqpoint{1.754044in}{1.233882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.026418in}{-0.022473in}}{\pgfqpoint{0.026418in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.006236in}{0.008584in}}%
\pgfpathlineto{\pgfqpoint{-0.026418in}{0.008584in}}%
\pgfpathlineto{\pgfqpoint{-0.010091in}{-0.003279in}}%
\pgfpathlineto{\pgfqpoint{-0.016327in}{-0.022473in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.010610in}}%
\pgfpathlineto{\pgfqpoint{0.016327in}{-0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.010091in}{-0.003279in}}%
\pgfpathlineto{\pgfqpoint{0.026418in}{0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.006236in}{0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.856132in}{0.667818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.015591in}{0.777011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.175049in}{0.918868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.334508in}{1.029447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.493966in}{1.094759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.653425in}{1.177644in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.812884in}{1.253220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.972342in}{1.230902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.131801in}{1.221904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.291259in}{1.196160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.450718in}{1.149081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.776403in}{0.611732in}}%
\pgfpathlineto{\pgfqpoint{2.776403in}{1.845614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.530447in}{0.611732in}}%
\pgfpathlineto{\pgfqpoint{4.530447in}{1.845614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.776403in}{0.611732in}}%
\pgfpathlineto{\pgfqpoint{4.530447in}{0.611732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.776403in}{1.845614in}}%
\pgfpathlineto{\pgfqpoint{4.530447in}{1.845614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.653425in,y=1.928948in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont soc-LiveJournal1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.000333in}{0.611732in}}%
\pgfpathlineto{\pgfqpoint{6.754377in}{0.611732in}}%
\pgfpathlineto{\pgfqpoint{6.754377in}{1.845614in}}%
\pgfpathlineto{\pgfqpoint{5.000333in}{1.845614in}}%
\pgfpathlineto{\pgfqpoint{5.000333in}{0.611732in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.080062in}{0.611732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.078616in, y=0.418670in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.239520in}{0.611732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.238075in, y=0.418670in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.398979in}{0.611732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.397534in, y=0.418670in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.558438in}{0.611732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.556992in, y=0.418670in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.717896in}{0.611732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.695586in, y=0.376942in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 16}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.877355in}{0.611732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.855045in, y=0.376942in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 32}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.036813in}{0.611732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.014504in, y=0.376942in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 64}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.196272in}{0.611732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.153098in, y=0.335213in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 128}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.355731in}{0.611732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.312556in, y=0.335213in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 256}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.515189in}{0.611732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.472015in, y=0.335213in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 512}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.674648in}{0.611732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.610609in, y=0.293484in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1024}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.877355in,y=0.222655in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Number of Colors}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.000333in}{0.611732in}}{\pgfqpoint{1.754044in}{1.233882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.000333in}{0.667818in}}%
\pgfpathlineto{\pgfqpoint{6.754377in}{0.667818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.000333in}{0.667818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.844097in, y=0.629556in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.000333in}{0.611732in}}{\pgfqpoint{1.754044in}{1.233882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.000333in}{1.033387in}}%
\pgfpathlineto{\pgfqpoint{6.754377in}{1.033387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.000333in}{1.033387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.844097in, y=0.995125in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.000333in}{0.611732in}}{\pgfqpoint{1.754044in}{1.233882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.000333in}{1.398956in}}%
\pgfpathlineto{\pgfqpoint{6.754377in}{1.398956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.000333in}{1.398956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.844097in, y=1.360694in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.000333in}{0.611732in}}{\pgfqpoint{1.754044in}{1.233882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.000333in}{1.764526in}}%
\pgfpathlineto{\pgfqpoint{6.754377in}{1.764526in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.000333in}{1.764526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.844097in, y=1.726263in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.000333in}{0.611732in}}{\pgfqpoint{1.754044in}{1.233882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080062in}{0.667818in}}%
\pgfpathlineto{\pgfqpoint{5.239520in}{0.895529in}}%
\pgfpathlineto{\pgfqpoint{5.398979in}{1.132133in}}%
\pgfpathlineto{\pgfqpoint{5.558438in}{1.295290in}}%
\pgfpathlineto{\pgfqpoint{5.717896in}{1.454781in}}%
\pgfpathlineto{\pgfqpoint{5.877355in}{1.561569in}}%
\pgfpathlineto{\pgfqpoint{6.036813in}{1.661410in}}%
\pgfpathlineto{\pgfqpoint{6.196272in}{1.706664in}}%
\pgfpathlineto{\pgfqpoint{6.355731in}{1.717014in}}%
\pgfpathlineto{\pgfqpoint{6.515189in}{1.714951in}}%
\pgfpathlineto{\pgfqpoint{6.674648in}{1.695219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.000333in}{0.611732in}}{\pgfqpoint{1.754044in}{1.233882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.080062in}{0.667818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.239520in}{0.895529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.398979in}{1.132133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.558438in}{1.295290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.717896in}{1.454781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.877355in}{1.561569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.036813in}{1.661410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.196272in}{1.706664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.355731in}{1.717014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.515189in}{1.714951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.674648in}{1.695219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.000333in}{0.611732in}}{\pgfqpoint{1.754044in}{1.233882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.080062in}{0.667818in}}%
\pgfpathlineto{\pgfqpoint{5.239520in}{0.924308in}}%
\pgfpathlineto{\pgfqpoint{5.398979in}{1.105226in}}%
\pgfpathlineto{\pgfqpoint{5.558438in}{1.287256in}}%
\pgfpathlineto{\pgfqpoint{5.717896in}{1.427251in}}%
\pgfpathlineto{\pgfqpoint{5.877355in}{1.533664in}}%
\pgfpathlineto{\pgfqpoint{6.036813in}{1.622401in}}%
\pgfpathlineto{\pgfqpoint{6.196272in}{1.659787in}}%
\pgfpathlineto{\pgfqpoint{6.355731in}{1.676621in}}%
\pgfpathlineto{\pgfqpoint{6.515189in}{1.639062in}}%
\pgfpathlineto{\pgfqpoint{6.674648in}{1.617311in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.000333in}{0.611732in}}{\pgfqpoint{1.754044in}{1.233882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.080062in}{0.667818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.239520in}{0.924308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.398979in}{1.105226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.558438in}{1.287256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.717896in}{1.427251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.877355in}{1.533664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.036813in}{1.622401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.196272in}{1.659787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.355731in}{1.676621in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.515189in}{1.639062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.674648in}{1.617311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.000333in}{0.611732in}}{\pgfqpoint{1.754044in}{1.233882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.080062in}{0.667818in}}%
\pgfpathlineto{\pgfqpoint{5.239520in}{0.854464in}}%
\pgfpathlineto{\pgfqpoint{5.398979in}{1.072402in}}%
\pgfpathlineto{\pgfqpoint{5.558438in}{1.238115in}}%
\pgfpathlineto{\pgfqpoint{5.717896in}{1.365841in}}%
\pgfpathlineto{\pgfqpoint{5.877355in}{1.492166in}}%
\pgfpathlineto{\pgfqpoint{6.036813in}{1.584853in}}%
\pgfpathlineto{\pgfqpoint{6.196272in}{1.624081in}}%
\pgfpathlineto{\pgfqpoint{6.355731in}{1.652095in}}%
\pgfpathlineto{\pgfqpoint{6.515189in}{1.585619in}}%
\pgfpathlineto{\pgfqpoint{6.674648in}{1.537912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.000333in}{0.611732in}}{\pgfqpoint{1.754044in}{1.233882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.080062in}{0.667818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.239520in}{0.854464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.398979in}{1.072402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.558438in}{1.238115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.717896in}{1.365841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.877355in}{1.492166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.036813in}{1.584853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.196272in}{1.624081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.355731in}{1.652095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.515189in}{1.585619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.674648in}{1.537912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.000333in}{0.611732in}}{\pgfqpoint{1.754044in}{1.233882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.080062in}{0.667818in}}%
\pgfpathlineto{\pgfqpoint{5.239520in}{0.892990in}}%
\pgfpathlineto{\pgfqpoint{5.398979in}{1.086667in}}%
\pgfpathlineto{\pgfqpoint{5.558438in}{1.246680in}}%
\pgfpathlineto{\pgfqpoint{5.717896in}{1.385913in}}%
\pgfpathlineto{\pgfqpoint{5.877355in}{1.504373in}}%
\pgfpathlineto{\pgfqpoint{6.036813in}{1.609783in}}%
\pgfpathlineto{\pgfqpoint{6.196272in}{1.652739in}}%
\pgfpathlineto{\pgfqpoint{6.355731in}{1.657795in}}%
\pgfpathlineto{\pgfqpoint{6.515189in}{1.624632in}}%
\pgfpathlineto{\pgfqpoint{6.674648in}{1.557001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.000333in}{0.611732in}}{\pgfqpoint{1.754044in}{1.233882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039284in}{-0.039284in}}{\pgfqpoint{0.039284in}{0.039284in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathlineto{\pgfqpoint{0.039284in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.039284in}}%
\pgfpathlineto{\pgfqpoint{-0.039284in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.080062in}{0.667818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.239520in}{0.892990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.398979in}{1.086667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.558438in}{1.246680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.717896in}{1.385913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.877355in}{1.504373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.036813in}{1.609783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.196272in}{1.652739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.355731in}{1.657795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.515189in}{1.624632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.674648in}{1.557001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.000333in}{0.611732in}}{\pgfqpoint{1.754044in}{1.233882in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.080062in}{0.667818in}}%
\pgfpathlineto{\pgfqpoint{5.239520in}{0.863570in}}%
\pgfpathlineto{\pgfqpoint{5.398979in}{1.057384in}}%
\pgfpathlineto{\pgfqpoint{5.558438in}{1.232985in}}%
\pgfpathlineto{\pgfqpoint{5.717896in}{1.381899in}}%
\pgfpathlineto{\pgfqpoint{5.877355in}{1.529323in}}%
\pgfpathlineto{\pgfqpoint{6.036813in}{1.618253in}}%
\pgfpathlineto{\pgfqpoint{6.196272in}{1.662662in}}%
\pgfpathlineto{\pgfqpoint{6.355731in}{1.673421in}}%
\pgfpathlineto{\pgfqpoint{6.515189in}{1.632481in}}%
\pgfpathlineto{\pgfqpoint{6.674648in}{1.567027in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.000333in}{0.611732in}}{\pgfqpoint{1.754044in}{1.233882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.009259in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.009259in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.009259in}{-0.009259in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.009259in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.009259in}}%
\pgfpathlineto{\pgfqpoint{0.009259in}{0.009259in}}%
\pgfpathlineto{\pgfqpoint{0.009259in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.009259in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.009259in}{0.009259in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.009259in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.009259in}}%
\pgfpathlineto{\pgfqpoint{-0.009259in}{-0.009259in}}%
\pgfpathlineto{\pgfqpoint{-0.009259in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.080062in}{0.667818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.239520in}{0.863570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.398979in}{1.057384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.558438in}{1.232985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.717896in}{1.381899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.877355in}{1.529323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.036813in}{1.618253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.196272in}{1.662662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.355731in}{1.673421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.515189in}{1.632481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.674648in}{1.567027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.000333in}{0.611732in}}{\pgfqpoint{1.754044in}{1.233882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.080062in}{0.667818in}}%
\pgfpathlineto{\pgfqpoint{5.239520in}{0.892150in}}%
\pgfpathlineto{\pgfqpoint{5.398979in}{1.073130in}}%
\pgfpathlineto{\pgfqpoint{5.558438in}{1.244194in}}%
\pgfpathlineto{\pgfqpoint{5.717896in}{1.410513in}}%
\pgfpathlineto{\pgfqpoint{5.877355in}{1.568127in}}%
\pgfpathlineto{\pgfqpoint{6.036813in}{1.675256in}}%
\pgfpathlineto{\pgfqpoint{6.196272in}{1.690735in}}%
\pgfpathlineto{\pgfqpoint{6.355731in}{1.708190in}}%
\pgfpathlineto{\pgfqpoint{6.515189in}{1.650450in}}%
\pgfpathlineto{\pgfqpoint{6.674648in}{1.586159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.000333in}{0.611732in}}{\pgfqpoint{1.754044in}{1.233882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.080062in}{0.667818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.239520in}{0.892150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.398979in}{1.073130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.558438in}{1.244194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.717896in}{1.410513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.877355in}{1.568127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.036813in}{1.675256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.196272in}{1.690735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.355731in}{1.708190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.515189in}{1.650450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.674648in}{1.586159in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.000333in}{0.611732in}}{\pgfqpoint{1.754044in}{1.233882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.080062in}{0.667818in}}%
\pgfpathlineto{\pgfqpoint{5.239520in}{0.887301in}}%
\pgfpathlineto{\pgfqpoint{5.398979in}{1.111102in}}%
\pgfpathlineto{\pgfqpoint{5.558438in}{1.308582in}}%
\pgfpathlineto{\pgfqpoint{5.717896in}{1.454247in}}%
\pgfpathlineto{\pgfqpoint{5.877355in}{1.730201in}}%
\pgfpathlineto{\pgfqpoint{6.036813in}{1.789529in}}%
\pgfpathlineto{\pgfqpoint{6.196272in}{1.778952in}}%
\pgfpathlineto{\pgfqpoint{6.355731in}{1.778765in}}%
\pgfpathlineto{\pgfqpoint{6.515189in}{1.731484in}}%
\pgfpathlineto{\pgfqpoint{6.674648in}{1.623736in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.000333in}{0.611732in}}{\pgfqpoint{1.754044in}{1.233882in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.026418in}{-0.022473in}}{\pgfqpoint{0.026418in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.006236in}{0.008584in}}%
\pgfpathlineto{\pgfqpoint{-0.026418in}{0.008584in}}%
\pgfpathlineto{\pgfqpoint{-0.010091in}{-0.003279in}}%
\pgfpathlineto{\pgfqpoint{-0.016327in}{-0.022473in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.010610in}}%
\pgfpathlineto{\pgfqpoint{0.016327in}{-0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.010091in}{-0.003279in}}%
\pgfpathlineto{\pgfqpoint{0.026418in}{0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.006236in}{0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.080062in}{0.667818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.239520in}{0.887301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.398979in}{1.111102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.558438in}{1.308582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.717896in}{1.454247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.877355in}{1.730201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.036813in}{1.789529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.196272in}{1.778952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.355731in}{1.778765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.515189in}{1.731484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.674648in}{1.623736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.000333in}{0.611732in}}%
\pgfpathlineto{\pgfqpoint{5.000333in}{1.845614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.754377in}{0.611732in}}%
\pgfpathlineto{\pgfqpoint{6.754377in}{1.845614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.000333in}{0.611732in}}%
\pgfpathlineto{\pgfqpoint{6.754377in}{0.611732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.000333in}{1.845614in}}%
\pgfpathlineto{\pgfqpoint{6.754377in}{1.845614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.877355in,y=1.928948in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont com-Orkut}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/imm-multi-node-balancing-pokec.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc} \usepackage[T1]{fontenc}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.122370in}{1.747214in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.122370in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.122370in}{1.747214in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.747214in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537089in}{0.473557in}}%
\pgfpathlineto{\pgfqpoint{3.022370in}{0.473557in}}%
\pgfpathlineto{\pgfqpoint{3.022370in}{1.647214in}}%
\pgfpathlineto{\pgfqpoint{0.537089in}{1.647214in}}%
\pgfpathlineto{\pgfqpoint{0.537089in}{0.473557in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.771092in}{0.473557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.771092in,y=0.376335in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.174547in}{0.473557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.174547in,y=0.376335in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.578002in}{0.473557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.578002in,y=0.376335in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 16}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.981456in}{0.473557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.981456in,y=0.376335in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 32}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.384911in}{0.473557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.384911in,y=0.376335in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 64}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.788366in}{0.473557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.788366in,y=0.376335in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 128}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.779729in,y=0.222655in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Number of Nodes}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.537089in}{0.473557in}}{\pgfqpoint{2.485281in}{1.173657in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537089in}{0.473557in}}%
\pgfpathlineto{\pgfqpoint{3.022370in}{0.473557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.537089in}{0.473557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.380838in, y=0.435295in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.537089in}{0.473557in}}{\pgfqpoint{2.485281in}{1.173657in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537089in}{0.731972in}}%
\pgfpathlineto{\pgfqpoint{3.022370in}{0.731972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.537089in}{0.731972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.321809in, y=0.693710in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.537089in}{0.473557in}}{\pgfqpoint{2.485281in}{1.173657in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537089in}{0.990387in}}%
\pgfpathlineto{\pgfqpoint{3.022370in}{0.990387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.537089in}{0.990387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.321809in, y=0.952124in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.537089in}{0.473557in}}{\pgfqpoint{2.485281in}{1.173657in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537089in}{1.248801in}}%
\pgfpathlineto{\pgfqpoint{3.022370in}{1.248801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.537089in}{1.248801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.321809in, y=1.210539in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.537089in}{0.473557in}}{\pgfqpoint{2.485281in}{1.173657in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537089in}{1.507216in}}%
\pgfpathlineto{\pgfqpoint{3.022370in}{1.507216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.537089in}{1.507216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.321809in, y=1.468954in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.238855in,y=1.001703in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Time (s) per 100k BPTs}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.537089in}{0.473557in}}{\pgfqpoint{2.485281in}{1.173657in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650056in}{0.473557in}}%
\pgfpathlineto{\pgfqpoint{0.730747in}{0.473557in}}%
\pgfpathlineto{\pgfqpoint{0.730747in}{1.591326in}}%
\pgfpathlineto{\pgfqpoint{0.650056in}{1.591326in}}%
\pgfpathlineto{\pgfqpoint{0.650056in}{0.473557in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.537089in}{0.473557in}}{\pgfqpoint{2.485281in}{1.173657in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.053511in}{0.473557in}}%
\pgfpathlineto{\pgfqpoint{1.134202in}{0.473557in}}%
\pgfpathlineto{\pgfqpoint{1.134202in}{1.130524in}}%
\pgfpathlineto{\pgfqpoint{1.053511in}{1.130524in}}%
\pgfpathlineto{\pgfqpoint{1.053511in}{0.473557in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.537089in}{0.473557in}}{\pgfqpoint{2.485281in}{1.173657in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.456965in}{0.473557in}}%
\pgfpathlineto{\pgfqpoint{1.537656in}{0.473557in}}%
\pgfpathlineto{\pgfqpoint{1.537656in}{1.069608in}}%
\pgfpathlineto{\pgfqpoint{1.456965in}{1.069608in}}%
\pgfpathlineto{\pgfqpoint{1.456965in}{0.473557in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.537089in}{0.473557in}}{\pgfqpoint{2.485281in}{1.173657in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.860420in}{0.473557in}}%
\pgfpathlineto{\pgfqpoint{1.941111in}{0.473557in}}%
\pgfpathlineto{\pgfqpoint{1.941111in}{1.037802in}}%
\pgfpathlineto{\pgfqpoint{1.860420in}{1.037802in}}%
\pgfpathlineto{\pgfqpoint{1.860420in}{0.473557in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.537089in}{0.473557in}}{\pgfqpoint{2.485281in}{1.173657in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.263875in}{0.473557in}}%
\pgfpathlineto{\pgfqpoint{2.344566in}{0.473557in}}%
\pgfpathlineto{\pgfqpoint{2.344566in}{0.761643in}}%
\pgfpathlineto{\pgfqpoint{2.263875in}{0.761643in}}%
\pgfpathlineto{\pgfqpoint{2.263875in}{0.473557in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.537089in}{0.473557in}}{\pgfqpoint{2.485281in}{1.173657in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.667329in}{0.473557in}}%
\pgfpathlineto{\pgfqpoint{2.748020in}{0.473557in}}%
\pgfpathlineto{\pgfqpoint{2.748020in}{0.608695in}}%
\pgfpathlineto{\pgfqpoint{2.667329in}{0.608695in}}%
\pgfpathlineto{\pgfqpoint{2.667329in}{0.473557in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.537089in}{0.473557in}}{\pgfqpoint{2.485281in}{1.173657in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.567059,0.551373,0.761569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.730747in}{0.473557in}}%
\pgfpathlineto{\pgfqpoint{0.811438in}{0.473557in}}%
\pgfpathlineto{\pgfqpoint{0.811438in}{1.248595in}}%
\pgfpathlineto{\pgfqpoint{0.730747in}{1.248595in}}%
\pgfpathlineto{\pgfqpoint{0.730747in}{0.473557in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.537089in}{0.473557in}}{\pgfqpoint{2.485281in}{1.173657in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.567059,0.551373,0.761569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.134202in}{0.473557in}}%
\pgfpathlineto{\pgfqpoint{1.214893in}{0.473557in}}%
\pgfpathlineto{\pgfqpoint{1.214893in}{0.845607in}}%
\pgfpathlineto{\pgfqpoint{1.134202in}{0.845607in}}%
\pgfpathlineto{\pgfqpoint{1.134202in}{0.473557in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.537089in}{0.473557in}}{\pgfqpoint{2.485281in}{1.173657in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.567059,0.551373,0.761569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.537656in}{0.473557in}}%
\pgfpathlineto{\pgfqpoint{1.618347in}{0.473557in}}%
\pgfpathlineto{\pgfqpoint{1.618347in}{0.664183in}}%
\pgfpathlineto{\pgfqpoint{1.537656in}{0.664183in}}%
\pgfpathlineto{\pgfqpoint{1.537656in}{0.473557in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.537089in}{0.473557in}}{\pgfqpoint{2.485281in}{1.173657in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.567059,0.551373,0.761569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.941111in}{0.473557in}}%
\pgfpathlineto{\pgfqpoint{2.021802in}{0.473557in}}%
\pgfpathlineto{\pgfqpoint{2.021802in}{0.575586in}}%
\pgfpathlineto{\pgfqpoint{1.941111in}{0.575586in}}%
\pgfpathlineto{\pgfqpoint{1.941111in}{0.473557in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.537089in}{0.473557in}}{\pgfqpoint{2.485281in}{1.173657in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.567059,0.551373,0.761569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.344566in}{0.473557in}}%
\pgfpathlineto{\pgfqpoint{2.425257in}{0.473557in}}%
\pgfpathlineto{\pgfqpoint{2.425257in}{0.528450in}}%
\pgfpathlineto{\pgfqpoint{2.344566in}{0.528450in}}%
\pgfpathlineto{\pgfqpoint{2.344566in}{0.473557in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.537089in}{0.473557in}}{\pgfqpoint{2.485281in}{1.173657in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.567059,0.551373,0.761569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748020in}{0.473557in}}%
\pgfpathlineto{\pgfqpoint{2.828711in}{0.473557in}}%
\pgfpathlineto{\pgfqpoint{2.828711in}{0.505728in}}%
\pgfpathlineto{\pgfqpoint{2.748020in}{0.505728in}}%
\pgfpathlineto{\pgfqpoint{2.748020in}{0.473557in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.537089in}{0.473557in}}{\pgfqpoint{2.485281in}{1.173657in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.729412,0.719608,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.811438in}{0.473557in}}%
\pgfpathlineto{\pgfqpoint{0.892129in}{0.473557in}}%
\pgfpathlineto{\pgfqpoint{0.892129in}{0.961618in}}%
\pgfpathlineto{\pgfqpoint{0.811438in}{0.961618in}}%
\pgfpathlineto{\pgfqpoint{0.811438in}{0.473557in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.537089in}{0.473557in}}{\pgfqpoint{2.485281in}{1.173657in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.729412,0.719608,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.214893in}{0.473557in}}%
\pgfpathlineto{\pgfqpoint{1.295583in}{0.473557in}}%
\pgfpathlineto{\pgfqpoint{1.295583in}{0.724624in}}%
\pgfpathlineto{\pgfqpoint{1.214893in}{0.724624in}}%
\pgfpathlineto{\pgfqpoint{1.214893in}{0.473557in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.537089in}{0.473557in}}{\pgfqpoint{2.485281in}{1.173657in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.729412,0.719608,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618347in}{0.473557in}}%
\pgfpathlineto{\pgfqpoint{1.699038in}{0.473557in}}%
\pgfpathlineto{\pgfqpoint{1.699038in}{0.605993in}}%
\pgfpathlineto{\pgfqpoint{1.618347in}{0.605993in}}%
\pgfpathlineto{\pgfqpoint{1.618347in}{0.473557in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.537089in}{0.473557in}}{\pgfqpoint{2.485281in}{1.173657in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.729412,0.719608,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.021802in}{0.473557in}}%
\pgfpathlineto{\pgfqpoint{2.102493in}{0.473557in}}%
\pgfpathlineto{\pgfqpoint{2.102493in}{0.543929in}}%
\pgfpathlineto{\pgfqpoint{2.021802in}{0.543929in}}%
\pgfpathlineto{\pgfqpoint{2.021802in}{0.473557in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.537089in}{0.473557in}}{\pgfqpoint{2.485281in}{1.173657in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.729412,0.719608,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.425257in}{0.473557in}}%
\pgfpathlineto{\pgfqpoint{2.505948in}{0.473557in}}%
\pgfpathlineto{\pgfqpoint{2.505948in}{0.513556in}}%
\pgfpathlineto{\pgfqpoint{2.425257in}{0.513556in}}%
\pgfpathlineto{\pgfqpoint{2.425257in}{0.473557in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.537089in}{0.473557in}}{\pgfqpoint{2.485281in}{1.173657in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.729412,0.719608,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.828711in}{0.473557in}}%
\pgfpathlineto{\pgfqpoint{2.909402in}{0.473557in}}%
\pgfpathlineto{\pgfqpoint{2.909402in}{0.497709in}}%
\pgfpathlineto{\pgfqpoint{2.828711in}{0.497709in}}%
\pgfpathlineto{\pgfqpoint{2.828711in}{0.473557in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537089in}{0.473557in}}%
\pgfpathlineto{\pgfqpoint{0.537089in}{1.647214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.022370in}{0.473557in}}%
\pgfpathlineto{\pgfqpoint{3.022370in}{1.647214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537089in}{0.473557in}}%
\pgfpathlineto{\pgfqpoint{3.022370in}{0.473557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537089in}{1.647214in}}%
\pgfpathlineto{\pgfqpoint{3.022370in}{1.647214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.616338in}{1.093526in}}%
\pgfpathlineto{\pgfqpoint{2.944592in}{1.093526in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.966814in}{1.093526in}}{\pgfqpoint{2.966814in}{1.115748in}}%
\pgfpathlineto{\pgfqpoint{2.966814in}{1.569436in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.966814in}{1.591659in}}{\pgfqpoint{2.944592in}{1.591659in}}%
\pgfpathlineto{\pgfqpoint{1.616338in}{1.591659in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.594116in}{1.591659in}}{\pgfqpoint{1.594116in}{1.569436in}}%
\pgfpathlineto{\pgfqpoint{1.594116in}{1.115748in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.594116in}{1.093526in}}{\pgfqpoint{1.616338in}{1.093526in}}%
\pgfpathlineto{\pgfqpoint{1.616338in}{1.093526in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638560in}{1.469436in}}%
\pgfpathlineto{\pgfqpoint{1.860782in}{1.469436in}}%
\pgfpathlineto{\pgfqpoint{1.860782in}{1.547214in}}%
\pgfpathlineto{\pgfqpoint{1.638560in}{1.547214in}}%
\pgfpathlineto{\pgfqpoint{1.638560in}{1.469436in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.949671in,y=1.469436in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Both - Static}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.567059,0.551373,0.761569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638560in}{1.314503in}}%
\pgfpathlineto{\pgfqpoint{1.860782in}{1.314503in}}%
\pgfpathlineto{\pgfqpoint{1.860782in}{1.392281in}}%
\pgfpathlineto{\pgfqpoint{1.638560in}{1.392281in}}%
\pgfpathlineto{\pgfqpoint{1.638560in}{1.314503in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.949671in,y=1.314503in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont GPU Only - Static}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.729412,0.719608,0.850980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638560in}{1.159570in}}%
\pgfpathlineto{\pgfqpoint{1.860782in}{1.159570in}}%
\pgfpathlineto{\pgfqpoint{1.860782in}{1.237348in}}%
\pgfpathlineto{\pgfqpoint{1.638560in}{1.237348in}}%
\pgfpathlineto{\pgfqpoint{1.638560in}{1.159570in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.949671in,y=1.159570in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Both - Balanced}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/imm-multi-node-projected.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc} \usepackage[T1]{fontenc}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.074934in}{1.932659in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.074934in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.074934in}{1.932659in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.932659in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552655in}{0.611732in}}%
\pgfpathlineto{\pgfqpoint{2.966505in}{0.611732in}}%
\pgfpathlineto{\pgfqpoint{2.966505in}{1.832659in}}%
\pgfpathlineto{\pgfqpoint{0.552655in}{1.832659in}}%
\pgfpathlineto{\pgfqpoint{0.552655in}{0.611732in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.662376in}{0.611732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.660930in, y=0.418670in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.881817in}{0.611732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.880371in, y=0.418670in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.101258in}{0.611732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.078948in, y=0.376942in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 16}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.320699in}{0.611732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.298389in, y=0.376942in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 32}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.540139in}{0.611732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.517830in, y=0.376942in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 64}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.759580in}{0.611732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.716406in, y=0.335213in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 128}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.979021in}{0.611732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.935847in, y=0.335213in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 256}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.198462in}{0.611732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.155288in, y=0.335213in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 512}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.417903in}{0.611732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.353864in, y=0.293484in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1024}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.637344in}{0.611732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.573305in, y=0.293484in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2048}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.856785in}{0.611732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.792746in, y=0.293484in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 4096}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.759580in,y=0.222655in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Number of Nodes}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552655in}{0.611732in}}{\pgfqpoint{2.413850in}{1.220927in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552655in}{0.804540in}}%
\pgfpathlineto{\pgfqpoint{2.966505in}{0.804540in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.552655in}{0.804540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.396420in, y=0.766277in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552655in}{0.611732in}}{\pgfqpoint{2.413850in}{1.220927in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552655in}{1.024746in}}%
\pgfpathlineto{\pgfqpoint{2.966505in}{1.024746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.552655in}{1.024746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.396420in, y=0.986483in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552655in}{0.611732in}}{\pgfqpoint{2.413850in}{1.220927in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552655in}{1.244952in}}%
\pgfpathlineto{\pgfqpoint{2.966505in}{1.244952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.552655in}{1.244952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.337407in, y=1.206690in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 16}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552655in}{0.611732in}}{\pgfqpoint{2.413850in}{1.220927in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552655in}{1.465158in}}%
\pgfpathlineto{\pgfqpoint{2.966505in}{1.465158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.552655in}{1.465158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.337407in, y=1.426896in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 64}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552655in}{0.611732in}}{\pgfqpoint{2.413850in}{1.220927in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552655in}{1.685364in}}%
\pgfpathlineto{\pgfqpoint{2.966505in}{1.685364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.552655in}{1.685364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278393in, y=1.647102in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 256}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.238855in,y=1.161149in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Time (s) per 100k BPTs}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552655in}{0.611732in}}{\pgfqpoint{2.413850in}{1.220927in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.662376in}{1.406957in}}%
\pgfpathlineto{\pgfqpoint{0.881817in}{1.299750in}}%
\pgfpathlineto{\pgfqpoint{1.101258in}{1.188000in}}%
\pgfpathlineto{\pgfqpoint{1.320699in}{1.086048in}}%
\pgfpathlineto{\pgfqpoint{1.540139in}{0.990197in}}%
\pgfpathlineto{\pgfqpoint{1.759580in}{0.943488in}}%
\pgfpathlineto{\pgfqpoint{1.979021in}{0.867822in}}%
\pgfpathlineto{\pgfqpoint{2.198462in}{0.830658in}}%
\pgfpathlineto{\pgfqpoint{2.417903in}{0.796707in}}%
\pgfpathlineto{\pgfqpoint{2.637344in}{0.738130in}}%
\pgfpathlineto{\pgfqpoint{2.856785in}{0.667229in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552655in}{0.611732in}}{\pgfqpoint{2.413850in}{1.220927in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.662376in}{1.406957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.881817in}{1.299750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.101258in}{1.188000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.320699in}{1.086048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.540139in}{0.990197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.759580in}{0.943488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.979021in}{0.867822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.198462in}{0.830658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.417903in}{0.796707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.637344in}{0.738130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.856785in}{0.667229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552655in}{0.611732in}}{\pgfqpoint{2.413850in}{1.220927in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.662376in}{1.777162in}}%
\pgfpathlineto{\pgfqpoint{0.881817in}{1.669955in}}%
\pgfpathlineto{\pgfqpoint{1.101258in}{1.558205in}}%
\pgfpathlineto{\pgfqpoint{1.320699in}{1.456253in}}%
\pgfpathlineto{\pgfqpoint{1.540139in}{1.360402in}}%
\pgfpathlineto{\pgfqpoint{1.759580in}{1.313693in}}%
\pgfpathlineto{\pgfqpoint{1.979021in}{1.238027in}}%
\pgfpathlineto{\pgfqpoint{2.198462in}{1.200863in}}%
\pgfpathlineto{\pgfqpoint{2.417903in}{1.166912in}}%
\pgfpathlineto{\pgfqpoint{2.637344in}{1.108335in}}%
\pgfpathlineto{\pgfqpoint{2.856785in}{1.037434in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.552655in}{0.611732in}}{\pgfqpoint{2.413850in}{1.220927in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.662376in}{1.777162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.881817in}{1.669955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.101258in}{1.558205in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.320699in}{1.456253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.540139in}{1.360402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.759580in}{1.313693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.979021in}{1.238027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.198462in}{1.200863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.417903in}{1.166912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.637344in}{1.108335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.856785in}{1.037434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552655in}{0.611732in}}%
\pgfpathlineto{\pgfqpoint{0.552655in}{1.832659in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.966505in}{0.611732in}}%
\pgfpathlineto{\pgfqpoint{2.966505in}{1.832659in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552655in}{0.611732in}}%
\pgfpathlineto{\pgfqpoint{2.966505in}{0.611732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552655in}{1.832659in}}%
\pgfpathlineto{\pgfqpoint{2.966505in}{1.832659in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.485106in}{1.422197in}}%
\pgfpathlineto{\pgfqpoint{2.888727in}{1.422197in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.910950in}{1.422197in}}{\pgfqpoint{2.910950in}{1.444420in}}%
\pgfpathlineto{\pgfqpoint{2.910950in}{1.754881in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.910950in}{1.777103in}}{\pgfqpoint{2.888727in}{1.777103in}}%
\pgfpathlineto{\pgfqpoint{1.485106in}{1.777103in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.462884in}{1.777103in}}{\pgfqpoint{1.462884in}{1.754881in}}%
\pgfpathlineto{\pgfqpoint{1.462884in}{1.444420in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.462884in}{1.422197in}}{\pgfqpoint{1.485106in}{1.422197in}}%
\pgfpathlineto{\pgfqpoint{1.485106in}{1.422197in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.507328in}{1.693770in}}%
\pgfpathlineto{\pgfqpoint{1.618439in}{1.693770in}}%
\pgfpathlineto{\pgfqpoint{1.729551in}{1.693770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.618439in}{1.693770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.818439in,y=1.654881in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Fused}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.507328in}{1.533302in}}%
\pgfpathlineto{\pgfqpoint{1.618439in}{1.533302in}}%
\pgfpathlineto{\pgfqpoint{1.729551in}{1.533302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.618439in}{1.533302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.818439in,y=1.494413in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Unfused (Projected)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/imm-multi-node-scaling.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc} \usepackage[T1]{fontenc}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.900000in}{3.505945in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.900000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.900000in}{3.505945in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.505945in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.778498in}{2.250599in}}%
\pgfpathlineto{\pgfqpoint{2.402283in}{2.250599in}}%
\pgfpathlineto{\pgfqpoint{2.402283in}{3.226956in}}%
\pgfpathlineto{\pgfqpoint{0.778498in}{3.226956in}}%
\pgfpathlineto{\pgfqpoint{0.778498in}{2.250599in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.906979in}{2.250599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.905534in, y=2.057537in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.043662in}{2.250599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.042216in, y=2.057537in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.180344in}{2.250599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.158034in, y=2.015809in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 16}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.317026in}{2.250599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.294716in, y=2.015809in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 32}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.453708in}{2.250599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.431398in, y=2.015809in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 64}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.590390in}{2.250599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.547216in, y=1.974080in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 128}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.727073in}{2.250599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.683898in, y=1.974080in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 256}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.863755in}{2.250599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.820580in, y=1.974080in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 512}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.000437in}{2.250599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.936398in, y=1.932351in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1024}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.137119in}{2.250599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.073081in, y=1.932351in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2048}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.273801in}{2.250599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.209763in, y=1.932351in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 4096}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778498in}{2.250599in}}{\pgfqpoint{1.623784in}{0.976357in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.778498in}{2.268940in}}%
\pgfpathlineto{\pgfqpoint{2.402283in}{2.268940in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.778498in}{2.268940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294411in, y=2.230677in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.03125}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778498in}{2.250599in}}{\pgfqpoint{1.623784in}{0.976357in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.778498in}{2.412357in}}%
\pgfpathlineto{\pgfqpoint{2.402283in}{2.412357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.778498in}{2.412357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.353424in, y=2.374094in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.0625}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778498in}{2.250599in}}{\pgfqpoint{1.623784in}{0.976357in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.778498in}{2.555774in}}%
\pgfpathlineto{\pgfqpoint{2.402283in}{2.555774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.778498in}{2.555774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.412437in, y=2.517511in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.125}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778498in}{2.250599in}}{\pgfqpoint{1.623784in}{0.976357in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.778498in}{2.699191in}}%
\pgfpathlineto{\pgfqpoint{2.402283in}{2.699191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.778498in}{2.699191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.471451in, y=2.660928in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778498in}{2.250599in}}{\pgfqpoint{1.623784in}{0.976357in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.778498in}{2.842608in}}%
\pgfpathlineto{\pgfqpoint{2.402283in}{2.842608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.778498in}{2.842608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.530464in, y=2.804345in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778498in}{2.250599in}}{\pgfqpoint{1.623784in}{0.976357in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.778498in}{2.986025in}}%
\pgfpathlineto{\pgfqpoint{2.402283in}{2.986025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.778498in}{2.986025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.622263in, y=2.947762in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778498in}{2.250599in}}{\pgfqpoint{1.623784in}{0.976357in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.778498in}{3.129442in}}%
\pgfpathlineto{\pgfqpoint{2.402283in}{3.129442in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.778498in}{3.129442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.622263in, y=3.091179in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.238855in,y=2.738778in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Time (s) per 100k BPTs}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778498in}{2.250599in}}{\pgfqpoint{1.623784in}{0.976357in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.105882,0.619608,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.852307in}{-140.430971in}}%
\pgfpathlineto{\pgfqpoint{0.961652in}{-140.430971in}}%
\pgfpathlineto{\pgfqpoint{0.961652in}{3.180947in}}%
\pgfpathlineto{\pgfqpoint{0.852307in}{3.180947in}}%
\pgfpathlineto{\pgfqpoint{0.852307in}{-140.430971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778498in}{2.250599in}}{\pgfqpoint{1.623784in}{0.976357in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.105882,0.619608,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.988989in}{-140.430971in}}%
\pgfpathlineto{\pgfqpoint{1.098335in}{-140.430971in}}%
\pgfpathlineto{\pgfqpoint{1.098335in}{3.050513in}}%
\pgfpathlineto{\pgfqpoint{0.988989in}{3.050513in}}%
\pgfpathlineto{\pgfqpoint{0.988989in}{-140.430971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778498in}{2.250599in}}{\pgfqpoint{1.623784in}{0.976357in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.105882,0.619608,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.125671in}{-140.430971in}}%
\pgfpathlineto{\pgfqpoint{1.235017in}{-140.430971in}}%
\pgfpathlineto{\pgfqpoint{1.235017in}{2.943780in}}%
\pgfpathlineto{\pgfqpoint{1.125671in}{2.943780in}}%
\pgfpathlineto{\pgfqpoint{1.125671in}{-140.430971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778498in}{2.250599in}}{\pgfqpoint{1.623784in}{0.976357in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.105882,0.619608,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.262353in}{-140.430971in}}%
\pgfpathlineto{\pgfqpoint{1.371699in}{-140.430971in}}%
\pgfpathlineto{\pgfqpoint{1.371699in}{2.818099in}}%
\pgfpathlineto{\pgfqpoint{1.262353in}{2.818099in}}%
\pgfpathlineto{\pgfqpoint{1.262353in}{-140.430971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778498in}{2.250599in}}{\pgfqpoint{1.623784in}{0.976357in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.105882,0.619608,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.399035in}{-140.430971in}}%
\pgfpathlineto{\pgfqpoint{1.508381in}{-140.430971in}}%
\pgfpathlineto{\pgfqpoint{1.508381in}{2.736632in}}%
\pgfpathlineto{\pgfqpoint{1.399035in}{2.736632in}}%
\pgfpathlineto{\pgfqpoint{1.399035in}{-140.430971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778498in}{2.250599in}}{\pgfqpoint{1.623784in}{0.976357in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.105882,0.619608,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.535718in}{-140.430971in}}%
\pgfpathlineto{\pgfqpoint{1.645063in}{-140.430971in}}%
\pgfpathlineto{\pgfqpoint{1.645063in}{2.673470in}}%
\pgfpathlineto{\pgfqpoint{1.535718in}{2.673470in}}%
\pgfpathlineto{\pgfqpoint{1.535718in}{-140.430971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778498in}{2.250599in}}{\pgfqpoint{1.623784in}{0.976357in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.105882,0.619608,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.672400in}{-140.430971in}}%
\pgfpathlineto{\pgfqpoint{1.781745in}{-140.430971in}}%
\pgfpathlineto{\pgfqpoint{1.781745in}{2.600549in}}%
\pgfpathlineto{\pgfqpoint{1.672400in}{2.600549in}}%
\pgfpathlineto{\pgfqpoint{1.672400in}{-140.430971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778498in}{2.250599in}}{\pgfqpoint{1.623784in}{0.976357in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.105882,0.619608,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.809082in}{-140.430971in}}%
\pgfpathlineto{\pgfqpoint{1.918428in}{-140.430971in}}%
\pgfpathlineto{\pgfqpoint{1.918428in}{2.496042in}}%
\pgfpathlineto{\pgfqpoint{1.809082in}{2.496042in}}%
\pgfpathlineto{\pgfqpoint{1.809082in}{-140.430971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778498in}{2.250599in}}{\pgfqpoint{1.623784in}{0.976357in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.105882,0.619608,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.945764in}{-140.430971in}}%
\pgfpathlineto{\pgfqpoint{2.055110in}{-140.430971in}}%
\pgfpathlineto{\pgfqpoint{2.055110in}{2.572670in}}%
\pgfpathlineto{\pgfqpoint{1.945764in}{2.572670in}}%
\pgfpathlineto{\pgfqpoint{1.945764in}{-140.430971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778498in}{2.250599in}}{\pgfqpoint{1.623784in}{0.976357in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.105882,0.619608,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.082446in}{-140.430971in}}%
\pgfpathlineto{\pgfqpoint{2.191792in}{-140.430971in}}%
\pgfpathlineto{\pgfqpoint{2.191792in}{2.399770in}}%
\pgfpathlineto{\pgfqpoint{2.082446in}{2.399770in}}%
\pgfpathlineto{\pgfqpoint{2.082446in}{-140.430971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778498in}{2.250599in}}{\pgfqpoint{1.623784in}{0.976357in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.105882,0.619608,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.219128in}{-140.430971in}}%
\pgfpathlineto{\pgfqpoint{2.328474in}{-140.430971in}}%
\pgfpathlineto{\pgfqpoint{2.328474in}{2.307917in}}%
\pgfpathlineto{\pgfqpoint{2.219128in}{2.307917in}}%
\pgfpathlineto{\pgfqpoint{2.219128in}{-140.430971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778498in}{2.250599in}}{\pgfqpoint{1.623784in}{0.976357in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.906979in}{3.179304in}}%
\pgfpathlineto{\pgfqpoint{0.906979in}{3.182576in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778498in}{2.250599in}}{\pgfqpoint{1.623784in}{0.976357in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.043662in}{3.045828in}}%
\pgfpathlineto{\pgfqpoint{1.043662in}{3.055095in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778498in}{2.250599in}}{\pgfqpoint{1.623784in}{0.976357in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180344in}{2.941867in}}%
\pgfpathlineto{\pgfqpoint{1.180344in}{2.945675in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778498in}{2.250599in}}{\pgfqpoint{1.623784in}{0.976357in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.317026in}{2.810658in}}%
\pgfpathlineto{\pgfqpoint{1.317026in}{2.825282in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778498in}{2.250599in}}{\pgfqpoint{1.623784in}{0.976357in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.453708in}{2.716867in}}%
\pgfpathlineto{\pgfqpoint{1.453708in}{2.754673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778498in}{2.250599in}}{\pgfqpoint{1.623784in}{0.976357in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.590390in}{2.669353in}}%
\pgfpathlineto{\pgfqpoint{1.590390in}{2.677505in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778498in}{2.250599in}}{\pgfqpoint{1.623784in}{0.976357in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.727073in}{2.566647in}}%
\pgfpathlineto{\pgfqpoint{1.727073in}{2.629671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778498in}{2.250599in}}{\pgfqpoint{1.623784in}{0.976357in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.863755in}{2.471433in}}%
\pgfpathlineto{\pgfqpoint{1.863755in}{2.518032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778498in}{2.250599in}}{\pgfqpoint{1.623784in}{0.976357in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.000437in}{2.521650in}}%
\pgfpathlineto{\pgfqpoint{2.000437in}{2.613566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778498in}{2.250599in}}{\pgfqpoint{1.623784in}{0.976357in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.137119in}{2.391462in}}%
\pgfpathlineto{\pgfqpoint{2.137119in}{2.407757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778498in}{2.250599in}}{\pgfqpoint{1.623784in}{0.976357in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.273801in}{2.294979in}}%
\pgfpathlineto{\pgfqpoint{2.273801in}{2.320092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778498in}{2.250599in}}{\pgfqpoint{1.623784in}{0.976357in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.906979in}{3.179304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.043662in}{3.045828in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.180344in}{2.941867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.317026in}{2.810658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.453708in}{2.716867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.590390in}{2.669353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.727073in}{2.566647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.863755in}{2.471433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.000437in}{2.521650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.137119in}{2.391462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.273801in}{2.294979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778498in}{2.250599in}}{\pgfqpoint{1.623784in}{0.976357in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.906979in}{3.182576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.043662in}{3.055095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.180344in}{2.945675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.317026in}{2.825282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.453708in}{2.754673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.590390in}{2.677505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.727073in}{2.629671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.863755in}{2.518032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.000437in}{2.613566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.137119in}{2.407757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.273801in}{2.320092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.778498in}{2.250599in}}%
\pgfpathlineto{\pgfqpoint{0.778498in}{3.226956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.402283in}{2.250599in}}%
\pgfpathlineto{\pgfqpoint{2.402283in}{3.226956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.778498in}{2.250599in}}%
\pgfpathlineto{\pgfqpoint{2.402283in}{2.250599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.778498in}{3.226956in}}%
\pgfpathlineto{\pgfqpoint{2.402283in}{3.226956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.590390in,y=3.310289in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont web-BerkStan}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.977357in}{2.250599in}}%
\pgfpathlineto{\pgfqpoint{4.601141in}{2.250599in}}%
\pgfpathlineto{\pgfqpoint{4.601141in}{3.226956in}}%
\pgfpathlineto{\pgfqpoint{2.977357in}{3.226956in}}%
\pgfpathlineto{\pgfqpoint{2.977357in}{2.250599in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.105838in}{2.250599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.104393in, y=2.057537in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.242520in}{2.250599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.241075in, y=2.057537in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.379203in}{2.250599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.356893in, y=2.015809in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 16}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.515885in}{2.250599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.493575in, y=2.015809in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 32}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.652567in}{2.250599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.630257in, y=2.015809in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 64}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.789249in}{2.250599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.746075in, y=1.974080in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 128}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.925931in}{2.250599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.882757in, y=1.974080in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 256}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.062613in}{2.250599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.019439in, y=1.974080in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 512}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.199296in}{2.250599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.135257in, y=1.932351in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1024}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.335978in}{2.250599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.271939in, y=1.932351in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2048}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.472660in}{2.250599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.408621in, y=1.932351in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 4096}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.977357in}{2.250599in}}{\pgfqpoint{1.623784in}{0.976357in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.977357in}{2.345247in}}%
\pgfpathlineto{\pgfqpoint{4.601141in}{2.345247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.977357in}{2.345247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.552283in, y=2.306985in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.0625}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.977357in}{2.250599in}}{\pgfqpoint{1.623784in}{0.976357in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.977357in}{2.484005in}}%
\pgfpathlineto{\pgfqpoint{4.601141in}{2.484005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.977357in}{2.484005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.611296in, y=2.445743in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.125}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.977357in}{2.250599in}}{\pgfqpoint{1.623784in}{0.976357in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.977357in}{2.622764in}}%
\pgfpathlineto{\pgfqpoint{4.601141in}{2.622764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.977357in}{2.622764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.670309in, y=2.584501in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.977357in}{2.250599in}}{\pgfqpoint{1.623784in}{0.976357in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.977357in}{2.761522in}}%
\pgfpathlineto{\pgfqpoint{4.601141in}{2.761522in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.977357in}{2.761522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.729323in, y=2.723260in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.977357in}{2.250599in}}{\pgfqpoint{1.623784in}{0.976357in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.977357in}{2.900280in}}%
\pgfpathlineto{\pgfqpoint{4.601141in}{2.900280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.977357in}{2.900280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.821121in, y=2.862018in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.977357in}{2.250599in}}{\pgfqpoint{1.623784in}{0.976357in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.977357in}{3.039039in}}%
\pgfpathlineto{\pgfqpoint{4.601141in}{3.039039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.977357in}{3.039039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.821121in, y=3.000776in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.977357in}{2.250599in}}{\pgfqpoint{1.623784in}{0.976357in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.977357in}{3.177797in}}%
\pgfpathlineto{\pgfqpoint{4.601141in}{3.177797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.977357in}{3.177797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.821121in, y=3.139535in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.977357in}{2.250599in}}{\pgfqpoint{1.623784in}{0.976357in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.850980,0.372549,0.007843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.051165in}{-135.858050in}}%
\pgfpathlineto{\pgfqpoint{3.160511in}{-135.858050in}}%
\pgfpathlineto{\pgfqpoint{3.160511in}{3.182183in}}%
\pgfpathlineto{\pgfqpoint{3.051165in}{3.182183in}}%
\pgfpathlineto{\pgfqpoint{3.051165in}{-135.858050in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.977357in}{2.250599in}}{\pgfqpoint{1.623784in}{0.976357in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.850980,0.372549,0.007843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.187847in}{-135.858050in}}%
\pgfpathlineto{\pgfqpoint{3.297193in}{-135.858050in}}%
\pgfpathlineto{\pgfqpoint{3.297193in}{3.052211in}}%
\pgfpathlineto{\pgfqpoint{3.187847in}{3.052211in}}%
\pgfpathlineto{\pgfqpoint{3.187847in}{-135.858050in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.977357in}{2.250599in}}{\pgfqpoint{1.623784in}{0.976357in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.850980,0.372549,0.007843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.324530in}{-135.858050in}}%
\pgfpathlineto{\pgfqpoint{3.433875in}{-135.858050in}}%
\pgfpathlineto{\pgfqpoint{3.433875in}{2.917811in}}%
\pgfpathlineto{\pgfqpoint{3.324530in}{2.917811in}}%
\pgfpathlineto{\pgfqpoint{3.324530in}{-135.858050in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.977357in}{2.250599in}}{\pgfqpoint{1.623784in}{0.976357in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.850980,0.372549,0.007843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.461212in}{-135.858050in}}%
\pgfpathlineto{\pgfqpoint{3.570558in}{-135.858050in}}%
\pgfpathlineto{\pgfqpoint{3.570558in}{2.806498in}}%
\pgfpathlineto{\pgfqpoint{3.461212in}{2.806498in}}%
\pgfpathlineto{\pgfqpoint{3.461212in}{-135.858050in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.977357in}{2.250599in}}{\pgfqpoint{1.623784in}{0.976357in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.850980,0.372549,0.007843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.597894in}{-135.858050in}}%
\pgfpathlineto{\pgfqpoint{3.707240in}{-135.858050in}}%
\pgfpathlineto{\pgfqpoint{3.707240in}{2.707968in}}%
\pgfpathlineto{\pgfqpoint{3.597894in}{2.707968in}}%
\pgfpathlineto{\pgfqpoint{3.597894in}{-135.858050in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.977357in}{2.250599in}}{\pgfqpoint{1.623784in}{0.976357in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.850980,0.372549,0.007843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.734576in}{-135.858050in}}%
\pgfpathlineto{\pgfqpoint{3.843922in}{-135.858050in}}%
\pgfpathlineto{\pgfqpoint{3.843922in}{2.645694in}}%
\pgfpathlineto{\pgfqpoint{3.734576in}{2.645694in}}%
\pgfpathlineto{\pgfqpoint{3.734576in}{-135.858050in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.977357in}{2.250599in}}{\pgfqpoint{1.623784in}{0.976357in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.850980,0.372549,0.007843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.871258in}{-135.858050in}}%
\pgfpathlineto{\pgfqpoint{3.980604in}{-135.858050in}}%
\pgfpathlineto{\pgfqpoint{3.980604in}{2.602861in}}%
\pgfpathlineto{\pgfqpoint{3.871258in}{2.602861in}}%
\pgfpathlineto{\pgfqpoint{3.871258in}{-135.858050in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.977357in}{2.250599in}}{\pgfqpoint{1.623784in}{0.976357in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.850980,0.372549,0.007843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.007941in}{-135.858050in}}%
\pgfpathlineto{\pgfqpoint{4.117286in}{-135.858050in}}%
\pgfpathlineto{\pgfqpoint{4.117286in}{2.499772in}}%
\pgfpathlineto{\pgfqpoint{4.007941in}{2.499772in}}%
\pgfpathlineto{\pgfqpoint{4.007941in}{-135.858050in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.977357in}{2.250599in}}{\pgfqpoint{1.623784in}{0.976357in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.850980,0.372549,0.007843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.144623in}{-135.858050in}}%
\pgfpathlineto{\pgfqpoint{4.253969in}{-135.858050in}}%
\pgfpathlineto{\pgfqpoint{4.253969in}{2.471199in}}%
\pgfpathlineto{\pgfqpoint{4.144623in}{2.471199in}}%
\pgfpathlineto{\pgfqpoint{4.144623in}{-135.858050in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.977357in}{2.250599in}}{\pgfqpoint{1.623784in}{0.976357in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.850980,0.372549,0.007843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.281305in}{-135.858050in}}%
\pgfpathlineto{\pgfqpoint{4.390651in}{-135.858050in}}%
\pgfpathlineto{\pgfqpoint{4.390651in}{2.377517in}}%
\pgfpathlineto{\pgfqpoint{4.281305in}{2.377517in}}%
\pgfpathlineto{\pgfqpoint{4.281305in}{-135.858050in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.977357in}{2.250599in}}{\pgfqpoint{1.623784in}{0.976357in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.850980,0.372549,0.007843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.417987in}{-135.858050in}}%
\pgfpathlineto{\pgfqpoint{4.527333in}{-135.858050in}}%
\pgfpathlineto{\pgfqpoint{4.527333in}{2.324119in}}%
\pgfpathlineto{\pgfqpoint{4.417987in}{2.324119in}}%
\pgfpathlineto{\pgfqpoint{4.417987in}{-135.858050in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.977357in}{2.250599in}}{\pgfqpoint{1.623784in}{0.976357in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.105838in}{3.181789in}}%
\pgfpathlineto{\pgfqpoint{3.105838in}{3.182576in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.977357in}{2.250599in}}{\pgfqpoint{1.623784in}{0.976357in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.242520in}{3.051687in}}%
\pgfpathlineto{\pgfqpoint{3.242520in}{3.052734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.977357in}{2.250599in}}{\pgfqpoint{1.623784in}{0.976357in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.379203in}{2.915192in}}%
\pgfpathlineto{\pgfqpoint{3.379203in}{2.920395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.977357in}{2.250599in}}{\pgfqpoint{1.623784in}{0.976357in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.515885in}{2.803305in}}%
\pgfpathlineto{\pgfqpoint{3.515885in}{2.809640in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.977357in}{2.250599in}}{\pgfqpoint{1.623784in}{0.976357in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.652567in}{2.702564in}}%
\pgfpathlineto{\pgfqpoint{3.652567in}{2.713229in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.977357in}{2.250599in}}{\pgfqpoint{1.623784in}{0.976357in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.789249in}{2.642643in}}%
\pgfpathlineto{\pgfqpoint{3.789249in}{2.648699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.977357in}{2.250599in}}{\pgfqpoint{1.623784in}{0.976357in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.925931in}{2.589028in}}%
\pgfpathlineto{\pgfqpoint{3.925931in}{2.615800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.977357in}{2.250599in}}{\pgfqpoint{1.623784in}{0.976357in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.062613in}{2.435501in}}%
\pgfpathlineto{\pgfqpoint{4.062613in}{2.548346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.977357in}{2.250599in}}{\pgfqpoint{1.623784in}{0.976357in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.199296in}{2.453394in}}%
\pgfpathlineto{\pgfqpoint{4.199296in}{2.487549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.977357in}{2.250599in}}{\pgfqpoint{1.623784in}{0.976357in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.335978in}{2.368024in}}%
\pgfpathlineto{\pgfqpoint{4.335978in}{2.386579in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.977357in}{2.250599in}}{\pgfqpoint{1.623784in}{0.976357in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.472660in}{2.294979in}}%
\pgfpathlineto{\pgfqpoint{4.472660in}{2.349551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.977357in}{2.250599in}}{\pgfqpoint{1.623784in}{0.976357in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.105838in}{3.181789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.242520in}{3.051687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.379203in}{2.915192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.515885in}{2.803305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.652567in}{2.702564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.789249in}{2.642643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.925931in}{2.589028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.062613in}{2.435501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.199296in}{2.453394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.335978in}{2.368024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.472660in}{2.294979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.977357in}{2.250599in}}{\pgfqpoint{1.623784in}{0.976357in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.105838in}{3.182576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.242520in}{3.052734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.379203in}{2.920395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.515885in}{2.809640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.652567in}{2.713229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.789249in}{2.648699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.925931in}{2.615800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.062613in}{2.548346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.199296in}{2.487549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.335978in}{2.386579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.472660in}{2.349551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.977357in}{2.250599in}}%
\pgfpathlineto{\pgfqpoint{2.977357in}{3.226956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.601141in}{2.250599in}}%
\pgfpathlineto{\pgfqpoint{4.601141in}{3.226956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.977357in}{2.250599in}}%
\pgfpathlineto{\pgfqpoint{4.601141in}{2.250599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.977357in}{3.226956in}}%
\pgfpathlineto{\pgfqpoint{4.601141in}{3.226956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.789249in,y=3.310289in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont web-Google}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.176216in}{2.250599in}}%
\pgfpathlineto{\pgfqpoint{6.800000in}{2.250599in}}%
\pgfpathlineto{\pgfqpoint{6.800000in}{3.226956in}}%
\pgfpathlineto{\pgfqpoint{5.176216in}{3.226956in}}%
\pgfpathlineto{\pgfqpoint{5.176216in}{2.250599in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.304697in}{2.250599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.303251in, y=2.057537in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.441379in}{2.250599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.439934in, y=2.057537in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.578061in}{2.250599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.555751in, y=2.015809in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 16}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.714743in}{2.250599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.692434in, y=2.015809in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 32}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.851426in}{2.250599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.829116in, y=2.015809in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 64}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.988108in}{2.250599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.944934in, y=1.974080in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 128}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.124790in}{2.250599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.081616in, y=1.974080in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 256}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.261472in}{2.250599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.218298in, y=1.974080in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 512}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.398154in}{2.250599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.334116in, y=1.932351in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1024}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.534837in}{2.250599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.470798in, y=1.932351in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2048}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.671519in}{2.250599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.607480in, y=1.932351in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 4096}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.176216in}{2.250599in}}{\pgfqpoint{1.623784in}{0.976357in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.176216in}{2.362786in}}%
\pgfpathlineto{\pgfqpoint{6.800000in}{2.362786in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.176216in}{2.362786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.869168in, y=2.324524in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.176216in}{2.250599in}}{\pgfqpoint{1.623784in}{0.976357in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.176216in}{2.493787in}}%
\pgfpathlineto{\pgfqpoint{6.800000in}{2.493787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.176216in}{2.493787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.928181in, y=2.455525in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.176216in}{2.250599in}}{\pgfqpoint{1.623784in}{0.976357in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.176216in}{2.624788in}}%
\pgfpathlineto{\pgfqpoint{6.800000in}{2.624788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.176216in}{2.624788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.019980in, y=2.586526in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.176216in}{2.250599in}}{\pgfqpoint{1.623784in}{0.976357in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.176216in}{2.755789in}}%
\pgfpathlineto{\pgfqpoint{6.800000in}{2.755789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.176216in}{2.755789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.019980in, y=2.717527in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.176216in}{2.250599in}}{\pgfqpoint{1.623784in}{0.976357in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.176216in}{2.886790in}}%
\pgfpathlineto{\pgfqpoint{6.800000in}{2.886790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.176216in}{2.886790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.019980in, y=2.848528in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.176216in}{2.250599in}}{\pgfqpoint{1.623784in}{0.976357in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.176216in}{3.017791in}}%
\pgfpathlineto{\pgfqpoint{6.800000in}{3.017791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.176216in}{3.017791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.019980in, y=2.979529in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.176216in}{2.250599in}}{\pgfqpoint{1.623784in}{0.976357in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.176216in}{3.148792in}}%
\pgfpathlineto{\pgfqpoint{6.800000in}{3.148792in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.176216in}{3.148792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.960967in, y=3.110530in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 16}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.176216in}{2.250599in}}{\pgfqpoint{1.623784in}{0.976357in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.250024in}{-128.376118in}}%
\pgfpathlineto{\pgfqpoint{5.359370in}{-128.376118in}}%
\pgfpathlineto{\pgfqpoint{5.359370in}{3.180141in}}%
\pgfpathlineto{\pgfqpoint{5.250024in}{3.180141in}}%
\pgfpathlineto{\pgfqpoint{5.250024in}{-128.376118in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.176216in}{2.250599in}}{\pgfqpoint{1.623784in}{0.976357in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.386706in}{-128.376118in}}%
\pgfpathlineto{\pgfqpoint{5.496052in}{-128.376118in}}%
\pgfpathlineto{\pgfqpoint{5.496052in}{3.054512in}}%
\pgfpathlineto{\pgfqpoint{5.386706in}{3.054512in}}%
\pgfpathlineto{\pgfqpoint{5.386706in}{-128.376118in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.176216in}{2.250599in}}{\pgfqpoint{1.623784in}{0.976357in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.523388in}{-128.376118in}}%
\pgfpathlineto{\pgfqpoint{5.632734in}{-128.376118in}}%
\pgfpathlineto{\pgfqpoint{5.632734in}{2.933627in}}%
\pgfpathlineto{\pgfqpoint{5.523388in}{2.933627in}}%
\pgfpathlineto{\pgfqpoint{5.523388in}{-128.376118in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.176216in}{2.250599in}}{\pgfqpoint{1.623784in}{0.976357in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.660071in}{-128.376118in}}%
\pgfpathlineto{\pgfqpoint{5.769416in}{-128.376118in}}%
\pgfpathlineto{\pgfqpoint{5.769416in}{2.814124in}}%
\pgfpathlineto{\pgfqpoint{5.660071in}{2.814124in}}%
\pgfpathlineto{\pgfqpoint{5.660071in}{-128.376118in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.176216in}{2.250599in}}{\pgfqpoint{1.623784in}{0.976357in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.796753in}{-128.376118in}}%
\pgfpathlineto{\pgfqpoint{5.906098in}{-128.376118in}}%
\pgfpathlineto{\pgfqpoint{5.906098in}{2.707355in}}%
\pgfpathlineto{\pgfqpoint{5.796753in}{2.707355in}}%
\pgfpathlineto{\pgfqpoint{5.796753in}{-128.376118in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.176216in}{2.250599in}}{\pgfqpoint{1.623784in}{0.976357in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.933435in}{-128.376118in}}%
\pgfpathlineto{\pgfqpoint{6.042781in}{-128.376118in}}%
\pgfpathlineto{\pgfqpoint{6.042781in}{2.612005in}}%
\pgfpathlineto{\pgfqpoint{5.933435in}{2.612005in}}%
\pgfpathlineto{\pgfqpoint{5.933435in}{-128.376118in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.176216in}{2.250599in}}{\pgfqpoint{1.623784in}{0.976357in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.070117in}{-128.376118in}}%
\pgfpathlineto{\pgfqpoint{6.179463in}{-128.376118in}}%
\pgfpathlineto{\pgfqpoint{6.179463in}{2.528046in}}%
\pgfpathlineto{\pgfqpoint{6.070117in}{2.528046in}}%
\pgfpathlineto{\pgfqpoint{6.070117in}{-128.376118in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.176216in}{2.250599in}}{\pgfqpoint{1.623784in}{0.976357in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.206799in}{-128.376118in}}%
\pgfpathlineto{\pgfqpoint{6.316145in}{-128.376118in}}%
\pgfpathlineto{\pgfqpoint{6.316145in}{2.475345in}}%
\pgfpathlineto{\pgfqpoint{6.206799in}{2.475345in}}%
\pgfpathlineto{\pgfqpoint{6.206799in}{-128.376118in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.176216in}{2.250599in}}{\pgfqpoint{1.623784in}{0.976357in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.343481in}{-128.376118in}}%
\pgfpathlineto{\pgfqpoint{6.452827in}{-128.376118in}}%
\pgfpathlineto{\pgfqpoint{6.452827in}{2.446876in}}%
\pgfpathlineto{\pgfqpoint{6.343481in}{2.446876in}}%
\pgfpathlineto{\pgfqpoint{6.343481in}{-128.376118in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.176216in}{2.250599in}}{\pgfqpoint{1.623784in}{0.976357in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.480164in}{-128.376118in}}%
\pgfpathlineto{\pgfqpoint{6.589509in}{-128.376118in}}%
\pgfpathlineto{\pgfqpoint{6.589509in}{2.412814in}}%
\pgfpathlineto{\pgfqpoint{6.480164in}{2.412814in}}%
\pgfpathlineto{\pgfqpoint{6.480164in}{-128.376118in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.176216in}{2.250599in}}{\pgfqpoint{1.623784in}{0.976357in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.458824,0.439216,0.701961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.616846in}{-128.376118in}}%
\pgfpathlineto{\pgfqpoint{6.726192in}{-128.376118in}}%
\pgfpathlineto{\pgfqpoint{6.726192in}{2.316492in}}%
\pgfpathlineto{\pgfqpoint{6.616846in}{2.316492in}}%
\pgfpathlineto{\pgfqpoint{6.616846in}{-128.376118in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.176216in}{2.250599in}}{\pgfqpoint{1.623784in}{0.976357in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.304697in}{3.177673in}}%
\pgfpathlineto{\pgfqpoint{5.304697in}{3.182576in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.176216in}{2.250599in}}{\pgfqpoint{1.623784in}{0.976357in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.441379in}{3.053840in}}%
\pgfpathlineto{\pgfqpoint{5.441379in}{3.055182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.176216in}{2.250599in}}{\pgfqpoint{1.623784in}{0.976357in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.578061in}{2.928188in}}%
\pgfpathlineto{\pgfqpoint{5.578061in}{2.938913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.176216in}{2.250599in}}{\pgfqpoint{1.623784in}{0.976357in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.714743in}{2.812069in}}%
\pgfpathlineto{\pgfqpoint{5.714743in}{2.816157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.176216in}{2.250599in}}{\pgfqpoint{1.623784in}{0.976357in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.851426in}{2.704562in}}%
\pgfpathlineto{\pgfqpoint{5.851426in}{2.710107in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.176216in}{2.250599in}}{\pgfqpoint{1.623784in}{0.976357in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.988108in}{2.608899in}}%
\pgfpathlineto{\pgfqpoint{5.988108in}{2.615060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.176216in}{2.250599in}}{\pgfqpoint{1.623784in}{0.976357in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.124790in}{2.526191in}}%
\pgfpathlineto{\pgfqpoint{6.124790in}{2.529883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.176216in}{2.250599in}}{\pgfqpoint{1.623784in}{0.976357in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.261472in}{2.461175in}}%
\pgfpathlineto{\pgfqpoint{6.261472in}{2.488526in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.176216in}{2.250599in}}{\pgfqpoint{1.623784in}{0.976357in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.398154in}{2.443496in}}%
\pgfpathlineto{\pgfqpoint{6.398154in}{2.450196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.176216in}{2.250599in}}{\pgfqpoint{1.623784in}{0.976357in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.534837in}{2.403514in}}%
\pgfpathlineto{\pgfqpoint{6.534837in}{2.421678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.176216in}{2.250599in}}{\pgfqpoint{1.623784in}{0.976357in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.671519in}{2.294979in}}%
\pgfpathlineto{\pgfqpoint{6.671519in}{2.335805in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.176216in}{2.250599in}}{\pgfqpoint{1.623784in}{0.976357in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.304697in}{3.177673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.441379in}{3.053840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.578061in}{2.928188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.714743in}{2.812069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.851426in}{2.704562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.988108in}{2.608899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.124790in}{2.526191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.261472in}{2.461175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.398154in}{2.443496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.534837in}{2.403514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.671519in}{2.294979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.176216in}{2.250599in}}{\pgfqpoint{1.623784in}{0.976357in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.304697in}{3.182576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.441379in}{3.055182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.578061in}{2.938913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.714743in}{2.816157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.851426in}{2.710107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.988108in}{2.615060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.124790in}{2.529883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.261472in}{2.488526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.398154in}{2.450196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.534837in}{2.421678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.671519in}{2.335805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.176216in}{2.250599in}}%
\pgfpathlineto{\pgfqpoint{5.176216in}{3.226956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.800000in}{2.250599in}}%
\pgfpathlineto{\pgfqpoint{6.800000in}{3.226956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.176216in}{2.250599in}}%
\pgfpathlineto{\pgfqpoint{6.800000in}{2.250599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.176216in}{3.226956in}}%
\pgfpathlineto{\pgfqpoint{6.800000in}{3.226956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.988108in,y=3.310289in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont soc-pokec-relationships}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.778498in}{0.611732in}}%
\pgfpathlineto{\pgfqpoint{2.402283in}{0.611732in}}%
\pgfpathlineto{\pgfqpoint{2.402283in}{1.588089in}}%
\pgfpathlineto{\pgfqpoint{0.778498in}{1.588089in}}%
\pgfpathlineto{\pgfqpoint{0.778498in}{0.611732in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.906979in}{0.611732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.905534in, y=0.418670in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.043662in}{0.611732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.042216in, y=0.418670in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.180344in}{0.611732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.158034in, y=0.376942in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 16}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.317026in}{0.611732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.294716in, y=0.376942in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 32}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.453708in}{0.611732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.431398in, y=0.376942in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 64}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.590390in}{0.611732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.547216in, y=0.335213in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 128}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.727073in}{0.611732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.683898in, y=0.335213in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 256}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.863755in}{0.611732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.820580in, y=0.335213in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 512}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.000437in}{0.611732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.936398in, y=0.293484in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1024}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.137119in}{0.611732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.073081in, y=0.293484in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2048}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.273801in}{0.611732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.209763in, y=0.293484in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 4096}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.590390in,y=0.222655in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Number of Nodes}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778498in}{0.611732in}}{\pgfqpoint{1.623784in}{0.976357in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.778498in}{0.698003in}}%
\pgfpathlineto{\pgfqpoint{2.402283in}{0.698003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.778498in}{0.698003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.471451in, y=0.659741in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778498in}{0.611732in}}{\pgfqpoint{1.623784in}{0.976357in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.778498in}{0.829457in}}%
\pgfpathlineto{\pgfqpoint{2.402283in}{0.829457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.778498in}{0.829457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.530464in, y=0.791195in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778498in}{0.611732in}}{\pgfqpoint{1.623784in}{0.976357in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.778498in}{0.960910in}}%
\pgfpathlineto{\pgfqpoint{2.402283in}{0.960910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.778498in}{0.960910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.622263in, y=0.922648in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778498in}{0.611732in}}{\pgfqpoint{1.623784in}{0.976357in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.778498in}{1.092364in}}%
\pgfpathlineto{\pgfqpoint{2.402283in}{1.092364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.778498in}{1.092364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.622263in, y=1.054101in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778498in}{0.611732in}}{\pgfqpoint{1.623784in}{0.976357in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.778498in}{1.223817in}}%
\pgfpathlineto{\pgfqpoint{2.402283in}{1.223817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.778498in}{1.223817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.622263in, y=1.185555in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778498in}{0.611732in}}{\pgfqpoint{1.623784in}{0.976357in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.778498in}{1.355270in}}%
\pgfpathlineto{\pgfqpoint{2.402283in}{1.355270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.778498in}{1.355270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.622263in, y=1.317008in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778498in}{0.611732in}}{\pgfqpoint{1.623784in}{0.976357in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.778498in}{1.486724in}}%
\pgfpathlineto{\pgfqpoint{2.402283in}{1.486724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.778498in}{1.486724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.563249in, y=1.448461in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 16}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.415895in,y=1.099911in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Time (s) per 100k BPTs}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778498in}{0.611732in}}{\pgfqpoint{1.623784in}{0.976357in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.905882,0.160784,0.541176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.852307in}{-130.492442in}}%
\pgfpathlineto{\pgfqpoint{0.961652in}{-130.492442in}}%
\pgfpathlineto{\pgfqpoint{0.961652in}{1.536501in}}%
\pgfpathlineto{\pgfqpoint{0.852307in}{1.536501in}}%
\pgfpathlineto{\pgfqpoint{0.852307in}{-130.492442in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778498in}{0.611732in}}{\pgfqpoint{1.623784in}{0.976357in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.905882,0.160784,0.541176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.988989in}{-130.492442in}}%
\pgfpathlineto{\pgfqpoint{1.098335in}{-130.492442in}}%
\pgfpathlineto{\pgfqpoint{1.098335in}{1.400442in}}%
\pgfpathlineto{\pgfqpoint{0.988989in}{1.400442in}}%
\pgfpathlineto{\pgfqpoint{0.988989in}{-130.492442in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778498in}{0.611732in}}{\pgfqpoint{1.623784in}{0.976357in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.905882,0.160784,0.541176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.125671in}{-130.492442in}}%
\pgfpathlineto{\pgfqpoint{1.235017in}{-130.492442in}}%
\pgfpathlineto{\pgfqpoint{1.235017in}{1.276822in}}%
\pgfpathlineto{\pgfqpoint{1.125671in}{1.276822in}}%
\pgfpathlineto{\pgfqpoint{1.125671in}{-130.492442in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778498in}{0.611732in}}{\pgfqpoint{1.623784in}{0.976357in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.905882,0.160784,0.541176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.262353in}{-130.492442in}}%
\pgfpathlineto{\pgfqpoint{1.371699in}{-130.492442in}}%
\pgfpathlineto{\pgfqpoint{1.371699in}{1.164355in}}%
\pgfpathlineto{\pgfqpoint{1.262353in}{1.164355in}}%
\pgfpathlineto{\pgfqpoint{1.262353in}{-130.492442in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778498in}{0.611732in}}{\pgfqpoint{1.623784in}{0.976357in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.905882,0.160784,0.541176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.399035in}{-130.492442in}}%
\pgfpathlineto{\pgfqpoint{1.508381in}{-130.492442in}}%
\pgfpathlineto{\pgfqpoint{1.508381in}{1.058581in}}%
\pgfpathlineto{\pgfqpoint{1.399035in}{1.058581in}}%
\pgfpathlineto{\pgfqpoint{1.399035in}{-130.492442in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778498in}{0.611732in}}{\pgfqpoint{1.623784in}{0.976357in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.905882,0.160784,0.541176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.535718in}{-130.492442in}}%
\pgfpathlineto{\pgfqpoint{1.645063in}{-130.492442in}}%
\pgfpathlineto{\pgfqpoint{1.645063in}{0.993202in}}%
\pgfpathlineto{\pgfqpoint{1.535718in}{0.993202in}}%
\pgfpathlineto{\pgfqpoint{1.535718in}{-130.492442in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778498in}{0.611732in}}{\pgfqpoint{1.623784in}{0.976357in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.905882,0.160784,0.541176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.672400in}{-130.492442in}}%
\pgfpathlineto{\pgfqpoint{1.781745in}{-130.492442in}}%
\pgfpathlineto{\pgfqpoint{1.781745in}{0.890150in}}%
\pgfpathlineto{\pgfqpoint{1.672400in}{0.890150in}}%
\pgfpathlineto{\pgfqpoint{1.672400in}{-130.492442in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778498in}{0.611732in}}{\pgfqpoint{1.623784in}{0.976357in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.905882,0.160784,0.541176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.809082in}{-130.492442in}}%
\pgfpathlineto{\pgfqpoint{1.918428in}{-130.492442in}}%
\pgfpathlineto{\pgfqpoint{1.918428in}{0.838315in}}%
\pgfpathlineto{\pgfqpoint{1.809082in}{0.838315in}}%
\pgfpathlineto{\pgfqpoint{1.809082in}{-130.492442in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778498in}{0.611732in}}{\pgfqpoint{1.623784in}{0.976357in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.905882,0.160784,0.541176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.945764in}{-130.492442in}}%
\pgfpathlineto{\pgfqpoint{2.055110in}{-130.492442in}}%
\pgfpathlineto{\pgfqpoint{2.055110in}{0.793225in}}%
\pgfpathlineto{\pgfqpoint{1.945764in}{0.793225in}}%
\pgfpathlineto{\pgfqpoint{1.945764in}{-130.492442in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778498in}{0.611732in}}{\pgfqpoint{1.623784in}{0.976357in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.905882,0.160784,0.541176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.082446in}{-130.492442in}}%
\pgfpathlineto{\pgfqpoint{2.191792in}{-130.492442in}}%
\pgfpathlineto{\pgfqpoint{2.191792in}{0.762925in}}%
\pgfpathlineto{\pgfqpoint{2.082446in}{0.762925in}}%
\pgfpathlineto{\pgfqpoint{2.082446in}{-130.492442in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778498in}{0.611732in}}{\pgfqpoint{1.623784in}{0.976357in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.905882,0.160784,0.541176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.219128in}{-130.492442in}}%
\pgfpathlineto{\pgfqpoint{2.328474in}{-130.492442in}}%
\pgfpathlineto{\pgfqpoint{2.328474in}{0.670609in}}%
\pgfpathlineto{\pgfqpoint{2.219128in}{0.670609in}}%
\pgfpathlineto{\pgfqpoint{2.219128in}{-130.492442in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778498in}{0.611732in}}{\pgfqpoint{1.623784in}{0.976357in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.906979in}{1.529007in}}%
\pgfpathlineto{\pgfqpoint{0.906979in}{1.543709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778498in}{0.611732in}}{\pgfqpoint{1.623784in}{0.976357in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.043662in}{1.398226in}}%
\pgfpathlineto{\pgfqpoint{1.043662in}{1.402632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778498in}{0.611732in}}{\pgfqpoint{1.623784in}{0.976357in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180344in}{1.273060in}}%
\pgfpathlineto{\pgfqpoint{1.180344in}{1.280510in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778498in}{0.611732in}}{\pgfqpoint{1.623784in}{0.976357in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.317026in}{1.158740in}}%
\pgfpathlineto{\pgfqpoint{1.317026in}{1.169809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778498in}{0.611732in}}{\pgfqpoint{1.623784in}{0.976357in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.453708in}{1.049971in}}%
\pgfpathlineto{\pgfqpoint{1.453708in}{1.066818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778498in}{0.611732in}}{\pgfqpoint{1.623784in}{0.976357in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.590390in}{0.985843in}}%
\pgfpathlineto{\pgfqpoint{1.590390in}{1.000287in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778498in}{0.611732in}}{\pgfqpoint{1.623784in}{0.976357in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.727073in}{0.880565in}}%
\pgfpathlineto{\pgfqpoint{1.727073in}{0.899274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778498in}{0.611732in}}{\pgfqpoint{1.623784in}{0.976357in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.863755in}{0.814251in}}%
\pgfpathlineto{\pgfqpoint{1.863755in}{0.859667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778498in}{0.611732in}}{\pgfqpoint{1.623784in}{0.976357in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.000437in}{0.771076in}}%
\pgfpathlineto{\pgfqpoint{2.000437in}{0.813056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778498in}{0.611732in}}{\pgfqpoint{1.623784in}{0.976357in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.137119in}{0.743298in}}%
\pgfpathlineto{\pgfqpoint{2.137119in}{0.780711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778498in}{0.611732in}}{\pgfqpoint{1.623784in}{0.976357in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.273801in}{0.656112in}}%
\pgfpathlineto{\pgfqpoint{2.273801in}{0.684077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778498in}{0.611732in}}{\pgfqpoint{1.623784in}{0.976357in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.906979in}{1.529007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.043662in}{1.398226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.180344in}{1.273060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.317026in}{1.158740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.453708in}{1.049971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.590390in}{0.985843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.727073in}{0.880565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.863755in}{0.814251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.000437in}{0.771076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.137119in}{0.743298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.273801in}{0.656112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.778498in}{0.611732in}}{\pgfqpoint{1.623784in}{0.976357in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.906979in}{1.543709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.043662in}{1.402632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.180344in}{1.280510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.317026in}{1.169809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.453708in}{1.066818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.590390in}{1.000287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.727073in}{0.899274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.863755in}{0.859667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.000437in}{0.813056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.137119in}{0.780711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.273801in}{0.684077in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.778498in}{0.611732in}}%
\pgfpathlineto{\pgfqpoint{0.778498in}{1.588089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.402283in}{0.611732in}}%
\pgfpathlineto{\pgfqpoint{2.402283in}{1.588089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.778498in}{0.611732in}}%
\pgfpathlineto{\pgfqpoint{2.402283in}{0.611732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.778498in}{1.588089in}}%
\pgfpathlineto{\pgfqpoint{2.402283in}{1.588089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.590390in,y=1.671422in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont wiki-topcats}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.977357in}{0.611732in}}%
\pgfpathlineto{\pgfqpoint{4.601141in}{0.611732in}}%
\pgfpathlineto{\pgfqpoint{4.601141in}{1.588089in}}%
\pgfpathlineto{\pgfqpoint{2.977357in}{1.588089in}}%
\pgfpathlineto{\pgfqpoint{2.977357in}{0.611732in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.105838in}{0.611732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.104393in, y=0.418670in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.242520in}{0.611732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.241075in, y=0.418670in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.379203in}{0.611732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.356893in, y=0.376942in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 16}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.515885in}{0.611732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.493575in, y=0.376942in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 32}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.652567in}{0.611732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.630257in, y=0.376942in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 64}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.789249in}{0.611732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.746075in, y=0.335213in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 128}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.925931in}{0.611732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.882757in, y=0.335213in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 256}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.062613in}{0.611732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.019439in, y=0.335213in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 512}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.199296in}{0.611732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.135257in, y=0.293484in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1024}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.335978in}{0.611732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.271939in, y=0.293484in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2048}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.472660in}{0.611732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.408621in, y=0.293484in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 4096}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.789249in,y=0.222655in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Number of Nodes}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.977357in}{0.611732in}}{\pgfqpoint{1.623784in}{0.976357in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.977357in}{0.705182in}}%
\pgfpathlineto{\pgfqpoint{4.601141in}{0.705182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.977357in}{0.705182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.729323in, y=0.666920in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.977357in}{0.611732in}}{\pgfqpoint{1.623784in}{0.976357in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.977357in}{0.834561in}}%
\pgfpathlineto{\pgfqpoint{4.601141in}{0.834561in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.977357in}{0.834561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.821121in, y=0.796298in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.977357in}{0.611732in}}{\pgfqpoint{1.623784in}{0.976357in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.977357in}{0.963939in}}%
\pgfpathlineto{\pgfqpoint{4.601141in}{0.963939in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.977357in}{0.963939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.821121in, y=0.925677in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.977357in}{0.611732in}}{\pgfqpoint{1.623784in}{0.976357in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.977357in}{1.093317in}}%
\pgfpathlineto{\pgfqpoint{4.601141in}{1.093317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.977357in}{1.093317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.821121in, y=1.055055in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.977357in}{0.611732in}}{\pgfqpoint{1.623784in}{0.976357in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.977357in}{1.222695in}}%
\pgfpathlineto{\pgfqpoint{4.601141in}{1.222695in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.977357in}{1.222695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.821121in, y=1.184433in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.977357in}{0.611732in}}{\pgfqpoint{1.623784in}{0.976357in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.977357in}{1.352074in}}%
\pgfpathlineto{\pgfqpoint{4.601141in}{1.352074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.977357in}{1.352074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.762108in, y=1.313811in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 16}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.977357in}{0.611732in}}{\pgfqpoint{1.623784in}{0.976357in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.977357in}{1.481452in}}%
\pgfpathlineto{\pgfqpoint{4.601141in}{1.481452in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.977357in}{1.481452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.762108in, y=1.443190in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 32}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.977357in}{0.611732in}}{\pgfqpoint{1.623784in}{0.976357in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.051165in}{-128.543752in}}%
\pgfpathlineto{\pgfqpoint{3.160511in}{-128.543752in}}%
\pgfpathlineto{\pgfqpoint{3.160511in}{1.542441in}}%
\pgfpathlineto{\pgfqpoint{3.051165in}{1.542441in}}%
\pgfpathlineto{\pgfqpoint{3.051165in}{-128.543752in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.977357in}{0.611732in}}{\pgfqpoint{1.623784in}{0.976357in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.187847in}{-128.543752in}}%
\pgfpathlineto{\pgfqpoint{3.297193in}{-128.543752in}}%
\pgfpathlineto{\pgfqpoint{3.297193in}{1.416466in}}%
\pgfpathlineto{\pgfqpoint{3.187847in}{1.416466in}}%
\pgfpathlineto{\pgfqpoint{3.187847in}{-128.543752in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.977357in}{0.611732in}}{\pgfqpoint{1.623784in}{0.976357in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.324530in}{-128.543752in}}%
\pgfpathlineto{\pgfqpoint{3.433875in}{-128.543752in}}%
\pgfpathlineto{\pgfqpoint{3.433875in}{1.285151in}}%
\pgfpathlineto{\pgfqpoint{3.324530in}{1.285151in}}%
\pgfpathlineto{\pgfqpoint{3.324530in}{-128.543752in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.977357in}{0.611732in}}{\pgfqpoint{1.623784in}{0.976357in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.461212in}{-128.543752in}}%
\pgfpathlineto{\pgfqpoint{3.570558in}{-128.543752in}}%
\pgfpathlineto{\pgfqpoint{3.570558in}{1.165351in}}%
\pgfpathlineto{\pgfqpoint{3.461212in}{1.165351in}}%
\pgfpathlineto{\pgfqpoint{3.461212in}{-128.543752in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.977357in}{0.611732in}}{\pgfqpoint{1.623784in}{0.976357in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.597894in}{-128.543752in}}%
\pgfpathlineto{\pgfqpoint{3.707240in}{-128.543752in}}%
\pgfpathlineto{\pgfqpoint{3.707240in}{1.052720in}}%
\pgfpathlineto{\pgfqpoint{3.597894in}{1.052720in}}%
\pgfpathlineto{\pgfqpoint{3.597894in}{-128.543752in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.977357in}{0.611732in}}{\pgfqpoint{1.623784in}{0.976357in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.734576in}{-128.543752in}}%
\pgfpathlineto{\pgfqpoint{3.843922in}{-128.543752in}}%
\pgfpathlineto{\pgfqpoint{3.843922in}{0.997834in}}%
\pgfpathlineto{\pgfqpoint{3.734576in}{0.997834in}}%
\pgfpathlineto{\pgfqpoint{3.734576in}{-128.543752in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.977357in}{0.611732in}}{\pgfqpoint{1.623784in}{0.976357in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.871258in}{-128.543752in}}%
\pgfpathlineto{\pgfqpoint{3.980604in}{-128.543752in}}%
\pgfpathlineto{\pgfqpoint{3.980604in}{0.908921in}}%
\pgfpathlineto{\pgfqpoint{3.871258in}{0.908921in}}%
\pgfpathlineto{\pgfqpoint{3.871258in}{-128.543752in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.977357in}{0.611732in}}{\pgfqpoint{1.623784in}{0.976357in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.007941in}{-128.543752in}}%
\pgfpathlineto{\pgfqpoint{4.117286in}{-128.543752in}}%
\pgfpathlineto{\pgfqpoint{4.117286in}{0.865252in}}%
\pgfpathlineto{\pgfqpoint{4.007941in}{0.865252in}}%
\pgfpathlineto{\pgfqpoint{4.007941in}{-128.543752in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.977357in}{0.611732in}}{\pgfqpoint{1.623784in}{0.976357in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.144623in}{-128.543752in}}%
\pgfpathlineto{\pgfqpoint{4.253969in}{-128.543752in}}%
\pgfpathlineto{\pgfqpoint{4.253969in}{0.825357in}}%
\pgfpathlineto{\pgfqpoint{4.144623in}{0.825357in}}%
\pgfpathlineto{\pgfqpoint{4.144623in}{-128.543752in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.977357in}{0.611732in}}{\pgfqpoint{1.623784in}{0.976357in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.281305in}{-128.543752in}}%
\pgfpathlineto{\pgfqpoint{4.390651in}{-128.543752in}}%
\pgfpathlineto{\pgfqpoint{4.390651in}{0.756525in}}%
\pgfpathlineto{\pgfqpoint{4.281305in}{0.756525in}}%
\pgfpathlineto{\pgfqpoint{4.281305in}{-128.543752in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.977357in}{0.611732in}}{\pgfqpoint{1.623784in}{0.976357in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.417987in}{-128.543752in}}%
\pgfpathlineto{\pgfqpoint{4.527333in}{-128.543752in}}%
\pgfpathlineto{\pgfqpoint{4.527333in}{0.673212in}}%
\pgfpathlineto{\pgfqpoint{4.417987in}{0.673212in}}%
\pgfpathlineto{\pgfqpoint{4.417987in}{-128.543752in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.977357in}{0.611732in}}{\pgfqpoint{1.623784in}{0.976357in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.105838in}{1.541164in}}%
\pgfpathlineto{\pgfqpoint{3.105838in}{1.543709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.977357in}{0.611732in}}{\pgfqpoint{1.623784in}{0.976357in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.242520in}{1.415557in}}%
\pgfpathlineto{\pgfqpoint{3.242520in}{1.417369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.977357in}{0.611732in}}{\pgfqpoint{1.623784in}{0.976357in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.379203in}{1.281748in}}%
\pgfpathlineto{\pgfqpoint{3.379203in}{1.288493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.977357in}{0.611732in}}{\pgfqpoint{1.623784in}{0.976357in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.515885in}{1.163576in}}%
\pgfpathlineto{\pgfqpoint{3.515885in}{1.167109in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.977357in}{0.611732in}}{\pgfqpoint{1.623784in}{0.976357in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.652567in}{1.048085in}}%
\pgfpathlineto{\pgfqpoint{3.652567in}{1.057243in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.977357in}{0.611732in}}{\pgfqpoint{1.623784in}{0.976357in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.789249in}{0.988177in}}%
\pgfpathlineto{\pgfqpoint{3.789249in}{1.007016in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.977357in}{0.611732in}}{\pgfqpoint{1.623784in}{0.976357in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.925931in}{0.895792in}}%
\pgfpathlineto{\pgfqpoint{3.925931in}{0.921188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.977357in}{0.611732in}}{\pgfqpoint{1.623784in}{0.976357in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.062613in}{0.864008in}}%
\pgfpathlineto{\pgfqpoint{4.062613in}{0.866487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.977357in}{0.611732in}}{\pgfqpoint{1.623784in}{0.976357in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.199296in}{0.818271in}}%
\pgfpathlineto{\pgfqpoint{4.199296in}{0.832184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.977357in}{0.611732in}}{\pgfqpoint{1.623784in}{0.976357in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.335978in}{0.742874in}}%
\pgfpathlineto{\pgfqpoint{4.335978in}{0.769246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.977357in}{0.611732in}}{\pgfqpoint{1.623784in}{0.976357in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.472660in}{0.656112in}}%
\pgfpathlineto{\pgfqpoint{4.472660in}{0.688875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.977357in}{0.611732in}}{\pgfqpoint{1.623784in}{0.976357in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.105838in}{1.541164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.242520in}{1.415557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.379203in}{1.281748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.515885in}{1.163576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.652567in}{1.048085in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.789249in}{0.988177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.925931in}{0.895792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.062613in}{0.864008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.199296in}{0.818271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.335978in}{0.742874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.472660in}{0.656112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.977357in}{0.611732in}}{\pgfqpoint{1.623784in}{0.976357in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.105838in}{1.543709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.242520in}{1.417369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.379203in}{1.288493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.515885in}{1.167109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.652567in}{1.057243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.789249in}{1.007016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.925931in}{0.921188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.062613in}{0.866487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.199296in}{0.832184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.335978in}{0.769246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.472660in}{0.688875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.977357in}{0.611732in}}%
\pgfpathlineto{\pgfqpoint{2.977357in}{1.588089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.601141in}{0.611732in}}%
\pgfpathlineto{\pgfqpoint{4.601141in}{1.588089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.977357in}{0.611732in}}%
\pgfpathlineto{\pgfqpoint{4.601141in}{0.611732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.977357in}{1.588089in}}%
\pgfpathlineto{\pgfqpoint{4.601141in}{1.588089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.789249in,y=1.671422in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont soc-LiveJournal1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.176216in}{0.611732in}}%
\pgfpathlineto{\pgfqpoint{6.800000in}{0.611732in}}%
\pgfpathlineto{\pgfqpoint{6.800000in}{1.588089in}}%
\pgfpathlineto{\pgfqpoint{5.176216in}{1.588089in}}%
\pgfpathlineto{\pgfqpoint{5.176216in}{0.611732in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.304697in}{0.611732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.303251in, y=0.418670in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.441379in}{0.611732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.439934in, y=0.418670in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.578061in}{0.611732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.555751in, y=0.376942in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 16}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.714743in}{0.611732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.692434in, y=0.376942in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 32}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.851426in}{0.611732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.829116in, y=0.376942in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 64}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.988108in}{0.611732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.944934in, y=0.335213in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 128}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.124790in}{0.611732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.081616in, y=0.335213in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 256}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.261472in}{0.611732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.218298in, y=0.335213in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 512}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.398154in}{0.611732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.334116in, y=0.293484in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1024}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.534837in}{0.611732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.470798in, y=0.293484in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2048}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.671519in}{0.611732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.607480in, y=0.293484in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 4096}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.988108in,y=0.222655in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Number of Nodes}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.176216in}{0.611732in}}{\pgfqpoint{1.623784in}{0.976357in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.176216in}{0.671225in}}%
\pgfpathlineto{\pgfqpoint{6.800000in}{0.671225in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.176216in}{0.671225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.928181in, y=0.632962in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.176216in}{0.611732in}}{\pgfqpoint{1.623784in}{0.976357in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.176216in}{0.791685in}}%
\pgfpathlineto{\pgfqpoint{6.800000in}{0.791685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.176216in}{0.791685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.019980in, y=0.753423in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.176216in}{0.611732in}}{\pgfqpoint{1.623784in}{0.976357in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.176216in}{0.912145in}}%
\pgfpathlineto{\pgfqpoint{6.800000in}{0.912145in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.176216in}{0.912145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.019980in, y=0.873883in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.176216in}{0.611732in}}{\pgfqpoint{1.623784in}{0.976357in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.176216in}{1.032605in}}%
\pgfpathlineto{\pgfqpoint{6.800000in}{1.032605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.176216in}{1.032605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.019980in, y=0.994343in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.176216in}{0.611732in}}{\pgfqpoint{1.623784in}{0.976357in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.176216in}{1.153066in}}%
\pgfpathlineto{\pgfqpoint{6.800000in}{1.153066in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.176216in}{1.153066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.019980in, y=1.114803in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.176216in}{0.611732in}}{\pgfqpoint{1.623784in}{0.976357in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.176216in}{1.273526in}}%
\pgfpathlineto{\pgfqpoint{6.800000in}{1.273526in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.176216in}{1.273526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.960967in, y=1.235264in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 16}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.176216in}{0.611732in}}{\pgfqpoint{1.623784in}{0.976357in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.176216in}{1.393986in}}%
\pgfpathlineto{\pgfqpoint{6.800000in}{1.393986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.176216in}{1.393986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.960967in, y=1.355724in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 32}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.176216in}{0.611732in}}{\pgfqpoint{1.623784in}{0.976357in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.176216in}{1.514447in}}%
\pgfpathlineto{\pgfqpoint{6.800000in}{1.514447in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.176216in}{1.514447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.960967in, y=1.476184in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 64}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.176216in}{0.611732in}}{\pgfqpoint{1.623784in}{0.976357in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.901961,0.670588,0.007843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.250024in}{-119.668602in}}%
\pgfpathlineto{\pgfqpoint{5.359370in}{-119.668602in}}%
\pgfpathlineto{\pgfqpoint{5.359370in}{1.541130in}}%
\pgfpathlineto{\pgfqpoint{5.250024in}{1.541130in}}%
\pgfpathlineto{\pgfqpoint{5.250024in}{-119.668602in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.176216in}{0.611732in}}{\pgfqpoint{1.623784in}{0.976357in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.901961,0.670588,0.007843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.386706in}{-119.668602in}}%
\pgfpathlineto{\pgfqpoint{5.496052in}{-119.668602in}}%
\pgfpathlineto{\pgfqpoint{5.496052in}{1.419073in}}%
\pgfpathlineto{\pgfqpoint{5.386706in}{1.419073in}}%
\pgfpathlineto{\pgfqpoint{5.386706in}{-119.668602in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.176216in}{0.611732in}}{\pgfqpoint{1.623784in}{0.976357in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.901961,0.670588,0.007843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.523388in}{-119.668602in}}%
\pgfpathlineto{\pgfqpoint{5.632734in}{-119.668602in}}%
\pgfpathlineto{\pgfqpoint{5.632734in}{1.305330in}}%
\pgfpathlineto{\pgfqpoint{5.523388in}{1.305330in}}%
\pgfpathlineto{\pgfqpoint{5.523388in}{-119.668602in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.176216in}{0.611732in}}{\pgfqpoint{1.623784in}{0.976357in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.901961,0.670588,0.007843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.660071in}{-119.668602in}}%
\pgfpathlineto{\pgfqpoint{5.769416in}{-119.668602in}}%
\pgfpathlineto{\pgfqpoint{5.769416in}{1.189174in}}%
\pgfpathlineto{\pgfqpoint{5.660071in}{1.189174in}}%
\pgfpathlineto{\pgfqpoint{5.660071in}{-119.668602in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.176216in}{0.611732in}}{\pgfqpoint{1.623784in}{0.976357in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.901961,0.670588,0.007843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.796753in}{-119.668602in}}%
\pgfpathlineto{\pgfqpoint{5.906098in}{-119.668602in}}%
\pgfpathlineto{\pgfqpoint{5.906098in}{1.070492in}}%
\pgfpathlineto{\pgfqpoint{5.796753in}{1.070492in}}%
\pgfpathlineto{\pgfqpoint{5.796753in}{-119.668602in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.176216in}{0.611732in}}{\pgfqpoint{1.623784in}{0.976357in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.901961,0.670588,0.007843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.933435in}{-119.668602in}}%
\pgfpathlineto{\pgfqpoint{6.042781in}{-119.668602in}}%
\pgfpathlineto{\pgfqpoint{6.042781in}{0.947651in}}%
\pgfpathlineto{\pgfqpoint{5.933435in}{0.947651in}}%
\pgfpathlineto{\pgfqpoint{5.933435in}{-119.668602in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.176216in}{0.611732in}}{\pgfqpoint{1.623784in}{0.976357in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.901961,0.670588,0.007843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.070117in}{-119.668602in}}%
\pgfpathlineto{\pgfqpoint{6.179463in}{-119.668602in}}%
\pgfpathlineto{\pgfqpoint{6.179463in}{0.843289in}}%
\pgfpathlineto{\pgfqpoint{6.070117in}{0.843289in}}%
\pgfpathlineto{\pgfqpoint{6.070117in}{-119.668602in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.176216in}{0.611732in}}{\pgfqpoint{1.623784in}{0.976357in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.901961,0.670588,0.007843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.206799in}{-119.668602in}}%
\pgfpathlineto{\pgfqpoint{6.316145in}{-119.668602in}}%
\pgfpathlineto{\pgfqpoint{6.316145in}{0.823324in}}%
\pgfpathlineto{\pgfqpoint{6.206799in}{0.823324in}}%
\pgfpathlineto{\pgfqpoint{6.206799in}{-119.668602in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.176216in}{0.611732in}}{\pgfqpoint{1.623784in}{0.976357in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.901961,0.670588,0.007843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.343481in}{-119.668602in}}%
\pgfpathlineto{\pgfqpoint{6.452827in}{-119.668602in}}%
\pgfpathlineto{\pgfqpoint{6.452827in}{0.769391in}}%
\pgfpathlineto{\pgfqpoint{6.343481in}{0.769391in}}%
\pgfpathlineto{\pgfqpoint{6.343481in}{-119.668602in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.176216in}{0.611732in}}{\pgfqpoint{1.623784in}{0.976357in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.901961,0.670588,0.007843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.480164in}{-119.668602in}}%
\pgfpathlineto{\pgfqpoint{6.589509in}{-119.668602in}}%
\pgfpathlineto{\pgfqpoint{6.589509in}{0.758068in}}%
\pgfpathlineto{\pgfqpoint{6.480164in}{0.758068in}}%
\pgfpathlineto{\pgfqpoint{6.480164in}{-119.668602in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.176216in}{0.611732in}}{\pgfqpoint{1.623784in}{0.976357in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.901961,0.670588,0.007843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.616846in}{-119.668602in}}%
\pgfpathlineto{\pgfqpoint{6.726192in}{-119.668602in}}%
\pgfpathlineto{\pgfqpoint{6.726192in}{0.660392in}}%
\pgfpathlineto{\pgfqpoint{6.616846in}{0.660392in}}%
\pgfpathlineto{\pgfqpoint{6.616846in}{-119.668602in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.176216in}{0.611732in}}{\pgfqpoint{1.623784in}{0.976357in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.304697in}{1.538513in}}%
\pgfpathlineto{\pgfqpoint{5.304697in}{1.543709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.176216in}{0.611732in}}{\pgfqpoint{1.623784in}{0.976357in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.441379in}{1.418617in}}%
\pgfpathlineto{\pgfqpoint{5.441379in}{1.419528in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.176216in}{0.611732in}}{\pgfqpoint{1.623784in}{0.976357in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.578061in}{1.304227in}}%
\pgfpathlineto{\pgfqpoint{5.578061in}{1.306426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.176216in}{0.611732in}}{\pgfqpoint{1.623784in}{0.976357in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.714743in}{1.183954in}}%
\pgfpathlineto{\pgfqpoint{5.714743in}{1.194242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.176216in}{0.611732in}}{\pgfqpoint{1.623784in}{0.976357in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.851426in}{1.064724in}}%
\pgfpathlineto{\pgfqpoint{5.851426in}{1.076074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.176216in}{0.611732in}}{\pgfqpoint{1.623784in}{0.976357in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.988108in}{0.930242in}}%
\pgfpathlineto{\pgfqpoint{5.988108in}{0.963474in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.176216in}{0.611732in}}{\pgfqpoint{1.623784in}{0.976357in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.124790in}{0.826045in}}%
\pgfpathlineto{\pgfqpoint{6.124790in}{0.858975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.176216in}{0.611732in}}{\pgfqpoint{1.623784in}{0.976357in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.261472in}{0.820387in}}%
\pgfpathlineto{\pgfqpoint{6.261472in}{0.826212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.176216in}{0.611732in}}{\pgfqpoint{1.623784in}{0.976357in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.398154in}{0.765290in}}%
\pgfpathlineto{\pgfqpoint{6.398154in}{0.773397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.176216in}{0.611732in}}{\pgfqpoint{1.623784in}{0.976357in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.534837in}{0.748418in}}%
\pgfpathlineto{\pgfqpoint{6.534837in}{0.767211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.176216in}{0.611732in}}{\pgfqpoint{1.623784in}{0.976357in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.671519in}{0.656112in}}%
\pgfpathlineto{\pgfqpoint{6.671519in}{0.664569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.176216in}{0.611732in}}{\pgfqpoint{1.623784in}{0.976357in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.304697in}{1.538513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.441379in}{1.418617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.578061in}{1.304227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.714743in}{1.183954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.851426in}{1.064724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.988108in}{0.930242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.124790in}{0.826045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.261472in}{0.820387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.398154in}{0.765290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.534837in}{0.748418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.671519in}{0.656112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.176216in}{0.611732in}}{\pgfqpoint{1.623784in}{0.976357in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.041667in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.304697in}{1.543709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.441379in}{1.419528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.578061in}{1.306426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.714743in}{1.194242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.851426in}{1.076074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.988108in}{0.963474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.124790in}{0.858975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.261472in}{0.826212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.398154in}{0.773397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.534837in}{0.767211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.671519in}{0.664569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.176216in}{0.611732in}}%
\pgfpathlineto{\pgfqpoint{5.176216in}{1.588089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.800000in}{0.611732in}}%
\pgfpathlineto{\pgfqpoint{6.800000in}{1.588089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.176216in}{0.611732in}}%
\pgfpathlineto{\pgfqpoint{6.800000in}{0.611732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.176216in}{1.588089in}}%
\pgfpathlineto{\pgfqpoint{6.800000in}{1.588089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.988108in,y=1.671422in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont com-Orkut}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/occupancy_sharing_groups.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc} \usepackage[T1]{fontenc}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.898606in}{3.752923in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.898606in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.898606in}{3.752923in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.752923in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650829in}{2.022893in}}%
\pgfpathlineto{\pgfqpoint{2.277096in}{2.022893in}}%
\pgfpathlineto{\pgfqpoint{2.277096in}{3.226883in}}%
\pgfpathlineto{\pgfqpoint{0.650829in}{3.226883in}}%
\pgfpathlineto{\pgfqpoint{0.650829in}{2.022893in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724750in}{2.022893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.724750in,y=1.925671in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.217558in}{2.022893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.217558in,y=1.925671in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.710366in}{2.022893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.710366in,y=1.925671in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.203174in}{2.022893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.203174in,y=1.925671in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650829in}{2.022893in}}{\pgfqpoint{1.626267in}{1.203989in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650829in}{2.132688in}}%
\pgfpathlineto{\pgfqpoint{2.277096in}{2.132688in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.650829in}{2.132688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.304439in, y=2.094426in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.1\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650829in}{2.022893in}}{\pgfqpoint{1.626267in}{1.203989in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650829in}{2.497420in}}%
\pgfpathlineto{\pgfqpoint{2.277096in}{2.497420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.650829in}{2.497420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.396237in, y=2.459157in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650829in}{2.022893in}}{\pgfqpoint{1.626267in}{1.203989in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650829in}{2.862151in}}%
\pgfpathlineto{\pgfqpoint{2.277096in}{2.862151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.650829in}{2.862151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.337224in, y=2.823889in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 10\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650829in}{2.022893in}}{\pgfqpoint{1.626267in}{1.203989in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650829in}{3.226883in}}%
\pgfpathlineto{\pgfqpoint{2.277096in}{3.226883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.650829in}{3.226883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=3.188620in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 100\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.222655in,y=2.624888in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Edge Accesses vs Unfused}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650829in}{2.022893in}}{\pgfqpoint{1.626267in}{1.203989in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.203174in}{3.226862in}}%
\pgfpathlineto{\pgfqpoint{1.710366in}{3.226866in}}%
\pgfpathlineto{\pgfqpoint{1.217558in}{3.226870in}}%
\pgfpathlineto{\pgfqpoint{0.724750in}{3.226870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650829in}{2.022893in}}{\pgfqpoint{1.626267in}{1.203989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.203174in}{3.226862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.710366in}{3.226866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.217558in}{3.226870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724750in}{3.226870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650829in}{2.022893in}}{\pgfqpoint{1.626267in}{1.203989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.203174in}{3.161755in}}%
\pgfpathlineto{\pgfqpoint{1.710366in}{3.183750in}}%
\pgfpathlineto{\pgfqpoint{1.217558in}{3.190504in}}%
\pgfpathlineto{\pgfqpoint{0.724750in}{3.202326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650829in}{2.022893in}}{\pgfqpoint{1.626267in}{1.203989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.203174in}{3.161755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.710366in}{3.183750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.217558in}{3.190504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724750in}{3.202326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650829in}{2.022893in}}{\pgfqpoint{1.626267in}{1.203989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.203174in}{3.112770in}}%
\pgfpathlineto{\pgfqpoint{1.710366in}{3.168110in}}%
\pgfpathlineto{\pgfqpoint{1.217558in}{3.182635in}}%
\pgfpathlineto{\pgfqpoint{0.724750in}{3.201109in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650829in}{2.022893in}}{\pgfqpoint{1.626267in}{1.203989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.203174in}{3.112770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.710366in}{3.168110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.217558in}{3.182635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724750in}{3.201109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650829in}{2.022893in}}{\pgfqpoint{1.626267in}{1.203989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.203174in}{2.875549in}}%
\pgfpathlineto{\pgfqpoint{1.710366in}{3.091950in}}%
\pgfpathlineto{\pgfqpoint{1.217558in}{3.197891in}}%
\pgfpathlineto{\pgfqpoint{0.724750in}{3.221480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650829in}{2.022893in}}{\pgfqpoint{1.626267in}{1.203989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039284in}{-0.039284in}}{\pgfqpoint{0.039284in}{0.039284in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathlineto{\pgfqpoint{0.039284in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.039284in}}%
\pgfpathlineto{\pgfqpoint{-0.039284in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.203174in}{2.875549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.710366in}{3.091950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.217558in}{3.197891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724750in}{3.221480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650829in}{2.022893in}}{\pgfqpoint{1.626267in}{1.203989in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.203174in}{2.553555in}}%
\pgfpathlineto{\pgfqpoint{1.710366in}{2.856589in}}%
\pgfpathlineto{\pgfqpoint{1.217558in}{3.101482in}}%
\pgfpathlineto{\pgfqpoint{0.724750in}{3.207637in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650829in}{2.022893in}}{\pgfqpoint{1.626267in}{1.203989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.009259in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.009259in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.009259in}{-0.009259in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.009259in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.009259in}}%
\pgfpathlineto{\pgfqpoint{0.009259in}{0.009259in}}%
\pgfpathlineto{\pgfqpoint{0.009259in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.009259in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.009259in}{0.009259in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.009259in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.009259in}}%
\pgfpathlineto{\pgfqpoint{-0.009259in}{-0.009259in}}%
\pgfpathlineto{\pgfqpoint{-0.009259in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.203174in}{2.553555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.710366in}{2.856589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.217558in}{3.101482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724750in}{3.207637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650829in}{2.022893in}}{\pgfqpoint{1.626267in}{1.203989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.203174in}{2.393160in}}%
\pgfpathlineto{\pgfqpoint{1.710366in}{2.710021in}}%
\pgfpathlineto{\pgfqpoint{1.217558in}{3.001800in}}%
\pgfpathlineto{\pgfqpoint{0.724750in}{3.184715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650829in}{2.022893in}}{\pgfqpoint{1.626267in}{1.203989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.203174in}{2.393160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.710366in}{2.710021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.217558in}{3.001800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724750in}{3.184715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650829in}{2.022893in}}%
\pgfpathlineto{\pgfqpoint{0.650829in}{3.226883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.277096in}{2.022893in}}%
\pgfpathlineto{\pgfqpoint{2.277096in}{3.226883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650829in}{2.022893in}}%
\pgfpathlineto{\pgfqpoint{2.277096in}{2.022893in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650829in}{3.226883in}}%
\pgfpathlineto{\pgfqpoint{2.277096in}{3.226883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.463962in,y=3.310216in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Avg Degree: 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.874758in}{2.022893in}}%
\pgfpathlineto{\pgfqpoint{4.501025in}{2.022893in}}%
\pgfpathlineto{\pgfqpoint{4.501025in}{3.226883in}}%
\pgfpathlineto{\pgfqpoint{2.874758in}{3.226883in}}%
\pgfpathlineto{\pgfqpoint{2.874758in}{2.022893in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.948680in}{2.022893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.948680in,y=1.925671in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.441488in}{2.022893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.441488in,y=1.925671in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.934296in}{2.022893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.934296in,y=1.925671in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.427104in}{2.022893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.427104in,y=1.925671in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.874758in}{2.022893in}}{\pgfqpoint{1.626267in}{1.203989in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.874758in}{2.132688in}}%
\pgfpathlineto{\pgfqpoint{4.501025in}{2.132688in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.874758in}{2.132688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.528369in, y=2.094426in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.1\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.874758in}{2.022893in}}{\pgfqpoint{1.626267in}{1.203989in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.874758in}{2.497420in}}%
\pgfpathlineto{\pgfqpoint{4.501025in}{2.497420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.874758in}{2.497420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.620167in, y=2.459157in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.874758in}{2.022893in}}{\pgfqpoint{1.626267in}{1.203989in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.874758in}{2.862151in}}%
\pgfpathlineto{\pgfqpoint{4.501025in}{2.862151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.874758in}{2.862151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.561154in, y=2.823889in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 10\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.874758in}{2.022893in}}{\pgfqpoint{1.626267in}{1.203989in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.874758in}{3.226883in}}%
\pgfpathlineto{\pgfqpoint{4.501025in}{3.226883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.874758in}{3.226883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.502140in, y=3.188620in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 100\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.874758in}{2.022893in}}{\pgfqpoint{1.626267in}{1.203989in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.427104in}{3.217162in}}%
\pgfpathlineto{\pgfqpoint{3.934296in}{3.220162in}}%
\pgfpathlineto{\pgfqpoint{3.441488in}{3.221835in}}%
\pgfpathlineto{\pgfqpoint{2.948680in}{3.223920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.874758in}{2.022893in}}{\pgfqpoint{1.626267in}{1.203989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.427104in}{3.217162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.934296in}{3.220162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.441488in}{3.221835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.948680in}{3.223920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.874758in}{2.022893in}}{\pgfqpoint{1.626267in}{1.203989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.427104in}{2.635856in}}%
\pgfpathlineto{\pgfqpoint{3.934296in}{2.920274in}}%
\pgfpathlineto{\pgfqpoint{3.441488in}{3.139248in}}%
\pgfpathlineto{\pgfqpoint{2.948680in}{3.214500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.874758in}{2.022893in}}{\pgfqpoint{1.626267in}{1.203989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.427104in}{2.635856in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.934296in}{2.920274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.441488in}{3.139248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.948680in}{3.214500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.874758in}{2.022893in}}{\pgfqpoint{1.626267in}{1.203989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.427104in}{2.308600in}}%
\pgfpathlineto{\pgfqpoint{3.934296in}{2.617221in}}%
\pgfpathlineto{\pgfqpoint{3.441488in}{2.904605in}}%
\pgfpathlineto{\pgfqpoint{2.948680in}{3.144780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.874758in}{2.022893in}}{\pgfqpoint{1.626267in}{1.203989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.427104in}{2.308600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.934296in}{2.617221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.441488in}{2.904605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.948680in}{3.144780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.874758in}{2.022893in}}{\pgfqpoint{1.626267in}{1.203989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.427104in}{2.197408in}}%
\pgfpathlineto{\pgfqpoint{3.934296in}{2.519915in}}%
\pgfpathlineto{\pgfqpoint{3.441488in}{2.834411in}}%
\pgfpathlineto{\pgfqpoint{2.948680in}{3.108523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.874758in}{2.022893in}}{\pgfqpoint{1.626267in}{1.203989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039284in}{-0.039284in}}{\pgfqpoint{0.039284in}{0.039284in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathlineto{\pgfqpoint{0.039284in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.039284in}}%
\pgfpathlineto{\pgfqpoint{-0.039284in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.427104in}{2.197408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.934296in}{2.519915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.441488in}{2.834411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.948680in}{3.108523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.874758in}{2.022893in}}{\pgfqpoint{1.626267in}{1.203989in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.427104in}{2.156052in}}%
\pgfpathlineto{\pgfqpoint{3.934296in}{2.476990in}}%
\pgfpathlineto{\pgfqpoint{3.441488in}{2.793434in}}%
\pgfpathlineto{\pgfqpoint{2.948680in}{3.079590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.874758in}{2.022893in}}{\pgfqpoint{1.626267in}{1.203989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.009259in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.009259in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.009259in}{-0.009259in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.009259in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.009259in}}%
\pgfpathlineto{\pgfqpoint{0.009259in}{0.009259in}}%
\pgfpathlineto{\pgfqpoint{0.009259in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.009259in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.009259in}{0.009259in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.009259in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.009259in}}%
\pgfpathlineto{\pgfqpoint{-0.009259in}{-0.009259in}}%
\pgfpathlineto{\pgfqpoint{-0.009259in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.427104in}{2.156052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.934296in}{2.476990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.441488in}{2.793434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.948680in}{3.079590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.874758in}{2.022893in}}{\pgfqpoint{1.626267in}{1.203989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.427104in}{2.125947in}}%
\pgfpathlineto{\pgfqpoint{3.934296in}{2.447483in}}%
\pgfpathlineto{\pgfqpoint{3.441488in}{2.764937in}}%
\pgfpathlineto{\pgfqpoint{2.948680in}{3.056660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.874758in}{2.022893in}}{\pgfqpoint{1.626267in}{1.203989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.427104in}{2.125947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.934296in}{2.447483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.441488in}{2.764937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.948680in}{3.056660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.874758in}{2.022893in}}%
\pgfpathlineto{\pgfqpoint{2.874758in}{3.226883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.501025in}{2.022893in}}%
\pgfpathlineto{\pgfqpoint{4.501025in}{3.226883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.874758in}{2.022893in}}%
\pgfpathlineto{\pgfqpoint{4.501025in}{2.022893in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.874758in}{3.226883in}}%
\pgfpathlineto{\pgfqpoint{4.501025in}{3.226883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.687892in,y=3.310216in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Avg Degree: 11}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170922in}{3.464657in}}%
\pgfpathlineto{\pgfqpoint{6.204862in}{3.464657in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.227084in}{3.464657in}}{\pgfqpoint{6.227084in}{3.486879in}}%
\pgfpathlineto{\pgfqpoint{6.227084in}{3.630701in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.227084in}{3.652923in}}{\pgfqpoint{6.204862in}{3.652923in}}%
\pgfpathlineto{\pgfqpoint{1.170922in}{3.652923in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.148699in}{3.652923in}}{\pgfqpoint{1.148699in}{3.630701in}}%
\pgfpathlineto{\pgfqpoint{1.148699in}{3.486879in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.148699in}{3.464657in}}{\pgfqpoint{1.170922in}{3.464657in}}%
\pgfpathlineto{\pgfqpoint{1.170922in}{3.464657in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.282033in,y=3.530701in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Probabilities: }%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.240977in}{3.569590in}}%
\pgfpathlineto{\pgfqpoint{2.352088in}{3.569590in}}%
\pgfpathlineto{\pgfqpoint{2.463199in}{3.569590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.352088in}{3.569590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.552088in,y=3.530701in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.984136in}{3.569590in}}%
\pgfpathlineto{\pgfqpoint{3.095247in}{3.569590in}}%
\pgfpathlineto{\pgfqpoint{3.206358in}{3.569590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.095247in}{3.569590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.295247in,y=3.530701in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.668281in}{3.569590in}}%
\pgfpathlineto{\pgfqpoint{3.779392in}{3.569590in}}%
\pgfpathlineto{\pgfqpoint{3.890503in}{3.569590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.779392in}{3.569590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.979392in,y=3.530701in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.352426in}{3.569590in}}%
\pgfpathlineto{\pgfqpoint{4.463537in}{3.569590in}}%
\pgfpathlineto{\pgfqpoint{4.574649in}{3.569590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039284in}{-0.039284in}}{\pgfqpoint{0.039284in}{0.039284in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathlineto{\pgfqpoint{0.039284in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.039284in}}%
\pgfpathlineto{\pgfqpoint{-0.039284in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.463537in}{3.569590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.663537in,y=3.530701in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.036572in}{3.569590in}}%
\pgfpathlineto{\pgfqpoint{5.147683in}{3.569590in}}%
\pgfpathlineto{\pgfqpoint{5.258794in}{3.569590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.009259in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.009259in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.009259in}{-0.009259in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.009259in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.009259in}}%
\pgfpathlineto{\pgfqpoint{0.009259in}{0.009259in}}%
\pgfpathlineto{\pgfqpoint{0.009259in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.009259in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.009259in}{0.009259in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.009259in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.009259in}}%
\pgfpathlineto{\pgfqpoint{-0.009259in}{-0.009259in}}%
\pgfpathlineto{\pgfqpoint{-0.009259in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.147683in}{3.569590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.347683in,y=3.530701in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.720717in}{3.569590in}}%
\pgfpathlineto{\pgfqpoint{5.831828in}{3.569590in}}%
\pgfpathlineto{\pgfqpoint{5.942939in}{3.569590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.831828in}{3.569590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.031828in,y=3.530701in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.098688in}{2.022893in}}%
\pgfpathlineto{\pgfqpoint{6.724955in}{2.022893in}}%
\pgfpathlineto{\pgfqpoint{6.724955in}{3.226883in}}%
\pgfpathlineto{\pgfqpoint{5.098688in}{3.226883in}}%
\pgfpathlineto{\pgfqpoint{5.098688in}{2.022893in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.172609in}{2.022893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.172609in,y=1.925671in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.665418in}{2.022893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.665418in,y=1.925671in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.158226in}{2.022893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.158226in,y=1.925671in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.651034in}{2.022893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.651034in,y=1.925671in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.098688in}{2.022893in}}{\pgfqpoint{1.626267in}{1.203989in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.098688in}{2.132688in}}%
\pgfpathlineto{\pgfqpoint{6.724955in}{2.132688in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.098688in}{2.132688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.752298in, y=2.094426in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.1\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.098688in}{2.022893in}}{\pgfqpoint{1.626267in}{1.203989in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.098688in}{2.497420in}}%
\pgfpathlineto{\pgfqpoint{6.724955in}{2.497420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.098688in}{2.497420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.844097in, y=2.459157in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.098688in}{2.022893in}}{\pgfqpoint{1.626267in}{1.203989in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.098688in}{2.862151in}}%
\pgfpathlineto{\pgfqpoint{6.724955in}{2.862151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.098688in}{2.862151in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.785084in, y=2.823889in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 10\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.098688in}{2.022893in}}{\pgfqpoint{1.626267in}{1.203989in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.098688in}{3.226883in}}%
\pgfpathlineto{\pgfqpoint{6.724955in}{3.226883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.098688in}{3.226883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.726070in, y=3.188620in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 100\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.098688in}{2.022893in}}{\pgfqpoint{1.626267in}{1.203989in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.651034in}{3.194293in}}%
\pgfpathlineto{\pgfqpoint{6.158226in}{3.206013in}}%
\pgfpathlineto{\pgfqpoint{5.665418in}{3.212740in}}%
\pgfpathlineto{\pgfqpoint{5.172609in}{3.220377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.098688in}{2.022893in}}{\pgfqpoint{1.626267in}{1.203989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.651034in}{3.194293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.158226in}{3.206013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.665418in}{3.212740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.172609in}{3.220377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.098688in}{2.022893in}}{\pgfqpoint{1.626267in}{1.203989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.651034in}{2.399553in}}%
\pgfpathlineto{\pgfqpoint{6.158226in}{2.704742in}}%
\pgfpathlineto{\pgfqpoint{5.665418in}{2.982823in}}%
\pgfpathlineto{\pgfqpoint{5.172609in}{3.178756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.098688in}{2.022893in}}{\pgfqpoint{1.626267in}{1.203989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.651034in}{2.399553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.158226in}{2.704742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.665418in}{2.982823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.172609in}{3.178756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.098688in}{2.022893in}}{\pgfqpoint{1.626267in}{1.203989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.651034in}{2.244742in}}%
\pgfpathlineto{\pgfqpoint{6.158226in}{2.560772in}}%
\pgfpathlineto{\pgfqpoint{5.665418in}{2.856816in}}%
\pgfpathlineto{\pgfqpoint{5.172609in}{3.108861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.098688in}{2.022893in}}{\pgfqpoint{1.626267in}{1.203989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.651034in}{2.244742in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.158226in}{2.560772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.665418in}{2.856816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.172609in}{3.108861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.098688in}{2.022893in}}{\pgfqpoint{1.626267in}{1.203989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.651034in}{2.147469in}}%
\pgfpathlineto{\pgfqpoint{6.158226in}{2.469018in}}%
\pgfpathlineto{\pgfqpoint{5.665418in}{2.786740in}}%
\pgfpathlineto{\pgfqpoint{5.172609in}{3.074712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.098688in}{2.022893in}}{\pgfqpoint{1.626267in}{1.203989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039284in}{-0.039284in}}{\pgfqpoint{0.039284in}{0.039284in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathlineto{\pgfqpoint{0.039284in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.039284in}}%
\pgfpathlineto{\pgfqpoint{-0.039284in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.651034in}{2.147469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.158226in}{2.469018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.665418in}{2.786740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.172609in}{3.074712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.098688in}{2.022893in}}{\pgfqpoint{1.626267in}{1.203989in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.651034in}{2.118411in}}%
\pgfpathlineto{\pgfqpoint{6.158226in}{2.439412in}}%
\pgfpathlineto{\pgfqpoint{5.665418in}{2.758273in}}%
\pgfpathlineto{\pgfqpoint{5.172609in}{3.051858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.098688in}{2.022893in}}{\pgfqpoint{1.626267in}{1.203989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.009259in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.009259in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.009259in}{-0.009259in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.009259in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.009259in}}%
\pgfpathlineto{\pgfqpoint{0.009259in}{0.009259in}}%
\pgfpathlineto{\pgfqpoint{0.009259in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.009259in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.009259in}{0.009259in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.009259in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.009259in}}%
\pgfpathlineto{\pgfqpoint{-0.009259in}{-0.009259in}}%
\pgfpathlineto{\pgfqpoint{-0.009259in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.651034in}{2.118411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.158226in}{2.439412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.665418in}{2.758273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.172609in}{3.051858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.098688in}{2.022893in}}{\pgfqpoint{1.626267in}{1.203989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.651034in}{2.097611in}}%
\pgfpathlineto{\pgfqpoint{6.158226in}{2.419476in}}%
\pgfpathlineto{\pgfqpoint{5.665418in}{2.738638in}}%
\pgfpathlineto{\pgfqpoint{5.172609in}{3.035105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.098688in}{2.022893in}}{\pgfqpoint{1.626267in}{1.203989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.651034in}{2.097611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.158226in}{2.419476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.665418in}{2.738638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.172609in}{3.035105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.098688in}{2.022893in}}%
\pgfpathlineto{\pgfqpoint{5.098688in}{3.226883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.724955in}{2.022893in}}%
\pgfpathlineto{\pgfqpoint{6.724955in}{3.226883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.098688in}{2.022893in}}%
\pgfpathlineto{\pgfqpoint{6.724955in}{2.022893in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.098688in}{3.226883in}}%
\pgfpathlineto{\pgfqpoint{6.724955in}{3.226883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.911822in,y=3.310216in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Avg Degree: 16}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650829in}{0.473557in}}%
\pgfpathlineto{\pgfqpoint{2.277096in}{0.473557in}}%
\pgfpathlineto{\pgfqpoint{2.277096in}{1.677547in}}%
\pgfpathlineto{\pgfqpoint{0.650829in}{1.677547in}}%
\pgfpathlineto{\pgfqpoint{0.650829in}{0.473557in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724750in}{0.473557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.724750in,y=0.376335in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.217558in}{0.473557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.217558in,y=0.376335in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.710366in}{0.473557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.710366in,y=0.376335in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.203174in}{0.473557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.203174in,y=0.376335in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.463962in,y=0.222655in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Number of Colors}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650829in}{0.473557in}}{\pgfqpoint{1.626267in}{1.203989in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650829in}{0.473557in}}%
\pgfpathlineto{\pgfqpoint{2.277096in}{0.473557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.650829in}{0.473557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.396237in, y=0.435295in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650829in}{0.473557in}}{\pgfqpoint{1.626267in}{1.203989in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650829in}{0.817554in}}%
\pgfpathlineto{\pgfqpoint{2.277096in}{0.817554in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.650829in}{0.817554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.337224in, y=0.779292in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 10\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650829in}{0.473557in}}{\pgfqpoint{1.626267in}{1.203989in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650829in}{1.161551in}}%
\pgfpathlineto{\pgfqpoint{2.277096in}{1.161551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.650829in}{1.161551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.337224in, y=1.123289in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 20\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650829in}{0.473557in}}{\pgfqpoint{1.626267in}{1.203989in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650829in}{1.505548in}}%
\pgfpathlineto{\pgfqpoint{2.277096in}{1.505548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.650829in}{1.505548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.337224in, y=1.467286in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 30\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.281668in,y=1.075552in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Avg Color Occupancy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650829in}{0.473557in}}{\pgfqpoint{1.626267in}{1.203989in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.203174in}{0.473901in}}%
\pgfpathlineto{\pgfqpoint{1.710366in}{0.476998in}}%
\pgfpathlineto{\pgfqpoint{1.217558in}{0.507960in}}%
\pgfpathlineto{\pgfqpoint{0.724750in}{0.817581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650829in}{0.473557in}}{\pgfqpoint{1.626267in}{1.203989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.203174in}{0.473901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.710366in}{0.476998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.217558in}{0.507960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724750in}{0.817581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650829in}{0.473557in}}{\pgfqpoint{1.626267in}{1.203989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.203174in}{0.474076in}}%
\pgfpathlineto{\pgfqpoint{1.710366in}{0.478074in}}%
\pgfpathlineto{\pgfqpoint{1.217558in}{0.516838in}}%
\pgfpathlineto{\pgfqpoint{0.724750in}{0.875240in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650829in}{0.473557in}}{\pgfqpoint{1.626267in}{1.203989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.203174in}{0.474076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.710366in}{0.478074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.217558in}{0.516838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724750in}{0.875240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650829in}{0.473557in}}{\pgfqpoint{1.626267in}{1.203989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.203174in}{0.474264in}}%
\pgfpathlineto{\pgfqpoint{1.710366in}{0.478543in}}%
\pgfpathlineto{\pgfqpoint{1.217558in}{0.519042in}}%
\pgfpathlineto{\pgfqpoint{0.724750in}{0.878337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650829in}{0.473557in}}{\pgfqpoint{1.626267in}{1.203989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.203174in}{0.474264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.710366in}{0.478543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.217558in}{0.519042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724750in}{0.878337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650829in}{0.473557in}}{\pgfqpoint{1.626267in}{1.203989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.203174in}{0.476718in}}%
\pgfpathlineto{\pgfqpoint{1.710366in}{0.481620in}}%
\pgfpathlineto{\pgfqpoint{1.217558in}{0.514866in}}%
\pgfpathlineto{\pgfqpoint{0.724750in}{0.829489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650829in}{0.473557in}}{\pgfqpoint{1.626267in}{1.203989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039284in}{-0.039284in}}{\pgfqpoint{0.039284in}{0.039284in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathlineto{\pgfqpoint{0.039284in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.039284in}}%
\pgfpathlineto{\pgfqpoint{-0.039284in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.203174in}{0.476718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.710366in}{0.481620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.217558in}{0.514866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724750in}{0.829489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650829in}{0.473557in}}{\pgfqpoint{1.626267in}{1.203989in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.203174in}{0.497692in}}%
\pgfpathlineto{\pgfqpoint{1.710366in}{0.509186in}}%
\pgfpathlineto{\pgfqpoint{1.217558in}{0.549480in}}%
\pgfpathlineto{\pgfqpoint{0.724750in}{0.861994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650829in}{0.473557in}}{\pgfqpoint{1.626267in}{1.203989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.009259in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.009259in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.009259in}{-0.009259in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.009259in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.009259in}}%
\pgfpathlineto{\pgfqpoint{0.009259in}{0.009259in}}%
\pgfpathlineto{\pgfqpoint{0.009259in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.009259in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.009259in}{0.009259in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.009259in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.009259in}}%
\pgfpathlineto{\pgfqpoint{-0.009259in}{-0.009259in}}%
\pgfpathlineto{\pgfqpoint{-0.009259in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.203174in}{0.497692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.710366in}{0.509186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.217558in}{0.549480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724750in}{0.861994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650829in}{0.473557in}}{\pgfqpoint{1.626267in}{1.203989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.203174in}{0.539994in}}%
\pgfpathlineto{\pgfqpoint{1.710366in}{0.563436in}}%
\pgfpathlineto{\pgfqpoint{1.217558in}{0.616011in}}%
\pgfpathlineto{\pgfqpoint{0.724750in}{0.922476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650829in}{0.473557in}}{\pgfqpoint{1.626267in}{1.203989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.203174in}{0.539994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.710366in}{0.563436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.217558in}{0.616011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724750in}{0.922476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650829in}{0.473557in}}%
\pgfpathlineto{\pgfqpoint{0.650829in}{1.677547in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.277096in}{0.473557in}}%
\pgfpathlineto{\pgfqpoint{2.277096in}{1.677547in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650829in}{0.473557in}}%
\pgfpathlineto{\pgfqpoint{2.277096in}{0.473557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650829in}{1.677547in}}%
\pgfpathlineto{\pgfqpoint{2.277096in}{1.677547in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.874758in}{0.473557in}}%
\pgfpathlineto{\pgfqpoint{4.501025in}{0.473557in}}%
\pgfpathlineto{\pgfqpoint{4.501025in}{1.677547in}}%
\pgfpathlineto{\pgfqpoint{2.874758in}{1.677547in}}%
\pgfpathlineto{\pgfqpoint{2.874758in}{0.473557in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.948680in}{0.473557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.948680in,y=0.376335in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.441488in}{0.473557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.441488in,y=0.376335in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.934296in}{0.473557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.934296in,y=0.376335in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.427104in}{0.473557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.427104in,y=0.376335in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.687892in,y=0.222655in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Number of Colors}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.874758in}{0.473557in}}{\pgfqpoint{1.626267in}{1.203989in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.874758in}{0.473557in}}%
\pgfpathlineto{\pgfqpoint{4.501025in}{0.473557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.874758in}{0.473557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.620167in, y=0.435295in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.874758in}{0.473557in}}{\pgfqpoint{1.626267in}{1.203989in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.874758in}{0.817554in}}%
\pgfpathlineto{\pgfqpoint{4.501025in}{0.817554in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.874758in}{0.817554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.561154in, y=0.779292in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 10\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.874758in}{0.473557in}}{\pgfqpoint{1.626267in}{1.203989in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.874758in}{1.161551in}}%
\pgfpathlineto{\pgfqpoint{4.501025in}{1.161551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.874758in}{1.161551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.561154in, y=1.123289in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 20\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.874758in}{0.473557in}}{\pgfqpoint{1.626267in}{1.203989in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.874758in}{1.505548in}}%
\pgfpathlineto{\pgfqpoint{4.501025in}{1.505548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.874758in}{1.505548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.561154in, y=1.467286in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 30\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.874758in}{0.473557in}}{\pgfqpoint{1.626267in}{1.203989in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.427104in}{0.473923in}}%
\pgfpathlineto{\pgfqpoint{3.934296in}{0.477146in}}%
\pgfpathlineto{\pgfqpoint{3.441488in}{0.509071in}}%
\pgfpathlineto{\pgfqpoint{2.948680in}{0.824049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.874758in}{0.473557in}}{\pgfqpoint{1.626267in}{1.203989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.427104in}{0.473923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.934296in}{0.477146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.441488in}{0.509071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.948680in}{0.824049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.874758in}{0.473557in}}{\pgfqpoint{1.626267in}{1.203989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.427104in}{0.487912in}}%
\pgfpathlineto{\pgfqpoint{3.934296in}{0.497391in}}%
\pgfpathlineto{\pgfqpoint{3.441488in}{0.533374in}}%
\pgfpathlineto{\pgfqpoint{2.948680in}{0.845524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.874758in}{0.473557in}}{\pgfqpoint{1.626267in}{1.203989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.427104in}{0.487912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.934296in}{0.497391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.441488in}{0.533374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.948680in}{0.845524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.874758in}{0.473557in}}{\pgfqpoint{1.626267in}{1.203989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.427104in}{0.586862in}}%
\pgfpathlineto{\pgfqpoint{3.934296in}{0.635027in}}%
\pgfpathlineto{\pgfqpoint{3.441488in}{0.736680in}}%
\pgfpathlineto{\pgfqpoint{2.948680in}{1.051200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.874758in}{0.473557in}}{\pgfqpoint{1.626267in}{1.203989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.427104in}{0.586862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.934296in}{0.635027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.441488in}{0.736680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.948680in}{1.051200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.874758in}{0.473557in}}{\pgfqpoint{1.626267in}{1.203989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.427104in}{0.702176in}}%
\pgfpathlineto{\pgfqpoint{3.934296in}{0.772012in}}%
\pgfpathlineto{\pgfqpoint{3.441488in}{0.883395in}}%
\pgfpathlineto{\pgfqpoint{2.948680in}{1.199773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.874758in}{0.473557in}}{\pgfqpoint{1.626267in}{1.203989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039284in}{-0.039284in}}{\pgfqpoint{0.039284in}{0.039284in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathlineto{\pgfqpoint{0.039284in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.039284in}}%
\pgfpathlineto{\pgfqpoint{-0.039284in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.427104in}{0.702176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.934296in}{0.772012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.441488in}{0.883395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.948680in}{1.199773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.874758in}{0.473557in}}{\pgfqpoint{1.626267in}{1.203989in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.427104in}{0.770379in}}%
\pgfpathlineto{\pgfqpoint{3.934296in}{0.864910in}}%
\pgfpathlineto{\pgfqpoint{3.441488in}{1.004394in}}%
\pgfpathlineto{\pgfqpoint{2.948680in}{1.345311in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.874758in}{0.473557in}}{\pgfqpoint{1.626267in}{1.203989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.009259in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.009259in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.009259in}{-0.009259in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.009259in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.009259in}}%
\pgfpathlineto{\pgfqpoint{0.009259in}{0.009259in}}%
\pgfpathlineto{\pgfqpoint{0.009259in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.009259in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.009259in}{0.009259in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.009259in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.009259in}}%
\pgfpathlineto{\pgfqpoint{-0.009259in}{-0.009259in}}%
\pgfpathlineto{\pgfqpoint{-0.009259in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.427104in}{0.770379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.934296in}{0.864910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.441488in}{1.004394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.948680in}{1.345311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.874758in}{0.473557in}}{\pgfqpoint{1.626267in}{1.203989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.427104in}{0.832510in}}%
\pgfpathlineto{\pgfqpoint{3.934296in}{0.945043in}}%
\pgfpathlineto{\pgfqpoint{3.441488in}{1.109019in}}%
\pgfpathlineto{\pgfqpoint{2.948680in}{1.481098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.874758in}{0.473557in}}{\pgfqpoint{1.626267in}{1.203989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.427104in}{0.832510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.934296in}{0.945043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.441488in}{1.109019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.948680in}{1.481098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.874758in}{0.473557in}}%
\pgfpathlineto{\pgfqpoint{2.874758in}{1.677547in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.501025in}{0.473557in}}%
\pgfpathlineto{\pgfqpoint{4.501025in}{1.677547in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.874758in}{0.473557in}}%
\pgfpathlineto{\pgfqpoint{4.501025in}{0.473557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.874758in}{1.677547in}}%
\pgfpathlineto{\pgfqpoint{4.501025in}{1.677547in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.098688in}{0.473557in}}%
\pgfpathlineto{\pgfqpoint{6.724955in}{0.473557in}}%
\pgfpathlineto{\pgfqpoint{6.724955in}{1.677547in}}%
\pgfpathlineto{\pgfqpoint{5.098688in}{1.677547in}}%
\pgfpathlineto{\pgfqpoint{5.098688in}{0.473557in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.172609in}{0.473557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.172609in,y=0.376335in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.665418in}{0.473557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.665418in,y=0.376335in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.158226in}{0.473557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.158226in,y=0.376335in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.651034in}{0.473557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.651034in,y=0.376335in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.911822in,y=0.222655in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Number of Colors}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.098688in}{0.473557in}}{\pgfqpoint{1.626267in}{1.203989in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.098688in}{0.473557in}}%
\pgfpathlineto{\pgfqpoint{6.724955in}{0.473557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.098688in}{0.473557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.844097in, y=0.435295in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.098688in}{0.473557in}}{\pgfqpoint{1.626267in}{1.203989in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.098688in}{0.817554in}}%
\pgfpathlineto{\pgfqpoint{6.724955in}{0.817554in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.098688in}{0.817554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.785084in, y=0.779292in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 10\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.098688in}{0.473557in}}{\pgfqpoint{1.626267in}{1.203989in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.098688in}{1.161551in}}%
\pgfpathlineto{\pgfqpoint{6.724955in}{1.161551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.098688in}{1.161551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.785084in, y=1.123289in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 20\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.098688in}{0.473557in}}{\pgfqpoint{1.626267in}{1.203989in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.098688in}{1.505548in}}%
\pgfpathlineto{\pgfqpoint{6.724955in}{1.505548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.098688in}{1.505548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.785084in, y=1.467286in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 30\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.098688in}{0.473557in}}{\pgfqpoint{1.626267in}{1.203989in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.651034in}{0.473980in}}%
\pgfpathlineto{\pgfqpoint{6.158226in}{0.477482in}}%
\pgfpathlineto{\pgfqpoint{5.665418in}{0.511170in}}%
\pgfpathlineto{\pgfqpoint{5.172609in}{0.831976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.098688in}{0.473557in}}{\pgfqpoint{1.626267in}{1.203989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.651034in}{0.473980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.158226in}{0.477482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.665418in}{0.511170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.172609in}{0.831976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.098688in}{0.473557in}}{\pgfqpoint{1.626267in}{1.203989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.651034in}{0.537366in}}%
\pgfpathlineto{\pgfqpoint{6.158226in}{0.566482in}}%
\pgfpathlineto{\pgfqpoint{5.665418in}{0.634141in}}%
\pgfpathlineto{\pgfqpoint{5.172609in}{0.939684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.098688in}{0.473557in}}{\pgfqpoint{1.626267in}{1.203989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.651034in}{0.537366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.158226in}{0.566482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.665418in}{0.634141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.172609in}{0.939684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.098688in}{0.473557in}}{\pgfqpoint{1.626267in}{1.203989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.651034in}{0.643121in}}%
\pgfpathlineto{\pgfqpoint{6.158226in}{0.704157in}}%
\pgfpathlineto{\pgfqpoint{5.665418in}{0.829339in}}%
\pgfpathlineto{\pgfqpoint{5.172609in}{1.198225in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.098688in}{0.473557in}}{\pgfqpoint{1.626267in}{1.203989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.651034in}{0.643121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.158226in}{0.704157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.665418in}{0.829339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.172609in}{1.198225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.098688in}{0.473557in}}{\pgfqpoint{1.626267in}{1.203989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.651034in}{0.786907in}}%
\pgfpathlineto{\pgfqpoint{6.158226in}{0.885110in}}%
\pgfpathlineto{\pgfqpoint{5.665418in}{1.027306in}}%
\pgfpathlineto{\pgfqpoint{5.172609in}{1.372575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.098688in}{0.473557in}}{\pgfqpoint{1.626267in}{1.203989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039284in}{-0.039284in}}{\pgfqpoint{0.039284in}{0.039284in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathlineto{\pgfqpoint{0.039284in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.039284in}}%
\pgfpathlineto{\pgfqpoint{-0.039284in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.651034in}{0.786907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.158226in}{0.885110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.665418in}{1.027306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.172609in}{1.372575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.098688in}{0.473557in}}{\pgfqpoint{1.626267in}{1.203989in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.651034in}{0.850001in}}%
\pgfpathlineto{\pgfqpoint{6.158226in}{0.969690in}}%
\pgfpathlineto{\pgfqpoint{5.665418in}{1.136324in}}%
\pgfpathlineto{\pgfqpoint{5.172609in}{1.512110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.098688in}{0.473557in}}{\pgfqpoint{1.626267in}{1.203989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.009259in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.009259in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.009259in}{-0.009259in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.009259in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.009259in}}%
\pgfpathlineto{\pgfqpoint{0.009259in}{0.009259in}}%
\pgfpathlineto{\pgfqpoint{0.009259in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.009259in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.009259in}{0.009259in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.009259in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.009259in}}%
\pgfpathlineto{\pgfqpoint{-0.009259in}{-0.009259in}}%
\pgfpathlineto{\pgfqpoint{-0.009259in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.651034in}{0.850001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.158226in}{0.969690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.665418in}{1.136324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.172609in}{1.512110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.098688in}{0.473557in}}{\pgfqpoint{1.626267in}{1.203989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.651034in}{0.902824in}}%
\pgfpathlineto{\pgfqpoint{6.158226in}{1.036230in}}%
\pgfpathlineto{\pgfqpoint{5.665418in}{1.223790in}}%
\pgfpathlineto{\pgfqpoint{5.172609in}{1.627968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.098688in}{0.473557in}}{\pgfqpoint{1.626267in}{1.203989in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.651034in}{0.902824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.158226in}{1.036230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.665418in}{1.223790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.172609in}{1.627968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.098688in}{0.473557in}}%
\pgfpathlineto{\pgfqpoint{5.098688in}{1.677547in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.724955in}{0.473557in}}%
\pgfpathlineto{\pgfqpoint{6.724955in}{1.677547in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.098688in}{0.473557in}}%
\pgfpathlineto{\pgfqpoint{6.724955in}{0.473557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.098688in}{1.677547in}}%
\pgfpathlineto{\pgfqpoint{6.724955in}{1.677547in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/prob_microbenchmark_berkstan.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc} \usepackage[T1]{fontenc}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.323361in}{2.352552in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.323361in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.323361in}{2.352552in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.352552in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.729513in}{0.611732in}}%
\pgfpathlineto{\pgfqpoint{3.054947in}{0.611732in}}%
\pgfpathlineto{\pgfqpoint{3.054947in}{1.896865in}}%
\pgfpathlineto{\pgfqpoint{0.729513in}{1.896865in}}%
\pgfpathlineto{\pgfqpoint{0.729513in}{0.611732in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.835215in}{0.611732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.833769in, y=0.418670in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.046618in}{0.611732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.045172in, y=0.418670in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.258021in}{0.611732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.256575in, y=0.418670in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.469424in}{0.611732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.467978in, y=0.418670in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.680827in}{0.611732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.658517in, y=0.376942in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 16}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.892230in}{0.611732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.869920in, y=0.376942in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 32}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.103633in}{0.611732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.081323in, y=0.376942in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 64}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.315036in}{0.611732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.271862in, y=0.335213in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 128}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.526439in}{0.611732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.483265in, y=0.335213in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 256}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.737843in}{0.611732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.694668in, y=0.335213in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 512}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.949246in}{0.611732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.885207in, y=0.293484in, left, base,rotate=45.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1024}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.892230in,y=0.222655in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Number of Colors}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.729513in}{0.611732in}}{\pgfqpoint{2.325434in}{1.285133in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.729513in}{0.740895in}}%
\pgfpathlineto{\pgfqpoint{3.054947in}{0.740895in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729513in}{0.740895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.573278in, y=0.702633in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.729513in}{0.611732in}}{\pgfqpoint{2.325434in}{1.285133in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.729513in}{0.889679in}}%
\pgfpathlineto{\pgfqpoint{3.054947in}{0.889679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729513in}{0.889679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.514264in, y=0.851417in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 32}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.729513in}{0.611732in}}{\pgfqpoint{2.325434in}{1.285133in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.729513in}{1.038464in}}%
\pgfpathlineto{\pgfqpoint{3.054947in}{1.038464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729513in}{1.038464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.455251in, y=1.000201in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 128}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.729513in}{0.611732in}}{\pgfqpoint{2.325434in}{1.285133in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.729513in}{1.187248in}}%
\pgfpathlineto{\pgfqpoint{3.054947in}{1.187248in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729513in}{1.187248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.455251in, y=1.148985in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 512}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.729513in}{0.611732in}}{\pgfqpoint{2.325434in}{1.285133in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.729513in}{1.336032in}}%
\pgfpathlineto{\pgfqpoint{3.054947in}{1.336032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729513in}{1.336032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.396237in, y=1.297770in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2048}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.729513in}{0.611732in}}{\pgfqpoint{2.325434in}{1.285133in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.729513in}{1.484816in}}%
\pgfpathlineto{\pgfqpoint{3.054947in}{1.484816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729513in}{1.484816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.396237in, y=1.446554in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 8192}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.729513in}{0.611732in}}{\pgfqpoint{2.325434in}{1.285133in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.729513in}{1.633600in}}%
\pgfpathlineto{\pgfqpoint{3.054947in}{1.633600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729513in}{1.633600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.337224in, y=1.595338in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 32768}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.729513in}{0.611732in}}{\pgfqpoint{2.325434in}{1.285133in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.729513in}{1.782385in}}%
\pgfpathlineto{\pgfqpoint{3.054947in}{1.782385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729513in}{1.782385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=1.744122in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 131072}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.222655in,y=1.254299in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Average Wavefronts Queued}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.729513in}{0.611732in}}{\pgfqpoint{2.325434in}{1.285133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.729513in}{1.170983in}}%
\pgfpathlineto{\pgfqpoint{3.054947in}{1.170983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.729513in}{0.611732in}}{\pgfqpoint{2.325434in}{1.285133in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835215in}{0.670147in}}%
\pgfpathlineto{\pgfqpoint{1.046618in}{0.724680in}}%
\pgfpathlineto{\pgfqpoint{1.258021in}{0.773914in}}%
\pgfpathlineto{\pgfqpoint{1.469424in}{0.820945in}}%
\pgfpathlineto{\pgfqpoint{1.680827in}{0.841980in}}%
\pgfpathlineto{\pgfqpoint{1.892230in}{0.879480in}}%
\pgfpathlineto{\pgfqpoint{2.103633in}{0.962942in}}%
\pgfpathlineto{\pgfqpoint{2.315036in}{1.111658in}}%
\pgfpathlineto{\pgfqpoint{2.526439in}{1.152472in}}%
\pgfpathlineto{\pgfqpoint{2.737843in}{1.222876in}}%
\pgfpathlineto{\pgfqpoint{2.949246in}{1.313908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.729513in}{0.611732in}}{\pgfqpoint{2.325434in}{1.285133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.835215in}{0.670147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.046618in}{0.724680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.258021in}{0.773914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.469424in}{0.820945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.680827in}{0.841980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.892230in}{0.879480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.103633in}{0.962942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.315036in}{1.111658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.526439in}{1.152472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.737843in}{1.222876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.949246in}{1.313908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.729513in}{0.611732in}}{\pgfqpoint{2.325434in}{1.285133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.835215in}{0.828613in}}%
\pgfpathlineto{\pgfqpoint{1.046618in}{0.881654in}}%
\pgfpathlineto{\pgfqpoint{1.258021in}{0.922036in}}%
\pgfpathlineto{\pgfqpoint{1.469424in}{0.954525in}}%
\pgfpathlineto{\pgfqpoint{1.680827in}{0.986234in}}%
\pgfpathlineto{\pgfqpoint{1.892230in}{1.029584in}}%
\pgfpathlineto{\pgfqpoint{2.103633in}{1.126483in}}%
\pgfpathlineto{\pgfqpoint{2.315036in}{1.262676in}}%
\pgfpathlineto{\pgfqpoint{2.526439in}{1.366154in}}%
\pgfpathlineto{\pgfqpoint{2.737843in}{1.461075in}}%
\pgfpathlineto{\pgfqpoint{2.949246in}{1.544688in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.729513in}{0.611732in}}{\pgfqpoint{2.325434in}{1.285133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.835215in}{0.828613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.046618in}{0.881654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.258021in}{0.922036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.469424in}{0.954525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.680827in}{0.986234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.892230in}{1.029584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.103633in}{1.126483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.315036in}{1.262676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.526439in}{1.366154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.737843in}{1.461075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.949246in}{1.544688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.729513in}{0.611732in}}{\pgfqpoint{2.325434in}{1.285133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.835215in}{1.073153in}}%
\pgfpathlineto{\pgfqpoint{1.046618in}{1.105704in}}%
\pgfpathlineto{\pgfqpoint{1.258021in}{1.141772in}}%
\pgfpathlineto{\pgfqpoint{1.469424in}{1.173889in}}%
\pgfpathlineto{\pgfqpoint{1.680827in}{1.212351in}}%
\pgfpathlineto{\pgfqpoint{1.892230in}{1.255755in}}%
\pgfpathlineto{\pgfqpoint{2.103633in}{1.357476in}}%
\pgfpathlineto{\pgfqpoint{2.315036in}{1.483922in}}%
\pgfpathlineto{\pgfqpoint{2.526439in}{1.579586in}}%
\pgfpathlineto{\pgfqpoint{2.737843in}{1.679663in}}%
\pgfpathlineto{\pgfqpoint{2.949246in}{1.776072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.729513in}{0.611732in}}{\pgfqpoint{2.325434in}{1.285133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.835215in}{1.073153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.046618in}{1.105704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.258021in}{1.141772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.469424in}{1.173889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.680827in}{1.212351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.892230in}{1.255755in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.103633in}{1.357476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.315036in}{1.483922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.526439in}{1.579586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.737843in}{1.679663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.949246in}{1.776072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.729513in}{0.611732in}}{\pgfqpoint{2.325434in}{1.285133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.835215in}{1.131759in}}%
\pgfpathlineto{\pgfqpoint{1.046618in}{1.164081in}}%
\pgfpathlineto{\pgfqpoint{1.258021in}{1.198172in}}%
\pgfpathlineto{\pgfqpoint{1.469424in}{1.237218in}}%
\pgfpathlineto{\pgfqpoint{1.680827in}{1.279483in}}%
\pgfpathlineto{\pgfqpoint{1.892230in}{1.321084in}}%
\pgfpathlineto{\pgfqpoint{2.103633in}{1.421884in}}%
\pgfpathlineto{\pgfqpoint{2.315036in}{1.543079in}}%
\pgfpathlineto{\pgfqpoint{2.526439in}{1.640650in}}%
\pgfpathlineto{\pgfqpoint{2.737843in}{1.734112in}}%
\pgfpathlineto{\pgfqpoint{2.949246in}{1.822683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.729513in}{0.611732in}}{\pgfqpoint{2.325434in}{1.285133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039284in}{-0.039284in}}{\pgfqpoint{0.039284in}{0.039284in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathlineto{\pgfqpoint{0.039284in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.039284in}}%
\pgfpathlineto{\pgfqpoint{-0.039284in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.835215in}{1.131759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.046618in}{1.164081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.258021in}{1.198172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.469424in}{1.237218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.680827in}{1.279483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.892230in}{1.321084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.103633in}{1.421884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.315036in}{1.543079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.526439in}{1.640650in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.737843in}{1.734112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.949246in}{1.822683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.729513in}{0.611732in}}{\pgfqpoint{2.325434in}{1.285133in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835215in}{1.159551in}}%
\pgfpathlineto{\pgfqpoint{1.046618in}{1.192765in}}%
\pgfpathlineto{\pgfqpoint{1.258021in}{1.230579in}}%
\pgfpathlineto{\pgfqpoint{1.469424in}{1.270079in}}%
\pgfpathlineto{\pgfqpoint{1.680827in}{1.312927in}}%
\pgfpathlineto{\pgfqpoint{1.892230in}{1.351096in}}%
\pgfpathlineto{\pgfqpoint{2.103633in}{1.454142in}}%
\pgfpathlineto{\pgfqpoint{2.315036in}{1.570070in}}%
\pgfpathlineto{\pgfqpoint{2.526439in}{1.664721in}}%
\pgfpathlineto{\pgfqpoint{2.737843in}{1.757726in}}%
\pgfpathlineto{\pgfqpoint{2.949246in}{1.835160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.729513in}{0.611732in}}{\pgfqpoint{2.325434in}{1.285133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.009259in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.009259in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.009259in}{-0.009259in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.009259in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.009259in}}%
\pgfpathlineto{\pgfqpoint{0.009259in}{0.009259in}}%
\pgfpathlineto{\pgfqpoint{0.009259in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.009259in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.009259in}{0.009259in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.009259in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.009259in}}%
\pgfpathlineto{\pgfqpoint{-0.009259in}{-0.009259in}}%
\pgfpathlineto{\pgfqpoint{-0.009259in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.835215in}{1.159551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.046618in}{1.192765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.258021in}{1.230579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.469424in}{1.270079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.680827in}{1.312927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.892230in}{1.351096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.103633in}{1.454142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.315036in}{1.570070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.526439in}{1.664721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.737843in}{1.757726in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.949246in}{1.835160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.729513in}{0.611732in}}{\pgfqpoint{2.325434in}{1.285133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.835215in}{1.177598in}}%
\pgfpathlineto{\pgfqpoint{1.046618in}{1.212150in}}%
\pgfpathlineto{\pgfqpoint{1.258021in}{1.253213in}}%
\pgfpathlineto{\pgfqpoint{1.469424in}{1.296219in}}%
\pgfpathlineto{\pgfqpoint{1.680827in}{1.335863in}}%
\pgfpathlineto{\pgfqpoint{1.892230in}{1.373138in}}%
\pgfpathlineto{\pgfqpoint{2.103633in}{1.473415in}}%
\pgfpathlineto{\pgfqpoint{2.315036in}{1.587190in}}%
\pgfpathlineto{\pgfqpoint{2.526439in}{1.677343in}}%
\pgfpathlineto{\pgfqpoint{2.737843in}{1.767665in}}%
\pgfpathlineto{\pgfqpoint{2.949246in}{1.838450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.729513in}{0.611732in}}{\pgfqpoint{2.325434in}{1.285133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.835215in}{1.177598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.046618in}{1.212150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.258021in}{1.253213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.469424in}{1.296219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.680827in}{1.335863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.892230in}{1.373138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.103633in}{1.473415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.315036in}{1.587190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.526439in}{1.677343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.737843in}{1.767665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.949246in}{1.838450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.729513in}{0.611732in}}{\pgfqpoint{2.325434in}{1.285133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.835215in}{1.072004in}}%
\pgfpathlineto{\pgfqpoint{1.046618in}{1.116082in}}%
\pgfpathlineto{\pgfqpoint{1.258021in}{1.157538in}}%
\pgfpathlineto{\pgfqpoint{1.469424in}{1.194108in}}%
\pgfpathlineto{\pgfqpoint{1.680827in}{1.226348in}}%
\pgfpathlineto{\pgfqpoint{1.892230in}{1.255104in}}%
\pgfpathlineto{\pgfqpoint{2.103633in}{1.348385in}}%
\pgfpathlineto{\pgfqpoint{2.315036in}{1.450488in}}%
\pgfpathlineto{\pgfqpoint{2.526439in}{1.529188in}}%
\pgfpathlineto{\pgfqpoint{2.737843in}{1.608516in}}%
\pgfpathlineto{\pgfqpoint{2.949246in}{1.679187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.729513in}{0.611732in}}{\pgfqpoint{2.325434in}{1.285133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.026418in}{-0.022473in}}{\pgfqpoint{0.026418in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.006236in}{0.008584in}}%
\pgfpathlineto{\pgfqpoint{-0.026418in}{0.008584in}}%
\pgfpathlineto{\pgfqpoint{-0.010091in}{-0.003279in}}%
\pgfpathlineto{\pgfqpoint{-0.016327in}{-0.022473in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.010610in}}%
\pgfpathlineto{\pgfqpoint{0.016327in}{-0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.010091in}{-0.003279in}}%
\pgfpathlineto{\pgfqpoint{0.026418in}{0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.006236in}{0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.835215in}{1.072004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.046618in}{1.116082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.258021in}{1.157538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.469424in}{1.194108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.680827in}{1.226348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.892230in}{1.255104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.103633in}{1.348385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.315036in}{1.450488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.526439in}{1.529188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.737843in}{1.608516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.949246in}{1.679187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.729513in}{0.611732in}}%
\pgfpathlineto{\pgfqpoint{0.729513in}{1.896865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.054947in}{0.611732in}}%
\pgfpathlineto{\pgfqpoint{3.054947in}{1.896865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.729513in}{0.611732in}}%
\pgfpathlineto{\pgfqpoint{3.054947in}{0.611732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.729513in}{1.896865in}}%
\pgfpathlineto{\pgfqpoint{3.054947in}{1.896865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.583322in}{1.909352in}}%
\pgfpathlineto{\pgfqpoint{3.201138in}{1.909352in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.223361in}{1.909352in}}{\pgfqpoint{3.223361in}{1.931575in}}%
\pgfpathlineto{\pgfqpoint{3.223361in}{2.230330in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.223361in}{2.252552in}}{\pgfqpoint{3.201138in}{2.252552in}}%
\pgfpathlineto{\pgfqpoint{0.583322in}{2.252552in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.561100in}{2.252552in}}{\pgfqpoint{0.561100in}{2.230330in}}%
\pgfpathlineto{\pgfqpoint{0.561100in}{1.931575in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.561100in}{1.909352in}}{\pgfqpoint{0.583322in}{1.909352in}}%
\pgfpathlineto{\pgfqpoint{0.583322in}{1.909352in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.605544in}{2.169218in}}%
\pgfpathlineto{\pgfqpoint{0.716655in}{2.169218in}}%
\pgfpathlineto{\pgfqpoint{0.827766in}{2.169218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716655in}{2.169218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.916655in,y=2.130330in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.05}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.605544in}{2.014285in}}%
\pgfpathlineto{\pgfqpoint{0.716655in}{2.014285in}}%
\pgfpathlineto{\pgfqpoint{0.827766in}{2.014285in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.716655in}{2.014285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.916655in,y=1.975397in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.348703in}{2.169218in}}%
\pgfpathlineto{\pgfqpoint{1.459814in}{2.169218in}}%
\pgfpathlineto{\pgfqpoint{1.570925in}{2.169218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.459814in}{2.169218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.659814in,y=2.130330in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.000000pt}{1.650000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.348703in}{2.014285in}}%
\pgfpathlineto{\pgfqpoint{1.459814in}{2.014285in}}%
\pgfpathlineto{\pgfqpoint{1.570925in}{2.014285in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039284in}{-0.039284in}}{\pgfqpoint{0.039284in}{0.039284in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathlineto{\pgfqpoint{0.039284in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.039284in}}%
\pgfpathlineto{\pgfqpoint{-0.039284in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.039284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.459814in}{2.014285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.659814in,y=1.975397in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.032848in}{2.169218in}}%
\pgfpathlineto{\pgfqpoint{2.143959in}{2.169218in}}%
\pgfpathlineto{\pgfqpoint{2.255070in}{2.169218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.009259in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.009259in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.009259in}{-0.009259in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.009259in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.009259in}}%
\pgfpathlineto{\pgfqpoint{0.009259in}{0.009259in}}%
\pgfpathlineto{\pgfqpoint{0.009259in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.009259in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.009259in}{0.009259in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.009259in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.009259in}}%
\pgfpathlineto{\pgfqpoint{-0.009259in}{-0.009259in}}%
\pgfpathlineto{\pgfqpoint{-0.009259in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.143959in}{2.169218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.343959in,y=2.130330in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.032848in}{2.014285in}}%
\pgfpathlineto{\pgfqpoint{2.143959in}{2.014285in}}%
\pgfpathlineto{\pgfqpoint{2.255070in}{2.014285in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.013889in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{0.013889in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.013889in}}%
\pgfpathlineto{\pgfqpoint{-0.013889in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.143959in}{2.014285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.343959in,y=1.975397in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{6.400000pt}{1.600000pt}{1.000000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.716993in}{2.169218in}}%
\pgfpathlineto{\pgfqpoint{2.828104in}{2.169218in}}%
\pgfpathlineto{\pgfqpoint{2.939215in}{2.169218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetbeveljoin%
\definecolor{currentfill}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.026418in}{-0.022473in}}{\pgfqpoint{0.026418in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.006236in}{0.008584in}}%
\pgfpathlineto{\pgfqpoint{-0.026418in}{0.008584in}}%
\pgfpathlineto{\pgfqpoint{-0.010091in}{-0.003279in}}%
\pgfpathlineto{\pgfqpoint{-0.016327in}{-0.022473in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.010610in}}%
\pgfpathlineto{\pgfqpoint{0.016327in}{-0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.010091in}{-0.003279in}}%
\pgfpathlineto{\pgfqpoint{0.026418in}{0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.006236in}{0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.828104in}{2.169218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.028104in,y=2.130330in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1.0}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/single_node_gpu_scaling_trunc.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc} \usepackage[T1]{fontenc}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.032703in}{1.653281in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.032703in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.032703in}{1.653281in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.653281in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.451255in}{0.472346in}}%
\pgfpathlineto{\pgfqpoint{1.479825in}{0.472346in}}%
\pgfpathlineto{\pgfqpoint{1.479825in}{1.374292in}}%
\pgfpathlineto{\pgfqpoint{0.451255in}{1.374292in}}%
\pgfpathlineto{\pgfqpoint{0.451255in}{0.472346in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.596436in}{0.472346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.596436in,y=0.375124in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842505in}{0.472346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.842505in,y=0.375124in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.088575in}{0.472346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.088575in,y=0.375124in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.334644in}{0.472346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.334644in,y=0.375124in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451255in}{0.472346in}}{\pgfqpoint{1.028570in}{0.901946in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.451255in}{0.472346in}}%
\pgfpathlineto{\pgfqpoint{1.479825in}{0.472346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.451255in}{0.472346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.295004in, y=0.434084in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451255in}{0.472346in}}{\pgfqpoint{1.028570in}{0.901946in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.451255in}{0.788501in}}%
\pgfpathlineto{\pgfqpoint{1.479825in}{0.788501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.451255in}{0.788501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.295004in, y=0.750239in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451255in}{0.472346in}}{\pgfqpoint{1.028570in}{0.901946in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.451255in}{1.104657in}}%
\pgfpathlineto{\pgfqpoint{1.479825in}{1.104657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.451255in}{1.104657in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.235975in, y=1.066394in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.224969in,y=0.878222in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Time (s) Per 10k BPTs}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451255in}{0.472346in}}{\pgfqpoint{1.028570in}{0.901946in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.105882,0.619608,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.498008in}{0.472346in}}%
\pgfpathlineto{\pgfqpoint{0.694864in}{0.472346in}}%
\pgfpathlineto{\pgfqpoint{0.694864in}{1.331342in}}%
\pgfpathlineto{\pgfqpoint{0.498008in}{1.331342in}}%
\pgfpathlineto{\pgfqpoint{0.498008in}{0.472346in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451255in}{0.472346in}}{\pgfqpoint{1.028570in}{0.901946in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.105882,0.619608,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.744077in}{0.472346in}}%
\pgfpathlineto{\pgfqpoint{0.940933in}{0.472346in}}%
\pgfpathlineto{\pgfqpoint{0.940933in}{0.899158in}}%
\pgfpathlineto{\pgfqpoint{0.744077in}{0.899158in}}%
\pgfpathlineto{\pgfqpoint{0.744077in}{0.472346in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451255in}{0.472346in}}{\pgfqpoint{1.028570in}{0.901946in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.105882,0.619608,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.990147in}{0.472346in}}%
\pgfpathlineto{\pgfqpoint{1.187002in}{0.472346in}}%
\pgfpathlineto{\pgfqpoint{1.187002in}{0.710711in}}%
\pgfpathlineto{\pgfqpoint{0.990147in}{0.710711in}}%
\pgfpathlineto{\pgfqpoint{0.990147in}{0.472346in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.451255in}{0.472346in}}{\pgfqpoint{1.028570in}{0.901946in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.105882,0.619608,0.466667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.236216in}{0.472346in}}%
\pgfpathlineto{\pgfqpoint{1.433072in}{0.472346in}}%
\pgfpathlineto{\pgfqpoint{1.433072in}{0.632658in}}%
\pgfpathlineto{\pgfqpoint{1.236216in}{0.632658in}}%
\pgfpathlineto{\pgfqpoint{1.236216in}{0.472346in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.451255in}{0.472346in}}%
\pgfpathlineto{\pgfqpoint{0.451255in}{1.374292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479825in}{0.472346in}}%
\pgfpathlineto{\pgfqpoint{1.479825in}{1.374292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.451255in}{0.472346in}}%
\pgfpathlineto{\pgfqpoint{1.479825in}{0.472346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.451255in}{1.374292in}}%
\pgfpathlineto{\pgfqpoint{1.479825in}{1.374292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.965540in,y=1.457625in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont web-BerkStan}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.904133in}{0.472346in}}%
\pgfpathlineto{\pgfqpoint{2.932703in}{0.472346in}}%
\pgfpathlineto{\pgfqpoint{2.932703in}{1.374292in}}%
\pgfpathlineto{\pgfqpoint{1.904133in}{1.374292in}}%
\pgfpathlineto{\pgfqpoint{1.904133in}{0.472346in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.049314in}{0.472346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.049314in,y=0.375124in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.295383in}{0.472346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.295383in,y=0.375124in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.541453in}{0.472346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.541453in,y=0.375124in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.787522in}{0.472346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.787522in,y=0.375124in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.904133in}{0.472346in}}{\pgfqpoint{1.028570in}{0.901946in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.904133in}{0.472346in}}%
\pgfpathlineto{\pgfqpoint{2.932703in}{0.472346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.904133in}{0.472346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.747882in, y=0.434084in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.904133in}{0.472346in}}{\pgfqpoint{1.028570in}{0.901946in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.904133in}{0.784823in}}%
\pgfpathlineto{\pgfqpoint{2.932703in}{0.784823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.904133in}{0.784823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.688854in, y=0.746560in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.904133in}{0.472346in}}{\pgfqpoint{1.028570in}{0.901946in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.904133in}{1.097299in}}%
\pgfpathlineto{\pgfqpoint{2.932703in}{1.097299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.904133in}{1.097299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.629825in, y=1.059037in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.904133in}{0.472346in}}{\pgfqpoint{1.028570in}{0.901946in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.950886in}{0.472346in}}%
\pgfpathlineto{\pgfqpoint{2.147742in}{0.472346in}}%
\pgfpathlineto{\pgfqpoint{2.147742in}{1.331342in}}%
\pgfpathlineto{\pgfqpoint{1.950886in}{1.331342in}}%
\pgfpathlineto{\pgfqpoint{1.950886in}{0.472346in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.904133in}{0.472346in}}{\pgfqpoint{1.028570in}{0.901946in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.196956in}{0.472346in}}%
\pgfpathlineto{\pgfqpoint{2.393811in}{0.472346in}}%
\pgfpathlineto{\pgfqpoint{2.393811in}{0.959737in}}%
\pgfpathlineto{\pgfqpoint{2.196956in}{0.959737in}}%
\pgfpathlineto{\pgfqpoint{2.196956in}{0.472346in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.904133in}{0.472346in}}{\pgfqpoint{1.028570in}{0.901946in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.443025in}{0.472346in}}%
\pgfpathlineto{\pgfqpoint{2.639881in}{0.472346in}}%
\pgfpathlineto{\pgfqpoint{2.639881in}{0.754433in}}%
\pgfpathlineto{\pgfqpoint{2.443025in}{0.754433in}}%
\pgfpathlineto{\pgfqpoint{2.443025in}{0.472346in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.904133in}{0.472346in}}{\pgfqpoint{1.028570in}{0.901946in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.400000,0.650980,0.117647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689094in}{0.472346in}}%
\pgfpathlineto{\pgfqpoint{2.885950in}{0.472346in}}%
\pgfpathlineto{\pgfqpoint{2.885950in}{0.629902in}}%
\pgfpathlineto{\pgfqpoint{2.689094in}{0.629902in}}%
\pgfpathlineto{\pgfqpoint{2.689094in}{0.472346in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.904133in}{0.472346in}}%
\pgfpathlineto{\pgfqpoint{1.904133in}{1.374292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.932703in}{0.472346in}}%
\pgfpathlineto{\pgfqpoint{2.932703in}{1.374292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.904133in}{0.472346in}}%
\pgfpathlineto{\pgfqpoint{2.932703in}{0.472346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.904133in}{1.374292in}}%
\pgfpathlineto{\pgfqpoint{2.932703in}{1.374292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.418418in,y=1.457625in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont soc-LiveJournal1}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.507409in,y=0.127000in,,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Number of GPUs}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/web-BerkStan_reorder_violin.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc} \usepackage[T1]{fontenc}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.076263in}{1.858690in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.076263in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.076263in}{1.858690in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.858690in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650829in}{0.473557in}}%
\pgfpathlineto{\pgfqpoint{2.976263in}{0.473557in}}%
\pgfpathlineto{\pgfqpoint{2.976263in}{1.758690in}}%
\pgfpathlineto{\pgfqpoint{0.650829in}{1.758690in}}%
\pgfpathlineto{\pgfqpoint{0.650829in}{0.473557in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.886339in}{0.473557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.886339in,y=0.376335in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.257222in}{0.473557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.257222in,y=0.376335in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.628104in}{0.473557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.628104in,y=0.376335in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.998987in}{0.473557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.998987in,y=0.376335in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.369870in}{0.473557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.369870in,y=0.376335in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.740752in}{0.473557in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.740752in,y=0.376335in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.813546in,y=0.222655in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Traversal Level}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650829in}{0.473557in}}{\pgfqpoint{2.325434in}{1.285133in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650829in}{0.494241in}}%
\pgfpathlineto{\pgfqpoint{2.976263in}{0.494241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.650829in}{0.494241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.396237in, y=0.455978in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650829in}{0.473557in}}{\pgfqpoint{2.325434in}{1.285133in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650829in}{0.796094in}}%
\pgfpathlineto{\pgfqpoint{2.976263in}{0.796094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.650829in}{0.796094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.337224in, y=0.757832in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 25\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650829in}{0.473557in}}{\pgfqpoint{2.325434in}{1.285133in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650829in}{1.097948in}}%
\pgfpathlineto{\pgfqpoint{2.976263in}{1.097948in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.650829in}{1.097948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.337224in, y=1.059685in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 50\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650829in}{0.473557in}}{\pgfqpoint{2.325434in}{1.285133in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650829in}{1.399801in}}%
\pgfpathlineto{\pgfqpoint{2.976263in}{1.399801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.650829in}{1.399801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.337224in, y=1.361539in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 75\%}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650829in}{0.473557in}}{\pgfqpoint{2.325434in}{1.285133in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650829in}{1.701654in}}%
\pgfpathlineto{\pgfqpoint{2.976263in}{1.701654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.650829in}{1.701654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278211in, y=1.663392in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 100\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.222655in,y=1.116124in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Vertex Color Occupancy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650829in}{0.473557in}}{\pgfqpoint{2.325434in}{1.285133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.756530in}{0.531972in}}{\pgfqpoint{0.830707in}{0.533189in}}{%
\pgfpathmoveto{\pgfqpoint{0.830707in}{0.531972in}}%
\pgfpathlineto{\pgfqpoint{0.756530in}{0.531972in}}%
\pgfpathlineto{\pgfqpoint{0.756903in}{0.531985in}}%
\pgfpathlineto{\pgfqpoint{0.758000in}{0.531997in}}%
\pgfpathlineto{\pgfqpoint{0.759755in}{0.532009in}}%
\pgfpathlineto{\pgfqpoint{0.762069in}{0.532022in}}%
\pgfpathlineto{\pgfqpoint{0.764812in}{0.532034in}}%
\pgfpathlineto{\pgfqpoint{0.767844in}{0.532046in}}%
\pgfpathlineto{\pgfqpoint{0.771017in}{0.532058in}}%
\pgfpathlineto{\pgfqpoint{0.774197in}{0.532071in}}%
\pgfpathlineto{\pgfqpoint{0.777264in}{0.532083in}}%
\pgfpathlineto{\pgfqpoint{0.780121in}{0.532095in}}%
\pgfpathlineto{\pgfqpoint{0.782703in}{0.532108in}}%
\pgfpathlineto{\pgfqpoint{0.784967in}{0.532120in}}%
\pgfpathlineto{\pgfqpoint{0.786899in}{0.532132in}}%
\pgfpathlineto{\pgfqpoint{0.788504in}{0.532144in}}%
\pgfpathlineto{\pgfqpoint{0.789804in}{0.532157in}}%
\pgfpathlineto{\pgfqpoint{0.790830in}{0.532169in}}%
\pgfpathlineto{\pgfqpoint{0.791621in}{0.532181in}}%
\pgfpathlineto{\pgfqpoint{0.792216in}{0.532194in}}%
\pgfpathlineto{\pgfqpoint{0.792654in}{0.532206in}}%
\pgfpathlineto{\pgfqpoint{0.792968in}{0.532218in}}%
\pgfpathlineto{\pgfqpoint{0.793189in}{0.532231in}}%
\pgfpathlineto{\pgfqpoint{0.793340in}{0.532243in}}%
\pgfpathlineto{\pgfqpoint{0.793442in}{0.532255in}}%
\pgfpathlineto{\pgfqpoint{0.793509in}{0.532267in}}%
\pgfpathlineto{\pgfqpoint{0.793552in}{0.532280in}}%
\pgfpathlineto{\pgfqpoint{0.793578in}{0.532292in}}%
\pgfpathlineto{\pgfqpoint{0.793595in}{0.532304in}}%
\pgfpathlineto{\pgfqpoint{0.793605in}{0.532317in}}%
\pgfpathlineto{\pgfqpoint{0.793611in}{0.532329in}}%
\pgfpathlineto{\pgfqpoint{0.793614in}{0.532341in}}%
\pgfpathlineto{\pgfqpoint{0.793616in}{0.532353in}}%
\pgfpathlineto{\pgfqpoint{0.793617in}{0.532366in}}%
\pgfpathlineto{\pgfqpoint{0.793618in}{0.532378in}}%
\pgfpathlineto{\pgfqpoint{0.793618in}{0.532390in}}%
\pgfpathlineto{\pgfqpoint{0.793618in}{0.532403in}}%
\pgfpathlineto{\pgfqpoint{0.793618in}{0.532415in}}%
\pgfpathlineto{\pgfqpoint{0.793618in}{0.532427in}}%
\pgfpathlineto{\pgfqpoint{0.793618in}{0.532440in}}%
\pgfpathlineto{\pgfqpoint{0.793618in}{0.532452in}}%
\pgfpathlineto{\pgfqpoint{0.793618in}{0.532464in}}%
\pgfpathlineto{\pgfqpoint{0.793618in}{0.532476in}}%
\pgfpathlineto{\pgfqpoint{0.793618in}{0.532489in}}%
\pgfpathlineto{\pgfqpoint{0.793618in}{0.532501in}}%
\pgfpathlineto{\pgfqpoint{0.793618in}{0.532513in}}%
\pgfpathlineto{\pgfqpoint{0.793618in}{0.532526in}}%
\pgfpathlineto{\pgfqpoint{0.793618in}{0.532538in}}%
\pgfpathlineto{\pgfqpoint{0.793618in}{0.532550in}}%
\pgfpathlineto{\pgfqpoint{0.793618in}{0.532562in}}%
\pgfpathlineto{\pgfqpoint{0.793618in}{0.532575in}}%
\pgfpathlineto{\pgfqpoint{0.793618in}{0.532587in}}%
\pgfpathlineto{\pgfqpoint{0.793618in}{0.532599in}}%
\pgfpathlineto{\pgfqpoint{0.793618in}{0.532612in}}%
\pgfpathlineto{\pgfqpoint{0.793618in}{0.532624in}}%
\pgfpathlineto{\pgfqpoint{0.793618in}{0.532636in}}%
\pgfpathlineto{\pgfqpoint{0.793618in}{0.532649in}}%
\pgfpathlineto{\pgfqpoint{0.793618in}{0.532661in}}%
\pgfpathlineto{\pgfqpoint{0.793618in}{0.532673in}}%
\pgfpathlineto{\pgfqpoint{0.793618in}{0.532685in}}%
\pgfpathlineto{\pgfqpoint{0.793618in}{0.532698in}}%
\pgfpathlineto{\pgfqpoint{0.793618in}{0.532710in}}%
\pgfpathlineto{\pgfqpoint{0.793618in}{0.532722in}}%
\pgfpathlineto{\pgfqpoint{0.793618in}{0.532735in}}%
\pgfpathlineto{\pgfqpoint{0.793618in}{0.532747in}}%
\pgfpathlineto{\pgfqpoint{0.793618in}{0.532759in}}%
\pgfpathlineto{\pgfqpoint{0.793618in}{0.532771in}}%
\pgfpathlineto{\pgfqpoint{0.793618in}{0.532784in}}%
\pgfpathlineto{\pgfqpoint{0.793618in}{0.532796in}}%
\pgfpathlineto{\pgfqpoint{0.793618in}{0.532808in}}%
\pgfpathlineto{\pgfqpoint{0.793618in}{0.532821in}}%
\pgfpathlineto{\pgfqpoint{0.793618in}{0.532833in}}%
\pgfpathlineto{\pgfqpoint{0.793618in}{0.532845in}}%
\pgfpathlineto{\pgfqpoint{0.793618in}{0.532858in}}%
\pgfpathlineto{\pgfqpoint{0.793617in}{0.532870in}}%
\pgfpathlineto{\pgfqpoint{0.793616in}{0.532882in}}%
\pgfpathlineto{\pgfqpoint{0.793615in}{0.532894in}}%
\pgfpathlineto{\pgfqpoint{0.793613in}{0.532907in}}%
\pgfpathlineto{\pgfqpoint{0.793610in}{0.532919in}}%
\pgfpathlineto{\pgfqpoint{0.793606in}{0.532931in}}%
\pgfpathlineto{\pgfqpoint{0.793600in}{0.532944in}}%
\pgfpathlineto{\pgfqpoint{0.793590in}{0.532956in}}%
\pgfpathlineto{\pgfqpoint{0.793578in}{0.532968in}}%
\pgfpathlineto{\pgfqpoint{0.793561in}{0.532980in}}%
\pgfpathlineto{\pgfqpoint{0.793538in}{0.532993in}}%
\pgfpathlineto{\pgfqpoint{0.793508in}{0.533005in}}%
\pgfpathlineto{\pgfqpoint{0.793470in}{0.533017in}}%
\pgfpathlineto{\pgfqpoint{0.793424in}{0.533030in}}%
\pgfpathlineto{\pgfqpoint{0.793368in}{0.533042in}}%
\pgfpathlineto{\pgfqpoint{0.793302in}{0.533054in}}%
\pgfpathlineto{\pgfqpoint{0.793227in}{0.533067in}}%
\pgfpathlineto{\pgfqpoint{0.793144in}{0.533079in}}%
\pgfpathlineto{\pgfqpoint{0.793055in}{0.533091in}}%
\pgfpathlineto{\pgfqpoint{0.792963in}{0.533103in}}%
\pgfpathlineto{\pgfqpoint{0.792871in}{0.533116in}}%
\pgfpathlineto{\pgfqpoint{0.792783in}{0.533128in}}%
\pgfpathlineto{\pgfqpoint{0.792704in}{0.533140in}}%
\pgfpathlineto{\pgfqpoint{0.792637in}{0.533153in}}%
\pgfpathlineto{\pgfqpoint{0.792586in}{0.533165in}}%
\pgfpathlineto{\pgfqpoint{0.792554in}{0.533177in}}%
\pgfpathlineto{\pgfqpoint{0.792543in}{0.533189in}}%
\pgfpathlineto{\pgfqpoint{0.794693in}{0.533189in}}%
\pgfpathlineto{\pgfqpoint{0.794693in}{0.533189in}}%
\pgfpathlineto{\pgfqpoint{0.794683in}{0.533177in}}%
\pgfpathlineto{\pgfqpoint{0.794651in}{0.533165in}}%
\pgfpathlineto{\pgfqpoint{0.794600in}{0.533153in}}%
\pgfpathlineto{\pgfqpoint{0.794533in}{0.533140in}}%
\pgfpathlineto{\pgfqpoint{0.794453in}{0.533128in}}%
\pgfpathlineto{\pgfqpoint{0.794366in}{0.533116in}}%
\pgfpathlineto{\pgfqpoint{0.794274in}{0.533103in}}%
\pgfpathlineto{\pgfqpoint{0.794181in}{0.533091in}}%
\pgfpathlineto{\pgfqpoint{0.794092in}{0.533079in}}%
\pgfpathlineto{\pgfqpoint{0.794010in}{0.533067in}}%
\pgfpathlineto{\pgfqpoint{0.793935in}{0.533054in}}%
\pgfpathlineto{\pgfqpoint{0.793869in}{0.533042in}}%
\pgfpathlineto{\pgfqpoint{0.793813in}{0.533030in}}%
\pgfpathlineto{\pgfqpoint{0.793767in}{0.533017in}}%
\pgfpathlineto{\pgfqpoint{0.793729in}{0.533005in}}%
\pgfpathlineto{\pgfqpoint{0.793699in}{0.532993in}}%
\pgfpathlineto{\pgfqpoint{0.793676in}{0.532980in}}%
\pgfpathlineto{\pgfqpoint{0.793659in}{0.532968in}}%
\pgfpathlineto{\pgfqpoint{0.793646in}{0.532956in}}%
\pgfpathlineto{\pgfqpoint{0.793637in}{0.532944in}}%
\pgfpathlineto{\pgfqpoint{0.793631in}{0.532931in}}%
\pgfpathlineto{\pgfqpoint{0.793626in}{0.532919in}}%
\pgfpathlineto{\pgfqpoint{0.793624in}{0.532907in}}%
\pgfpathlineto{\pgfqpoint{0.793622in}{0.532894in}}%
\pgfpathlineto{\pgfqpoint{0.793620in}{0.532882in}}%
\pgfpathlineto{\pgfqpoint{0.793620in}{0.532870in}}%
\pgfpathlineto{\pgfqpoint{0.793619in}{0.532858in}}%
\pgfpathlineto{\pgfqpoint{0.793619in}{0.532845in}}%
\pgfpathlineto{\pgfqpoint{0.793619in}{0.532833in}}%
\pgfpathlineto{\pgfqpoint{0.793619in}{0.532821in}}%
\pgfpathlineto{\pgfqpoint{0.793618in}{0.532808in}}%
\pgfpathlineto{\pgfqpoint{0.793618in}{0.532796in}}%
\pgfpathlineto{\pgfqpoint{0.793618in}{0.532784in}}%
\pgfpathlineto{\pgfqpoint{0.793618in}{0.532771in}}%
\pgfpathlineto{\pgfqpoint{0.793618in}{0.532759in}}%
\pgfpathlineto{\pgfqpoint{0.793618in}{0.532747in}}%
\pgfpathlineto{\pgfqpoint{0.793618in}{0.532735in}}%
\pgfpathlineto{\pgfqpoint{0.793618in}{0.532722in}}%
\pgfpathlineto{\pgfqpoint{0.793618in}{0.532710in}}%
\pgfpathlineto{\pgfqpoint{0.793618in}{0.532698in}}%
\pgfpathlineto{\pgfqpoint{0.793618in}{0.532685in}}%
\pgfpathlineto{\pgfqpoint{0.793618in}{0.532673in}}%
\pgfpathlineto{\pgfqpoint{0.793618in}{0.532661in}}%
\pgfpathlineto{\pgfqpoint{0.793618in}{0.532649in}}%
\pgfpathlineto{\pgfqpoint{0.793618in}{0.532636in}}%
\pgfpathlineto{\pgfqpoint{0.793618in}{0.532624in}}%
\pgfpathlineto{\pgfqpoint{0.793618in}{0.532612in}}%
\pgfpathlineto{\pgfqpoint{0.793618in}{0.532599in}}%
\pgfpathlineto{\pgfqpoint{0.793618in}{0.532587in}}%
\pgfpathlineto{\pgfqpoint{0.793618in}{0.532575in}}%
\pgfpathlineto{\pgfqpoint{0.793618in}{0.532562in}}%
\pgfpathlineto{\pgfqpoint{0.793618in}{0.532550in}}%
\pgfpathlineto{\pgfqpoint{0.793618in}{0.532538in}}%
\pgfpathlineto{\pgfqpoint{0.793618in}{0.532526in}}%
\pgfpathlineto{\pgfqpoint{0.793618in}{0.532513in}}%
\pgfpathlineto{\pgfqpoint{0.793618in}{0.532501in}}%
\pgfpathlineto{\pgfqpoint{0.793618in}{0.532489in}}%
\pgfpathlineto{\pgfqpoint{0.793618in}{0.532476in}}%
\pgfpathlineto{\pgfqpoint{0.793618in}{0.532464in}}%
\pgfpathlineto{\pgfqpoint{0.793618in}{0.532452in}}%
\pgfpathlineto{\pgfqpoint{0.793618in}{0.532440in}}%
\pgfpathlineto{\pgfqpoint{0.793618in}{0.532427in}}%
\pgfpathlineto{\pgfqpoint{0.793619in}{0.532415in}}%
\pgfpathlineto{\pgfqpoint{0.793619in}{0.532403in}}%
\pgfpathlineto{\pgfqpoint{0.793619in}{0.532390in}}%
\pgfpathlineto{\pgfqpoint{0.793619in}{0.532378in}}%
\pgfpathlineto{\pgfqpoint{0.793620in}{0.532366in}}%
\pgfpathlineto{\pgfqpoint{0.793621in}{0.532353in}}%
\pgfpathlineto{\pgfqpoint{0.793623in}{0.532341in}}%
\pgfpathlineto{\pgfqpoint{0.793626in}{0.532329in}}%
\pgfpathlineto{\pgfqpoint{0.793632in}{0.532317in}}%
\pgfpathlineto{\pgfqpoint{0.793642in}{0.532304in}}%
\pgfpathlineto{\pgfqpoint{0.793658in}{0.532292in}}%
\pgfpathlineto{\pgfqpoint{0.793685in}{0.532280in}}%
\pgfpathlineto{\pgfqpoint{0.793728in}{0.532267in}}%
\pgfpathlineto{\pgfqpoint{0.793795in}{0.532255in}}%
\pgfpathlineto{\pgfqpoint{0.793897in}{0.532243in}}%
\pgfpathlineto{\pgfqpoint{0.794048in}{0.532231in}}%
\pgfpathlineto{\pgfqpoint{0.794269in}{0.532218in}}%
\pgfpathlineto{\pgfqpoint{0.794583in}{0.532206in}}%
\pgfpathlineto{\pgfqpoint{0.795021in}{0.532194in}}%
\pgfpathlineto{\pgfqpoint{0.795616in}{0.532181in}}%
\pgfpathlineto{\pgfqpoint{0.796407in}{0.532169in}}%
\pgfpathlineto{\pgfqpoint{0.797433in}{0.532157in}}%
\pgfpathlineto{\pgfqpoint{0.798733in}{0.532144in}}%
\pgfpathlineto{\pgfqpoint{0.800338in}{0.532132in}}%
\pgfpathlineto{\pgfqpoint{0.802270in}{0.532120in}}%
\pgfpathlineto{\pgfqpoint{0.804534in}{0.532108in}}%
\pgfpathlineto{\pgfqpoint{0.807115in}{0.532095in}}%
\pgfpathlineto{\pgfqpoint{0.809973in}{0.532083in}}%
\pgfpathlineto{\pgfqpoint{0.813040in}{0.532071in}}%
\pgfpathlineto{\pgfqpoint{0.816219in}{0.532058in}}%
\pgfpathlineto{\pgfqpoint{0.819393in}{0.532046in}}%
\pgfpathlineto{\pgfqpoint{0.822425in}{0.532034in}}%
\pgfpathlineto{\pgfqpoint{0.825168in}{0.532022in}}%
\pgfpathlineto{\pgfqpoint{0.827482in}{0.532009in}}%
\pgfpathlineto{\pgfqpoint{0.829237in}{0.531997in}}%
\pgfpathlineto{\pgfqpoint{0.830334in}{0.531985in}}%
\pgfpathlineto{\pgfqpoint{0.830707in}{0.531972in}}%
\pgfpathlineto{\pgfqpoint{0.830707in}{0.531972in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650829in}{0.473557in}}{\pgfqpoint{2.325434in}{1.285133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.127413in}{0.531972in}}{\pgfqpoint{1.201589in}{0.540375in}}{%
\pgfpathmoveto{\pgfqpoint{1.179741in}{0.531972in}}%
\pgfpathlineto{\pgfqpoint{1.149261in}{0.531972in}}%
\pgfpathlineto{\pgfqpoint{1.147346in}{0.532057in}}%
\pgfpathlineto{\pgfqpoint{1.145417in}{0.532142in}}%
\pgfpathlineto{\pgfqpoint{1.143509in}{0.532227in}}%
\pgfpathlineto{\pgfqpoint{1.141656in}{0.532312in}}%
\pgfpathlineto{\pgfqpoint{1.139887in}{0.532397in}}%
\pgfpathlineto{\pgfqpoint{1.138226in}{0.532482in}}%
\pgfpathlineto{\pgfqpoint{1.136689in}{0.532567in}}%
\pgfpathlineto{\pgfqpoint{1.135286in}{0.532651in}}%
\pgfpathlineto{\pgfqpoint{1.134019in}{0.532736in}}%
\pgfpathlineto{\pgfqpoint{1.132883in}{0.532821in}}%
\pgfpathlineto{\pgfqpoint{1.131869in}{0.532906in}}%
\pgfpathlineto{\pgfqpoint{1.130966in}{0.532991in}}%
\pgfpathlineto{\pgfqpoint{1.130165in}{0.533076in}}%
\pgfpathlineto{\pgfqpoint{1.129455in}{0.533161in}}%
\pgfpathlineto{\pgfqpoint{1.128836in}{0.533246in}}%
\pgfpathlineto{\pgfqpoint{1.128309in}{0.533330in}}%
\pgfpathlineto{\pgfqpoint{1.127886in}{0.533415in}}%
\pgfpathlineto{\pgfqpoint{1.127580in}{0.533500in}}%
\pgfpathlineto{\pgfqpoint{1.127415in}{0.533585in}}%
\pgfpathlineto{\pgfqpoint{1.127413in}{0.533670in}}%
\pgfpathlineto{\pgfqpoint{1.127598in}{0.533755in}}%
\pgfpathlineto{\pgfqpoint{1.127993in}{0.533840in}}%
\pgfpathlineto{\pgfqpoint{1.128613in}{0.533925in}}%
\pgfpathlineto{\pgfqpoint{1.129466in}{0.534009in}}%
\pgfpathlineto{\pgfqpoint{1.130551in}{0.534094in}}%
\pgfpathlineto{\pgfqpoint{1.131858in}{0.534179in}}%
\pgfpathlineto{\pgfqpoint{1.133364in}{0.534264in}}%
\pgfpathlineto{\pgfqpoint{1.135040in}{0.534349in}}%
\pgfpathlineto{\pgfqpoint{1.136847in}{0.534434in}}%
\pgfpathlineto{\pgfqpoint{1.138742in}{0.534519in}}%
\pgfpathlineto{\pgfqpoint{1.140682in}{0.534604in}}%
\pgfpathlineto{\pgfqpoint{1.142622in}{0.534689in}}%
\pgfpathlineto{\pgfqpoint{1.144521in}{0.534773in}}%
\pgfpathlineto{\pgfqpoint{1.146342in}{0.534858in}}%
\pgfpathlineto{\pgfqpoint{1.148058in}{0.534943in}}%
\pgfpathlineto{\pgfqpoint{1.149646in}{0.535028in}}%
\pgfpathlineto{\pgfqpoint{1.151094in}{0.535113in}}%
\pgfpathlineto{\pgfqpoint{1.152395in}{0.535198in}}%
\pgfpathlineto{\pgfqpoint{1.153549in}{0.535283in}}%
\pgfpathlineto{\pgfqpoint{1.154562in}{0.535368in}}%
\pgfpathlineto{\pgfqpoint{1.155444in}{0.535452in}}%
\pgfpathlineto{\pgfqpoint{1.156205in}{0.535537in}}%
\pgfpathlineto{\pgfqpoint{1.156860in}{0.535622in}}%
\pgfpathlineto{\pgfqpoint{1.157422in}{0.535707in}}%
\pgfpathlineto{\pgfqpoint{1.157907in}{0.535792in}}%
\pgfpathlineto{\pgfqpoint{1.158326in}{0.535877in}}%
\pgfpathlineto{\pgfqpoint{1.158695in}{0.535962in}}%
\pgfpathlineto{\pgfqpoint{1.159023in}{0.536047in}}%
\pgfpathlineto{\pgfqpoint{1.159322in}{0.536131in}}%
\pgfpathlineto{\pgfqpoint{1.159601in}{0.536216in}}%
\pgfpathlineto{\pgfqpoint{1.159867in}{0.536301in}}%
\pgfpathlineto{\pgfqpoint{1.160123in}{0.536386in}}%
\pgfpathlineto{\pgfqpoint{1.160373in}{0.536471in}}%
\pgfpathlineto{\pgfqpoint{1.160616in}{0.536556in}}%
\pgfpathlineto{\pgfqpoint{1.160851in}{0.536641in}}%
\pgfpathlineto{\pgfqpoint{1.161073in}{0.536726in}}%
\pgfpathlineto{\pgfqpoint{1.161278in}{0.536811in}}%
\pgfpathlineto{\pgfqpoint{1.161462in}{0.536895in}}%
\pgfpathlineto{\pgfqpoint{1.161621in}{0.536980in}}%
\pgfpathlineto{\pgfqpoint{1.161753in}{0.537065in}}%
\pgfpathlineto{\pgfqpoint{1.161858in}{0.537150in}}%
\pgfpathlineto{\pgfqpoint{1.161937in}{0.537235in}}%
\pgfpathlineto{\pgfqpoint{1.161994in}{0.537320in}}%
\pgfpathlineto{\pgfqpoint{1.162037in}{0.537405in}}%
\pgfpathlineto{\pgfqpoint{1.162071in}{0.537490in}}%
\pgfpathlineto{\pgfqpoint{1.162105in}{0.537574in}}%
\pgfpathlineto{\pgfqpoint{1.162146in}{0.537659in}}%
\pgfpathlineto{\pgfqpoint{1.162201in}{0.537744in}}%
\pgfpathlineto{\pgfqpoint{1.162274in}{0.537829in}}%
\pgfpathlineto{\pgfqpoint{1.162368in}{0.537914in}}%
\pgfpathlineto{\pgfqpoint{1.162484in}{0.537999in}}%
\pgfpathlineto{\pgfqpoint{1.162621in}{0.538084in}}%
\pgfpathlineto{\pgfqpoint{1.162775in}{0.538169in}}%
\pgfpathlineto{\pgfqpoint{1.162941in}{0.538253in}}%
\pgfpathlineto{\pgfqpoint{1.163113in}{0.538338in}}%
\pgfpathlineto{\pgfqpoint{1.163286in}{0.538423in}}%
\pgfpathlineto{\pgfqpoint{1.163455in}{0.538508in}}%
\pgfpathlineto{\pgfqpoint{1.163612in}{0.538593in}}%
\pgfpathlineto{\pgfqpoint{1.163755in}{0.538678in}}%
\pgfpathlineto{\pgfqpoint{1.163880in}{0.538763in}}%
\pgfpathlineto{\pgfqpoint{1.163985in}{0.538848in}}%
\pgfpathlineto{\pgfqpoint{1.164067in}{0.538933in}}%
\pgfpathlineto{\pgfqpoint{1.164127in}{0.539017in}}%
\pgfpathlineto{\pgfqpoint{1.164165in}{0.539102in}}%
\pgfpathlineto{\pgfqpoint{1.164181in}{0.539187in}}%
\pgfpathlineto{\pgfqpoint{1.164177in}{0.539272in}}%
\pgfpathlineto{\pgfqpoint{1.164154in}{0.539357in}}%
\pgfpathlineto{\pgfqpoint{1.164114in}{0.539442in}}%
\pgfpathlineto{\pgfqpoint{1.164059in}{0.539527in}}%
\pgfpathlineto{\pgfqpoint{1.163992in}{0.539612in}}%
\pgfpathlineto{\pgfqpoint{1.163917in}{0.539696in}}%
\pgfpathlineto{\pgfqpoint{1.163837in}{0.539781in}}%
\pgfpathlineto{\pgfqpoint{1.163755in}{0.539866in}}%
\pgfpathlineto{\pgfqpoint{1.163677in}{0.539951in}}%
\pgfpathlineto{\pgfqpoint{1.163606in}{0.540036in}}%
\pgfpathlineto{\pgfqpoint{1.163546in}{0.540121in}}%
\pgfpathlineto{\pgfqpoint{1.163500in}{0.540206in}}%
\pgfpathlineto{\pgfqpoint{1.163472in}{0.540291in}}%
\pgfpathlineto{\pgfqpoint{1.163462in}{0.540375in}}%
\pgfpathlineto{\pgfqpoint{1.165540in}{0.540375in}}%
\pgfpathlineto{\pgfqpoint{1.165540in}{0.540375in}}%
\pgfpathlineto{\pgfqpoint{1.165530in}{0.540291in}}%
\pgfpathlineto{\pgfqpoint{1.165502in}{0.540206in}}%
\pgfpathlineto{\pgfqpoint{1.165456in}{0.540121in}}%
\pgfpathlineto{\pgfqpoint{1.165396in}{0.540036in}}%
\pgfpathlineto{\pgfqpoint{1.165325in}{0.539951in}}%
\pgfpathlineto{\pgfqpoint{1.165247in}{0.539866in}}%
\pgfpathlineto{\pgfqpoint{1.165165in}{0.539781in}}%
\pgfpathlineto{\pgfqpoint{1.165085in}{0.539696in}}%
\pgfpathlineto{\pgfqpoint{1.165010in}{0.539612in}}%
\pgfpathlineto{\pgfqpoint{1.164943in}{0.539527in}}%
\pgfpathlineto{\pgfqpoint{1.164889in}{0.539442in}}%
\pgfpathlineto{\pgfqpoint{1.164848in}{0.539357in}}%
\pgfpathlineto{\pgfqpoint{1.164825in}{0.539272in}}%
\pgfpathlineto{\pgfqpoint{1.164821in}{0.539187in}}%
\pgfpathlineto{\pgfqpoint{1.164837in}{0.539102in}}%
\pgfpathlineto{\pgfqpoint{1.164875in}{0.539017in}}%
\pgfpathlineto{\pgfqpoint{1.164935in}{0.538933in}}%
\pgfpathlineto{\pgfqpoint{1.165018in}{0.538848in}}%
\pgfpathlineto{\pgfqpoint{1.165122in}{0.538763in}}%
\pgfpathlineto{\pgfqpoint{1.165247in}{0.538678in}}%
\pgfpathlineto{\pgfqpoint{1.165390in}{0.538593in}}%
\pgfpathlineto{\pgfqpoint{1.165548in}{0.538508in}}%
\pgfpathlineto{\pgfqpoint{1.165716in}{0.538423in}}%
\pgfpathlineto{\pgfqpoint{1.165889in}{0.538338in}}%
\pgfpathlineto{\pgfqpoint{1.166062in}{0.538253in}}%
\pgfpathlineto{\pgfqpoint{1.166228in}{0.538169in}}%
\pgfpathlineto{\pgfqpoint{1.166381in}{0.538084in}}%
\pgfpathlineto{\pgfqpoint{1.166518in}{0.537999in}}%
\pgfpathlineto{\pgfqpoint{1.166634in}{0.537914in}}%
\pgfpathlineto{\pgfqpoint{1.166728in}{0.537829in}}%
\pgfpathlineto{\pgfqpoint{1.166802in}{0.537744in}}%
\pgfpathlineto{\pgfqpoint{1.166856in}{0.537659in}}%
\pgfpathlineto{\pgfqpoint{1.166897in}{0.537574in}}%
\pgfpathlineto{\pgfqpoint{1.166931in}{0.537490in}}%
\pgfpathlineto{\pgfqpoint{1.166965in}{0.537405in}}%
\pgfpathlineto{\pgfqpoint{1.167008in}{0.537320in}}%
\pgfpathlineto{\pgfqpoint{1.167065in}{0.537235in}}%
\pgfpathlineto{\pgfqpoint{1.167144in}{0.537150in}}%
\pgfpathlineto{\pgfqpoint{1.167249in}{0.537065in}}%
\pgfpathlineto{\pgfqpoint{1.167381in}{0.536980in}}%
\pgfpathlineto{\pgfqpoint{1.167540in}{0.536895in}}%
\pgfpathlineto{\pgfqpoint{1.167724in}{0.536811in}}%
\pgfpathlineto{\pgfqpoint{1.167929in}{0.536726in}}%
\pgfpathlineto{\pgfqpoint{1.168151in}{0.536641in}}%
\pgfpathlineto{\pgfqpoint{1.168386in}{0.536556in}}%
\pgfpathlineto{\pgfqpoint{1.168629in}{0.536471in}}%
\pgfpathlineto{\pgfqpoint{1.168879in}{0.536386in}}%
\pgfpathlineto{\pgfqpoint{1.169135in}{0.536301in}}%
\pgfpathlineto{\pgfqpoint{1.169401in}{0.536216in}}%
\pgfpathlineto{\pgfqpoint{1.169680in}{0.536131in}}%
\pgfpathlineto{\pgfqpoint{1.169979in}{0.536047in}}%
\pgfpathlineto{\pgfqpoint{1.170308in}{0.535962in}}%
\pgfpathlineto{\pgfqpoint{1.170676in}{0.535877in}}%
\pgfpathlineto{\pgfqpoint{1.171095in}{0.535792in}}%
\pgfpathlineto{\pgfqpoint{1.171580in}{0.535707in}}%
\pgfpathlineto{\pgfqpoint{1.172142in}{0.535622in}}%
\pgfpathlineto{\pgfqpoint{1.172797in}{0.535537in}}%
\pgfpathlineto{\pgfqpoint{1.173559in}{0.535452in}}%
\pgfpathlineto{\pgfqpoint{1.174440in}{0.535368in}}%
\pgfpathlineto{\pgfqpoint{1.175453in}{0.535283in}}%
\pgfpathlineto{\pgfqpoint{1.176607in}{0.535198in}}%
\pgfpathlineto{\pgfqpoint{1.177908in}{0.535113in}}%
\pgfpathlineto{\pgfqpoint{1.179356in}{0.535028in}}%
\pgfpathlineto{\pgfqpoint{1.180944in}{0.534943in}}%
\pgfpathlineto{\pgfqpoint{1.182660in}{0.534858in}}%
\pgfpathlineto{\pgfqpoint{1.184481in}{0.534773in}}%
\pgfpathlineto{\pgfqpoint{1.186380in}{0.534689in}}%
\pgfpathlineto{\pgfqpoint{1.188320in}{0.534604in}}%
\pgfpathlineto{\pgfqpoint{1.190260in}{0.534519in}}%
\pgfpathlineto{\pgfqpoint{1.192156in}{0.534434in}}%
\pgfpathlineto{\pgfqpoint{1.193963in}{0.534349in}}%
\pgfpathlineto{\pgfqpoint{1.195638in}{0.534264in}}%
\pgfpathlineto{\pgfqpoint{1.197144in}{0.534179in}}%
\pgfpathlineto{\pgfqpoint{1.198451in}{0.534094in}}%
\pgfpathlineto{\pgfqpoint{1.199536in}{0.534009in}}%
\pgfpathlineto{\pgfqpoint{1.200389in}{0.533925in}}%
\pgfpathlineto{\pgfqpoint{1.201009in}{0.533840in}}%
\pgfpathlineto{\pgfqpoint{1.201404in}{0.533755in}}%
\pgfpathlineto{\pgfqpoint{1.201589in}{0.533670in}}%
\pgfpathlineto{\pgfqpoint{1.201587in}{0.533585in}}%
\pgfpathlineto{\pgfqpoint{1.201422in}{0.533500in}}%
\pgfpathlineto{\pgfqpoint{1.201117in}{0.533415in}}%
\pgfpathlineto{\pgfqpoint{1.200693in}{0.533330in}}%
\pgfpathlineto{\pgfqpoint{1.200166in}{0.533246in}}%
\pgfpathlineto{\pgfqpoint{1.199547in}{0.533161in}}%
\pgfpathlineto{\pgfqpoint{1.198838in}{0.533076in}}%
\pgfpathlineto{\pgfqpoint{1.198036in}{0.532991in}}%
\pgfpathlineto{\pgfqpoint{1.197133in}{0.532906in}}%
\pgfpathlineto{\pgfqpoint{1.196119in}{0.532821in}}%
\pgfpathlineto{\pgfqpoint{1.194983in}{0.532736in}}%
\pgfpathlineto{\pgfqpoint{1.193716in}{0.532651in}}%
\pgfpathlineto{\pgfqpoint{1.192313in}{0.532567in}}%
\pgfpathlineto{\pgfqpoint{1.190777in}{0.532482in}}%
\pgfpathlineto{\pgfqpoint{1.189115in}{0.532397in}}%
\pgfpathlineto{\pgfqpoint{1.187346in}{0.532312in}}%
\pgfpathlineto{\pgfqpoint{1.185493in}{0.532227in}}%
\pgfpathlineto{\pgfqpoint{1.183585in}{0.532142in}}%
\pgfpathlineto{\pgfqpoint{1.181656in}{0.532057in}}%
\pgfpathlineto{\pgfqpoint{1.179741in}{0.531972in}}%
\pgfpathlineto{\pgfqpoint{1.179741in}{0.531972in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650829in}{0.473557in}}{\pgfqpoint{2.325434in}{1.285133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.498295in}{0.536599in}}{\pgfqpoint{1.572472in}{0.599258in}}{%
\pgfpathmoveto{\pgfqpoint{1.547330in}{0.536599in}}%
\pgfpathlineto{\pgfqpoint{1.523438in}{0.536599in}}%
\pgfpathlineto{\pgfqpoint{1.522162in}{0.537232in}}%
\pgfpathlineto{\pgfqpoint{1.520831in}{0.537865in}}%
\pgfpathlineto{\pgfqpoint{1.519453in}{0.538498in}}%
\pgfpathlineto{\pgfqpoint{1.518037in}{0.539131in}}%
\pgfpathlineto{\pgfqpoint{1.516592in}{0.539764in}}%
\pgfpathlineto{\pgfqpoint{1.515128in}{0.540397in}}%
\pgfpathlineto{\pgfqpoint{1.513658in}{0.541030in}}%
\pgfpathlineto{\pgfqpoint{1.512193in}{0.541663in}}%
\pgfpathlineto{\pgfqpoint{1.510745in}{0.542296in}}%
\pgfpathlineto{\pgfqpoint{1.509327in}{0.542929in}}%
\pgfpathlineto{\pgfqpoint{1.507951in}{0.543562in}}%
\pgfpathlineto{\pgfqpoint{1.506630in}{0.544194in}}%
\pgfpathlineto{\pgfqpoint{1.505376in}{0.544827in}}%
\pgfpathlineto{\pgfqpoint{1.504200in}{0.545460in}}%
\pgfpathlineto{\pgfqpoint{1.503112in}{0.546093in}}%
\pgfpathlineto{\pgfqpoint{1.502123in}{0.546726in}}%
\pgfpathlineto{\pgfqpoint{1.501240in}{0.547359in}}%
\pgfpathlineto{\pgfqpoint{1.500470in}{0.547992in}}%
\pgfpathlineto{\pgfqpoint{1.499817in}{0.548625in}}%
\pgfpathlineto{\pgfqpoint{1.499284in}{0.549258in}}%
\pgfpathlineto{\pgfqpoint{1.498869in}{0.549891in}}%
\pgfpathlineto{\pgfqpoint{1.498570in}{0.550524in}}%
\pgfpathlineto{\pgfqpoint{1.498382in}{0.551157in}}%
\pgfpathlineto{\pgfqpoint{1.498295in}{0.551789in}}%
\pgfpathlineto{\pgfqpoint{1.498301in}{0.552422in}}%
\pgfpathlineto{\pgfqpoint{1.498386in}{0.553055in}}%
\pgfpathlineto{\pgfqpoint{1.498537in}{0.553688in}}%
\pgfpathlineto{\pgfqpoint{1.498738in}{0.554321in}}%
\pgfpathlineto{\pgfqpoint{1.498974in}{0.554954in}}%
\pgfpathlineto{\pgfqpoint{1.499231in}{0.555587in}}%
\pgfpathlineto{\pgfqpoint{1.499495in}{0.556220in}}%
\pgfpathlineto{\pgfqpoint{1.499754in}{0.556853in}}%
\pgfpathlineto{\pgfqpoint{1.499998in}{0.557486in}}%
\pgfpathlineto{\pgfqpoint{1.500219in}{0.558119in}}%
\pgfpathlineto{\pgfqpoint{1.500413in}{0.558752in}}%
\pgfpathlineto{\pgfqpoint{1.500578in}{0.559385in}}%
\pgfpathlineto{\pgfqpoint{1.500714in}{0.560017in}}%
\pgfpathlineto{\pgfqpoint{1.500824in}{0.560650in}}%
\pgfpathlineto{\pgfqpoint{1.500912in}{0.561283in}}%
\pgfpathlineto{\pgfqpoint{1.500983in}{0.561916in}}%
\pgfpathlineto{\pgfqpoint{1.501044in}{0.562549in}}%
\pgfpathlineto{\pgfqpoint{1.501101in}{0.563182in}}%
\pgfpathlineto{\pgfqpoint{1.501160in}{0.563815in}}%
\pgfpathlineto{\pgfqpoint{1.501228in}{0.564448in}}%
\pgfpathlineto{\pgfqpoint{1.501308in}{0.565081in}}%
\pgfpathlineto{\pgfqpoint{1.501407in}{0.565714in}}%
\pgfpathlineto{\pgfqpoint{1.501526in}{0.566347in}}%
\pgfpathlineto{\pgfqpoint{1.501670in}{0.566980in}}%
\pgfpathlineto{\pgfqpoint{1.501839in}{0.567612in}}%
\pgfpathlineto{\pgfqpoint{1.502038in}{0.568245in}}%
\pgfpathlineto{\pgfqpoint{1.502267in}{0.568878in}}%
\pgfpathlineto{\pgfqpoint{1.502530in}{0.569511in}}%
\pgfpathlineto{\pgfqpoint{1.502827in}{0.570144in}}%
\pgfpathlineto{\pgfqpoint{1.503163in}{0.570777in}}%
\pgfpathlineto{\pgfqpoint{1.503539in}{0.571410in}}%
\pgfpathlineto{\pgfqpoint{1.503958in}{0.572043in}}%
\pgfpathlineto{\pgfqpoint{1.504424in}{0.572676in}}%
\pgfpathlineto{\pgfqpoint{1.504939in}{0.573309in}}%
\pgfpathlineto{\pgfqpoint{1.505504in}{0.573942in}}%
\pgfpathlineto{\pgfqpoint{1.506122in}{0.574575in}}%
\pgfpathlineto{\pgfqpoint{1.506794in}{0.575208in}}%
\pgfpathlineto{\pgfqpoint{1.507519in}{0.575840in}}%
\pgfpathlineto{\pgfqpoint{1.508296in}{0.576473in}}%
\pgfpathlineto{\pgfqpoint{1.509125in}{0.577106in}}%
\pgfpathlineto{\pgfqpoint{1.510003in}{0.577739in}}%
\pgfpathlineto{\pgfqpoint{1.510926in}{0.578372in}}%
\pgfpathlineto{\pgfqpoint{1.511890in}{0.579005in}}%
\pgfpathlineto{\pgfqpoint{1.512892in}{0.579638in}}%
\pgfpathlineto{\pgfqpoint{1.513925in}{0.580271in}}%
\pgfpathlineto{\pgfqpoint{1.514985in}{0.580904in}}%
\pgfpathlineto{\pgfqpoint{1.516066in}{0.581537in}}%
\pgfpathlineto{\pgfqpoint{1.517160in}{0.582170in}}%
\pgfpathlineto{\pgfqpoint{1.518263in}{0.582803in}}%
\pgfpathlineto{\pgfqpoint{1.519367in}{0.583435in}}%
\pgfpathlineto{\pgfqpoint{1.520464in}{0.584068in}}%
\pgfpathlineto{\pgfqpoint{1.521549in}{0.584701in}}%
\pgfpathlineto{\pgfqpoint{1.522614in}{0.585334in}}%
\pgfpathlineto{\pgfqpoint{1.523651in}{0.585967in}}%
\pgfpathlineto{\pgfqpoint{1.524653in}{0.586600in}}%
\pgfpathlineto{\pgfqpoint{1.525615in}{0.587233in}}%
\pgfpathlineto{\pgfqpoint{1.526529in}{0.587866in}}%
\pgfpathlineto{\pgfqpoint{1.527390in}{0.588499in}}%
\pgfpathlineto{\pgfqpoint{1.528192in}{0.589132in}}%
\pgfpathlineto{\pgfqpoint{1.528933in}{0.589765in}}%
\pgfpathlineto{\pgfqpoint{1.529610in}{0.590398in}}%
\pgfpathlineto{\pgfqpoint{1.530221in}{0.591031in}}%
\pgfpathlineto{\pgfqpoint{1.530766in}{0.591663in}}%
\pgfpathlineto{\pgfqpoint{1.531246in}{0.592296in}}%
\pgfpathlineto{\pgfqpoint{1.531663in}{0.592929in}}%
\pgfpathlineto{\pgfqpoint{1.532022in}{0.593562in}}%
\pgfpathlineto{\pgfqpoint{1.532327in}{0.594195in}}%
\pgfpathlineto{\pgfqpoint{1.532583in}{0.594828in}}%
\pgfpathlineto{\pgfqpoint{1.532797in}{0.595461in}}%
\pgfpathlineto{\pgfqpoint{1.532975in}{0.596094in}}%
\pgfpathlineto{\pgfqpoint{1.533124in}{0.596727in}}%
\pgfpathlineto{\pgfqpoint{1.533250in}{0.597360in}}%
\pgfpathlineto{\pgfqpoint{1.533359in}{0.597993in}}%
\pgfpathlineto{\pgfqpoint{1.533457in}{0.598626in}}%
\pgfpathlineto{\pgfqpoint{1.533549in}{0.599258in}}%
\pgfpathlineto{\pgfqpoint{1.537219in}{0.599258in}}%
\pgfpathlineto{\pgfqpoint{1.537219in}{0.599258in}}%
\pgfpathlineto{\pgfqpoint{1.537310in}{0.598626in}}%
\pgfpathlineto{\pgfqpoint{1.537408in}{0.597993in}}%
\pgfpathlineto{\pgfqpoint{1.537517in}{0.597360in}}%
\pgfpathlineto{\pgfqpoint{1.537643in}{0.596727in}}%
\pgfpathlineto{\pgfqpoint{1.537792in}{0.596094in}}%
\pgfpathlineto{\pgfqpoint{1.537970in}{0.595461in}}%
\pgfpathlineto{\pgfqpoint{1.538184in}{0.594828in}}%
\pgfpathlineto{\pgfqpoint{1.538441in}{0.594195in}}%
\pgfpathlineto{\pgfqpoint{1.538745in}{0.593562in}}%
\pgfpathlineto{\pgfqpoint{1.539104in}{0.592929in}}%
\pgfpathlineto{\pgfqpoint{1.539522in}{0.592296in}}%
\pgfpathlineto{\pgfqpoint{1.540002in}{0.591663in}}%
\pgfpathlineto{\pgfqpoint{1.540547in}{0.591031in}}%
\pgfpathlineto{\pgfqpoint{1.541157in}{0.590398in}}%
\pgfpathlineto{\pgfqpoint{1.541834in}{0.589765in}}%
\pgfpathlineto{\pgfqpoint{1.542575in}{0.589132in}}%
\pgfpathlineto{\pgfqpoint{1.543378in}{0.588499in}}%
\pgfpathlineto{\pgfqpoint{1.544239in}{0.587866in}}%
\pgfpathlineto{\pgfqpoint{1.545153in}{0.587233in}}%
\pgfpathlineto{\pgfqpoint{1.546114in}{0.586600in}}%
\pgfpathlineto{\pgfqpoint{1.547117in}{0.585967in}}%
\pgfpathlineto{\pgfqpoint{1.548154in}{0.585334in}}%
\pgfpathlineto{\pgfqpoint{1.549218in}{0.584701in}}%
\pgfpathlineto{\pgfqpoint{1.550303in}{0.584068in}}%
\pgfpathlineto{\pgfqpoint{1.551401in}{0.583435in}}%
\pgfpathlineto{\pgfqpoint{1.552504in}{0.582803in}}%
\pgfpathlineto{\pgfqpoint{1.553607in}{0.582170in}}%
\pgfpathlineto{\pgfqpoint{1.554702in}{0.581537in}}%
\pgfpathlineto{\pgfqpoint{1.555782in}{0.580904in}}%
\pgfpathlineto{\pgfqpoint{1.556842in}{0.580271in}}%
\pgfpathlineto{\pgfqpoint{1.557876in}{0.579638in}}%
\pgfpathlineto{\pgfqpoint{1.558877in}{0.579005in}}%
\pgfpathlineto{\pgfqpoint{1.559842in}{0.578372in}}%
\pgfpathlineto{\pgfqpoint{1.560765in}{0.577739in}}%
\pgfpathlineto{\pgfqpoint{1.561642in}{0.577106in}}%
\pgfpathlineto{\pgfqpoint{1.562471in}{0.576473in}}%
\pgfpathlineto{\pgfqpoint{1.563249in}{0.575840in}}%
\pgfpathlineto{\pgfqpoint{1.563974in}{0.575208in}}%
\pgfpathlineto{\pgfqpoint{1.564645in}{0.574575in}}%
\pgfpathlineto{\pgfqpoint{1.565263in}{0.573942in}}%
\pgfpathlineto{\pgfqpoint{1.565829in}{0.573309in}}%
\pgfpathlineto{\pgfqpoint{1.566343in}{0.572676in}}%
\pgfpathlineto{\pgfqpoint{1.566809in}{0.572043in}}%
\pgfpathlineto{\pgfqpoint{1.567229in}{0.571410in}}%
\pgfpathlineto{\pgfqpoint{1.567605in}{0.570777in}}%
\pgfpathlineto{\pgfqpoint{1.567940in}{0.570144in}}%
\pgfpathlineto{\pgfqpoint{1.568238in}{0.569511in}}%
\pgfpathlineto{\pgfqpoint{1.568500in}{0.568878in}}%
\pgfpathlineto{\pgfqpoint{1.568729in}{0.568245in}}%
\pgfpathlineto{\pgfqpoint{1.568928in}{0.567612in}}%
\pgfpathlineto{\pgfqpoint{1.569098in}{0.566980in}}%
\pgfpathlineto{\pgfqpoint{1.569241in}{0.566347in}}%
\pgfpathlineto{\pgfqpoint{1.569361in}{0.565714in}}%
\pgfpathlineto{\pgfqpoint{1.569459in}{0.565081in}}%
\pgfpathlineto{\pgfqpoint{1.569540in}{0.564448in}}%
\pgfpathlineto{\pgfqpoint{1.569607in}{0.563815in}}%
\pgfpathlineto{\pgfqpoint{1.569666in}{0.563182in}}%
\pgfpathlineto{\pgfqpoint{1.569723in}{0.562549in}}%
\pgfpathlineto{\pgfqpoint{1.569784in}{0.561916in}}%
\pgfpathlineto{\pgfqpoint{1.569855in}{0.561283in}}%
\pgfpathlineto{\pgfqpoint{1.569943in}{0.560650in}}%
\pgfpathlineto{\pgfqpoint{1.570053in}{0.560017in}}%
\pgfpathlineto{\pgfqpoint{1.570189in}{0.559385in}}%
\pgfpathlineto{\pgfqpoint{1.570354in}{0.558752in}}%
\pgfpathlineto{\pgfqpoint{1.570548in}{0.558119in}}%
\pgfpathlineto{\pgfqpoint{1.570770in}{0.557486in}}%
\pgfpathlineto{\pgfqpoint{1.571013in}{0.556853in}}%
\pgfpathlineto{\pgfqpoint{1.571272in}{0.556220in}}%
\pgfpathlineto{\pgfqpoint{1.571536in}{0.555587in}}%
\pgfpathlineto{\pgfqpoint{1.571793in}{0.554954in}}%
\pgfpathlineto{\pgfqpoint{1.572029in}{0.554321in}}%
\pgfpathlineto{\pgfqpoint{1.572231in}{0.553688in}}%
\pgfpathlineto{\pgfqpoint{1.572381in}{0.553055in}}%
\pgfpathlineto{\pgfqpoint{1.572466in}{0.552422in}}%
\pgfpathlineto{\pgfqpoint{1.572472in}{0.551789in}}%
\pgfpathlineto{\pgfqpoint{1.572386in}{0.551157in}}%
\pgfpathlineto{\pgfqpoint{1.572198in}{0.550524in}}%
\pgfpathlineto{\pgfqpoint{1.571899in}{0.549891in}}%
\pgfpathlineto{\pgfqpoint{1.571484in}{0.549258in}}%
\pgfpathlineto{\pgfqpoint{1.570950in}{0.548625in}}%
\pgfpathlineto{\pgfqpoint{1.570297in}{0.547992in}}%
\pgfpathlineto{\pgfqpoint{1.569527in}{0.547359in}}%
\pgfpathlineto{\pgfqpoint{1.568644in}{0.546726in}}%
\pgfpathlineto{\pgfqpoint{1.567655in}{0.546093in}}%
\pgfpathlineto{\pgfqpoint{1.566568in}{0.545460in}}%
\pgfpathlineto{\pgfqpoint{1.565392in}{0.544827in}}%
\pgfpathlineto{\pgfqpoint{1.564137in}{0.544194in}}%
\pgfpathlineto{\pgfqpoint{1.562816in}{0.543562in}}%
\pgfpathlineto{\pgfqpoint{1.561440in}{0.542929in}}%
\pgfpathlineto{\pgfqpoint{1.560022in}{0.542296in}}%
\pgfpathlineto{\pgfqpoint{1.558574in}{0.541663in}}%
\pgfpathlineto{\pgfqpoint{1.557109in}{0.541030in}}%
\pgfpathlineto{\pgfqpoint{1.555639in}{0.540397in}}%
\pgfpathlineto{\pgfqpoint{1.554176in}{0.539764in}}%
\pgfpathlineto{\pgfqpoint{1.552730in}{0.539131in}}%
\pgfpathlineto{\pgfqpoint{1.551314in}{0.538498in}}%
\pgfpathlineto{\pgfqpoint{1.549936in}{0.537865in}}%
\pgfpathlineto{\pgfqpoint{1.548605in}{0.537232in}}%
\pgfpathlineto{\pgfqpoint{1.547330in}{0.536599in}}%
\pgfpathlineto{\pgfqpoint{1.547330in}{0.536599in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650829in}{0.473557in}}{\pgfqpoint{2.325434in}{1.285133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.869178in}{0.537277in}}{\pgfqpoint{1.943355in}{0.581112in}}{%
\pgfpathmoveto{\pgfqpoint{1.908218in}{0.537277in}}%
\pgfpathlineto{\pgfqpoint{1.904315in}{0.537277in}}%
\pgfpathlineto{\pgfqpoint{1.904225in}{0.537719in}}%
\pgfpathlineto{\pgfqpoint{1.904147in}{0.538162in}}%
\pgfpathlineto{\pgfqpoint{1.904081in}{0.538605in}}%
\pgfpathlineto{\pgfqpoint{1.904025in}{0.539048in}}%
\pgfpathlineto{\pgfqpoint{1.903974in}{0.539491in}}%
\pgfpathlineto{\pgfqpoint{1.903923in}{0.539933in}}%
\pgfpathlineto{\pgfqpoint{1.903865in}{0.540376in}}%
\pgfpathlineto{\pgfqpoint{1.903791in}{0.540819in}}%
\pgfpathlineto{\pgfqpoint{1.903690in}{0.541262in}}%
\pgfpathlineto{\pgfqpoint{1.903549in}{0.541705in}}%
\pgfpathlineto{\pgfqpoint{1.903356in}{0.542147in}}%
\pgfpathlineto{\pgfqpoint{1.903095in}{0.542590in}}%
\pgfpathlineto{\pgfqpoint{1.902752in}{0.543033in}}%
\pgfpathlineto{\pgfqpoint{1.902313in}{0.543476in}}%
\pgfpathlineto{\pgfqpoint{1.901763in}{0.543918in}}%
\pgfpathlineto{\pgfqpoint{1.901092in}{0.544361in}}%
\pgfpathlineto{\pgfqpoint{1.900289in}{0.544804in}}%
\pgfpathlineto{\pgfqpoint{1.899349in}{0.545247in}}%
\pgfpathlineto{\pgfqpoint{1.898270in}{0.545690in}}%
\pgfpathlineto{\pgfqpoint{1.897053in}{0.546132in}}%
\pgfpathlineto{\pgfqpoint{1.895707in}{0.546575in}}%
\pgfpathlineto{\pgfqpoint{1.894241in}{0.547018in}}%
\pgfpathlineto{\pgfqpoint{1.892673in}{0.547461in}}%
\pgfpathlineto{\pgfqpoint{1.891022in}{0.547903in}}%
\pgfpathlineto{\pgfqpoint{1.889312in}{0.548346in}}%
\pgfpathlineto{\pgfqpoint{1.887567in}{0.548789in}}%
\pgfpathlineto{\pgfqpoint{1.885815in}{0.549232in}}%
\pgfpathlineto{\pgfqpoint{1.884080in}{0.549675in}}%
\pgfpathlineto{\pgfqpoint{1.882389in}{0.550117in}}%
\pgfpathlineto{\pgfqpoint{1.880763in}{0.550560in}}%
\pgfpathlineto{\pgfqpoint{1.879220in}{0.551003in}}%
\pgfpathlineto{\pgfqpoint{1.877777in}{0.551446in}}%
\pgfpathlineto{\pgfqpoint{1.876443in}{0.551889in}}%
\pgfpathlineto{\pgfqpoint{1.875226in}{0.552331in}}%
\pgfpathlineto{\pgfqpoint{1.874129in}{0.552774in}}%
\pgfpathlineto{\pgfqpoint{1.873151in}{0.553217in}}%
\pgfpathlineto{\pgfqpoint{1.872290in}{0.553660in}}%
\pgfpathlineto{\pgfqpoint{1.871543in}{0.554102in}}%
\pgfpathlineto{\pgfqpoint{1.870904in}{0.554545in}}%
\pgfpathlineto{\pgfqpoint{1.870369in}{0.554988in}}%
\pgfpathlineto{\pgfqpoint{1.869935in}{0.555431in}}%
\pgfpathlineto{\pgfqpoint{1.869599in}{0.555874in}}%
\pgfpathlineto{\pgfqpoint{1.869361in}{0.556316in}}%
\pgfpathlineto{\pgfqpoint{1.869220in}{0.556759in}}%
\pgfpathlineto{\pgfqpoint{1.869178in}{0.557202in}}%
\pgfpathlineto{\pgfqpoint{1.869238in}{0.557645in}}%
\pgfpathlineto{\pgfqpoint{1.869401in}{0.558087in}}%
\pgfpathlineto{\pgfqpoint{1.869670in}{0.558530in}}%
\pgfpathlineto{\pgfqpoint{1.870046in}{0.558973in}}%
\pgfpathlineto{\pgfqpoint{1.870530in}{0.559416in}}%
\pgfpathlineto{\pgfqpoint{1.871119in}{0.559859in}}%
\pgfpathlineto{\pgfqpoint{1.871811in}{0.560301in}}%
\pgfpathlineto{\pgfqpoint{1.872601in}{0.560744in}}%
\pgfpathlineto{\pgfqpoint{1.873483in}{0.561187in}}%
\pgfpathlineto{\pgfqpoint{1.874448in}{0.561630in}}%
\pgfpathlineto{\pgfqpoint{1.875489in}{0.562073in}}%
\pgfpathlineto{\pgfqpoint{1.876593in}{0.562515in}}%
\pgfpathlineto{\pgfqpoint{1.877752in}{0.562958in}}%
\pgfpathlineto{\pgfqpoint{1.878953in}{0.563401in}}%
\pgfpathlineto{\pgfqpoint{1.880186in}{0.563844in}}%
\pgfpathlineto{\pgfqpoint{1.881438in}{0.564286in}}%
\pgfpathlineto{\pgfqpoint{1.882700in}{0.564729in}}%
\pgfpathlineto{\pgfqpoint{1.883961in}{0.565172in}}%
\pgfpathlineto{\pgfqpoint{1.885209in}{0.565615in}}%
\pgfpathlineto{\pgfqpoint{1.886434in}{0.566058in}}%
\pgfpathlineto{\pgfqpoint{1.887627in}{0.566500in}}%
\pgfpathlineto{\pgfqpoint{1.888778in}{0.566943in}}%
\pgfpathlineto{\pgfqpoint{1.889879in}{0.567386in}}%
\pgfpathlineto{\pgfqpoint{1.890921in}{0.567829in}}%
\pgfpathlineto{\pgfqpoint{1.891897in}{0.568271in}}%
\pgfpathlineto{\pgfqpoint{1.892801in}{0.568714in}}%
\pgfpathlineto{\pgfqpoint{1.893629in}{0.569157in}}%
\pgfpathlineto{\pgfqpoint{1.894376in}{0.569600in}}%
\pgfpathlineto{\pgfqpoint{1.895042in}{0.570043in}}%
\pgfpathlineto{\pgfqpoint{1.895626in}{0.570485in}}%
\pgfpathlineto{\pgfqpoint{1.896130in}{0.570928in}}%
\pgfpathlineto{\pgfqpoint{1.896558in}{0.571371in}}%
\pgfpathlineto{\pgfqpoint{1.896914in}{0.571814in}}%
\pgfpathlineto{\pgfqpoint{1.897205in}{0.572256in}}%
\pgfpathlineto{\pgfqpoint{1.897437in}{0.572699in}}%
\pgfpathlineto{\pgfqpoint{1.897621in}{0.573142in}}%
\pgfpathlineto{\pgfqpoint{1.897764in}{0.573585in}}%
\pgfpathlineto{\pgfqpoint{1.897876in}{0.574028in}}%
\pgfpathlineto{\pgfqpoint{1.897966in}{0.574470in}}%
\pgfpathlineto{\pgfqpoint{1.898044in}{0.574913in}}%
\pgfpathlineto{\pgfqpoint{1.898118in}{0.575356in}}%
\pgfpathlineto{\pgfqpoint{1.898195in}{0.575799in}}%
\pgfpathlineto{\pgfqpoint{1.898283in}{0.576242in}}%
\pgfpathlineto{\pgfqpoint{1.898389in}{0.576684in}}%
\pgfpathlineto{\pgfqpoint{1.898516in}{0.577127in}}%
\pgfpathlineto{\pgfqpoint{1.898670in}{0.577570in}}%
\pgfpathlineto{\pgfqpoint{1.898852in}{0.578013in}}%
\pgfpathlineto{\pgfqpoint{1.899066in}{0.578455in}}%
\pgfpathlineto{\pgfqpoint{1.899311in}{0.578898in}}%
\pgfpathlineto{\pgfqpoint{1.899587in}{0.579341in}}%
\pgfpathlineto{\pgfqpoint{1.899893in}{0.579784in}}%
\pgfpathlineto{\pgfqpoint{1.900226in}{0.580227in}}%
\pgfpathlineto{\pgfqpoint{1.900583in}{0.580669in}}%
\pgfpathlineto{\pgfqpoint{1.900959in}{0.581112in}}%
\pgfpathlineto{\pgfqpoint{1.911573in}{0.581112in}}%
\pgfpathlineto{\pgfqpoint{1.911573in}{0.581112in}}%
\pgfpathlineto{\pgfqpoint{1.911950in}{0.580669in}}%
\pgfpathlineto{\pgfqpoint{1.912307in}{0.580227in}}%
\pgfpathlineto{\pgfqpoint{1.912640in}{0.579784in}}%
\pgfpathlineto{\pgfqpoint{1.912946in}{0.579341in}}%
\pgfpathlineto{\pgfqpoint{1.913222in}{0.578898in}}%
\pgfpathlineto{\pgfqpoint{1.913467in}{0.578455in}}%
\pgfpathlineto{\pgfqpoint{1.913680in}{0.578013in}}%
\pgfpathlineto{\pgfqpoint{1.913863in}{0.577570in}}%
\pgfpathlineto{\pgfqpoint{1.914017in}{0.577127in}}%
\pgfpathlineto{\pgfqpoint{1.914144in}{0.576684in}}%
\pgfpathlineto{\pgfqpoint{1.914250in}{0.576242in}}%
\pgfpathlineto{\pgfqpoint{1.914338in}{0.575799in}}%
\pgfpathlineto{\pgfqpoint{1.914415in}{0.575356in}}%
\pgfpathlineto{\pgfqpoint{1.914489in}{0.574913in}}%
\pgfpathlineto{\pgfqpoint{1.914566in}{0.574470in}}%
\pgfpathlineto{\pgfqpoint{1.914657in}{0.574028in}}%
\pgfpathlineto{\pgfqpoint{1.914769in}{0.573585in}}%
\pgfpathlineto{\pgfqpoint{1.914912in}{0.573142in}}%
\pgfpathlineto{\pgfqpoint{1.915095in}{0.572699in}}%
\pgfpathlineto{\pgfqpoint{1.915328in}{0.572256in}}%
\pgfpathlineto{\pgfqpoint{1.915619in}{0.571814in}}%
\pgfpathlineto{\pgfqpoint{1.915975in}{0.571371in}}%
\pgfpathlineto{\pgfqpoint{1.916402in}{0.570928in}}%
\pgfpathlineto{\pgfqpoint{1.916907in}{0.570485in}}%
\pgfpathlineto{\pgfqpoint{1.917491in}{0.570043in}}%
\pgfpathlineto{\pgfqpoint{1.918157in}{0.569600in}}%
\pgfpathlineto{\pgfqpoint{1.918904in}{0.569157in}}%
\pgfpathlineto{\pgfqpoint{1.919732in}{0.568714in}}%
\pgfpathlineto{\pgfqpoint{1.920636in}{0.568271in}}%
\pgfpathlineto{\pgfqpoint{1.921612in}{0.567829in}}%
\pgfpathlineto{\pgfqpoint{1.922654in}{0.567386in}}%
\pgfpathlineto{\pgfqpoint{1.923754in}{0.566943in}}%
\pgfpathlineto{\pgfqpoint{1.924906in}{0.566500in}}%
\pgfpathlineto{\pgfqpoint{1.926099in}{0.566058in}}%
\pgfpathlineto{\pgfqpoint{1.927324in}{0.565615in}}%
\pgfpathlineto{\pgfqpoint{1.928572in}{0.565172in}}%
\pgfpathlineto{\pgfqpoint{1.929832in}{0.564729in}}%
\pgfpathlineto{\pgfqpoint{1.931094in}{0.564286in}}%
\pgfpathlineto{\pgfqpoint{1.932347in}{0.563844in}}%
\pgfpathlineto{\pgfqpoint{1.933580in}{0.563401in}}%
\pgfpathlineto{\pgfqpoint{1.934781in}{0.562958in}}%
\pgfpathlineto{\pgfqpoint{1.935940in}{0.562515in}}%
\pgfpathlineto{\pgfqpoint{1.937044in}{0.562073in}}%
\pgfpathlineto{\pgfqpoint{1.938084in}{0.561630in}}%
\pgfpathlineto{\pgfqpoint{1.939050in}{0.561187in}}%
\pgfpathlineto{\pgfqpoint{1.939932in}{0.560744in}}%
\pgfpathlineto{\pgfqpoint{1.940722in}{0.560301in}}%
\pgfpathlineto{\pgfqpoint{1.941414in}{0.559859in}}%
\pgfpathlineto{\pgfqpoint{1.942003in}{0.559416in}}%
\pgfpathlineto{\pgfqpoint{1.942487in}{0.558973in}}%
\pgfpathlineto{\pgfqpoint{1.942863in}{0.558530in}}%
\pgfpathlineto{\pgfqpoint{1.943132in}{0.558087in}}%
\pgfpathlineto{\pgfqpoint{1.943295in}{0.557645in}}%
\pgfpathlineto{\pgfqpoint{1.943355in}{0.557202in}}%
\pgfpathlineto{\pgfqpoint{1.943313in}{0.556759in}}%
\pgfpathlineto{\pgfqpoint{1.943172in}{0.556316in}}%
\pgfpathlineto{\pgfqpoint{1.942934in}{0.555874in}}%
\pgfpathlineto{\pgfqpoint{1.942598in}{0.555431in}}%
\pgfpathlineto{\pgfqpoint{1.942164in}{0.554988in}}%
\pgfpathlineto{\pgfqpoint{1.941629in}{0.554545in}}%
\pgfpathlineto{\pgfqpoint{1.940990in}{0.554102in}}%
\pgfpathlineto{\pgfqpoint{1.940242in}{0.553660in}}%
\pgfpathlineto{\pgfqpoint{1.939382in}{0.553217in}}%
\pgfpathlineto{\pgfqpoint{1.938404in}{0.552774in}}%
\pgfpathlineto{\pgfqpoint{1.937306in}{0.552331in}}%
\pgfpathlineto{\pgfqpoint{1.936089in}{0.551889in}}%
\pgfpathlineto{\pgfqpoint{1.934756in}{0.551446in}}%
\pgfpathlineto{\pgfqpoint{1.933313in}{0.551003in}}%
\pgfpathlineto{\pgfqpoint{1.931770in}{0.550560in}}%
\pgfpathlineto{\pgfqpoint{1.930144in}{0.550117in}}%
\pgfpathlineto{\pgfqpoint{1.928452in}{0.549675in}}%
\pgfpathlineto{\pgfqpoint{1.926718in}{0.549232in}}%
\pgfpathlineto{\pgfqpoint{1.924966in}{0.548789in}}%
\pgfpathlineto{\pgfqpoint{1.923221in}{0.548346in}}%
\pgfpathlineto{\pgfqpoint{1.921511in}{0.547903in}}%
\pgfpathlineto{\pgfqpoint{1.919860in}{0.547461in}}%
\pgfpathlineto{\pgfqpoint{1.918292in}{0.547018in}}%
\pgfpathlineto{\pgfqpoint{1.916826in}{0.546575in}}%
\pgfpathlineto{\pgfqpoint{1.915479in}{0.546132in}}%
\pgfpathlineto{\pgfqpoint{1.914263in}{0.545690in}}%
\pgfpathlineto{\pgfqpoint{1.913184in}{0.545247in}}%
\pgfpathlineto{\pgfqpoint{1.912244in}{0.544804in}}%
\pgfpathlineto{\pgfqpoint{1.911441in}{0.544361in}}%
\pgfpathlineto{\pgfqpoint{1.910770in}{0.543918in}}%
\pgfpathlineto{\pgfqpoint{1.910220in}{0.543476in}}%
\pgfpathlineto{\pgfqpoint{1.909781in}{0.543033in}}%
\pgfpathlineto{\pgfqpoint{1.909438in}{0.542590in}}%
\pgfpathlineto{\pgfqpoint{1.909177in}{0.542147in}}%
\pgfpathlineto{\pgfqpoint{1.908983in}{0.541705in}}%
\pgfpathlineto{\pgfqpoint{1.908843in}{0.541262in}}%
\pgfpathlineto{\pgfqpoint{1.908742in}{0.540819in}}%
\pgfpathlineto{\pgfqpoint{1.908667in}{0.540376in}}%
\pgfpathlineto{\pgfqpoint{1.908609in}{0.539933in}}%
\pgfpathlineto{\pgfqpoint{1.908559in}{0.539491in}}%
\pgfpathlineto{\pgfqpoint{1.908508in}{0.539048in}}%
\pgfpathlineto{\pgfqpoint{1.908452in}{0.538605in}}%
\pgfpathlineto{\pgfqpoint{1.908386in}{0.538162in}}%
\pgfpathlineto{\pgfqpoint{1.908308in}{0.537719in}}%
\pgfpathlineto{\pgfqpoint{1.908218in}{0.537277in}}%
\pgfpathlineto{\pgfqpoint{1.908218in}{0.537277in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650829in}{0.473557in}}{\pgfqpoint{2.325434in}{1.285133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.240061in}{0.543064in}}{\pgfqpoint{2.314237in}{0.641435in}}{%
\pgfpathmoveto{\pgfqpoint{2.278676in}{0.543064in}}%
\pgfpathlineto{\pgfqpoint{2.275622in}{0.543064in}}%
\pgfpathlineto{\pgfqpoint{2.275552in}{0.544058in}}%
\pgfpathlineto{\pgfqpoint{2.275483in}{0.545051in}}%
\pgfpathlineto{\pgfqpoint{2.275413in}{0.546045in}}%
\pgfpathlineto{\pgfqpoint{2.275338in}{0.547038in}}%
\pgfpathlineto{\pgfqpoint{2.275254in}{0.548032in}}%
\pgfpathlineto{\pgfqpoint{2.275157in}{0.549026in}}%
\pgfpathlineto{\pgfqpoint{2.275041in}{0.550019in}}%
\pgfpathlineto{\pgfqpoint{2.274902in}{0.551013in}}%
\pgfpathlineto{\pgfqpoint{2.274734in}{0.552007in}}%
\pgfpathlineto{\pgfqpoint{2.274532in}{0.553000in}}%
\pgfpathlineto{\pgfqpoint{2.274289in}{0.553994in}}%
\pgfpathlineto{\pgfqpoint{2.274002in}{0.554988in}}%
\pgfpathlineto{\pgfqpoint{2.273663in}{0.555981in}}%
\pgfpathlineto{\pgfqpoint{2.273268in}{0.556975in}}%
\pgfpathlineto{\pgfqpoint{2.272813in}{0.557969in}}%
\pgfpathlineto{\pgfqpoint{2.272293in}{0.558962in}}%
\pgfpathlineto{\pgfqpoint{2.271706in}{0.559956in}}%
\pgfpathlineto{\pgfqpoint{2.271048in}{0.560950in}}%
\pgfpathlineto{\pgfqpoint{2.270319in}{0.561943in}}%
\pgfpathlineto{\pgfqpoint{2.269518in}{0.562937in}}%
\pgfpathlineto{\pgfqpoint{2.268648in}{0.563931in}}%
\pgfpathlineto{\pgfqpoint{2.267710in}{0.564924in}}%
\pgfpathlineto{\pgfqpoint{2.266711in}{0.565918in}}%
\pgfpathlineto{\pgfqpoint{2.265655in}{0.566912in}}%
\pgfpathlineto{\pgfqpoint{2.264548in}{0.567905in}}%
\pgfpathlineto{\pgfqpoint{2.263400in}{0.568899in}}%
\pgfpathlineto{\pgfqpoint{2.262216in}{0.569892in}}%
\pgfpathlineto{\pgfqpoint{2.261005in}{0.570886in}}%
\pgfpathlineto{\pgfqpoint{2.259773in}{0.571880in}}%
\pgfpathlineto{\pgfqpoint{2.258527in}{0.572873in}}%
\pgfpathlineto{\pgfqpoint{2.257271in}{0.573867in}}%
\pgfpathlineto{\pgfqpoint{2.256009in}{0.574861in}}%
\pgfpathlineto{\pgfqpoint{2.254744in}{0.575854in}}%
\pgfpathlineto{\pgfqpoint{2.253477in}{0.576848in}}%
\pgfpathlineto{\pgfqpoint{2.252210in}{0.577842in}}%
\pgfpathlineto{\pgfqpoint{2.250945in}{0.578835in}}%
\pgfpathlineto{\pgfqpoint{2.249685in}{0.579829in}}%
\pgfpathlineto{\pgfqpoint{2.248437in}{0.580823in}}%
\pgfpathlineto{\pgfqpoint{2.247209in}{0.581816in}}%
\pgfpathlineto{\pgfqpoint{2.246012in}{0.582810in}}%
\pgfpathlineto{\pgfqpoint{2.244864in}{0.583804in}}%
\pgfpathlineto{\pgfqpoint{2.243782in}{0.584797in}}%
\pgfpathlineto{\pgfqpoint{2.242791in}{0.585791in}}%
\pgfpathlineto{\pgfqpoint{2.241915in}{0.586785in}}%
\pgfpathlineto{\pgfqpoint{2.241181in}{0.587778in}}%
\pgfpathlineto{\pgfqpoint{2.240612in}{0.588772in}}%
\pgfpathlineto{\pgfqpoint{2.240233in}{0.589765in}}%
\pgfpathlineto{\pgfqpoint{2.240061in}{0.590759in}}%
\pgfpathlineto{\pgfqpoint{2.240107in}{0.591753in}}%
\pgfpathlineto{\pgfqpoint{2.240377in}{0.592746in}}%
\pgfpathlineto{\pgfqpoint{2.240867in}{0.593740in}}%
\pgfpathlineto{\pgfqpoint{2.241562in}{0.594734in}}%
\pgfpathlineto{\pgfqpoint{2.242441in}{0.595727in}}%
\pgfpathlineto{\pgfqpoint{2.243474in}{0.596721in}}%
\pgfpathlineto{\pgfqpoint{2.244626in}{0.597715in}}%
\pgfpathlineto{\pgfqpoint{2.245854in}{0.598708in}}%
\pgfpathlineto{\pgfqpoint{2.247117in}{0.599702in}}%
\pgfpathlineto{\pgfqpoint{2.248370in}{0.600696in}}%
\pgfpathlineto{\pgfqpoint{2.249575in}{0.601689in}}%
\pgfpathlineto{\pgfqpoint{2.250694in}{0.602683in}}%
\pgfpathlineto{\pgfqpoint{2.251699in}{0.603677in}}%
\pgfpathlineto{\pgfqpoint{2.252569in}{0.604670in}}%
\pgfpathlineto{\pgfqpoint{2.253292in}{0.605664in}}%
\pgfpathlineto{\pgfqpoint{2.253862in}{0.606658in}}%
\pgfpathlineto{\pgfqpoint{2.254287in}{0.607651in}}%
\pgfpathlineto{\pgfqpoint{2.254579in}{0.608645in}}%
\pgfpathlineto{\pgfqpoint{2.254756in}{0.609639in}}%
\pgfpathlineto{\pgfqpoint{2.254844in}{0.610632in}}%
\pgfpathlineto{\pgfqpoint{2.254869in}{0.611626in}}%
\pgfpathlineto{\pgfqpoint{2.254861in}{0.612619in}}%
\pgfpathlineto{\pgfqpoint{2.254847in}{0.613613in}}%
\pgfpathlineto{\pgfqpoint{2.254853in}{0.614607in}}%
\pgfpathlineto{\pgfqpoint{2.254903in}{0.615600in}}%
\pgfpathlineto{\pgfqpoint{2.255014in}{0.616594in}}%
\pgfpathlineto{\pgfqpoint{2.255200in}{0.617588in}}%
\pgfpathlineto{\pgfqpoint{2.255470in}{0.618581in}}%
\pgfpathlineto{\pgfqpoint{2.255827in}{0.619575in}}%
\pgfpathlineto{\pgfqpoint{2.256270in}{0.620569in}}%
\pgfpathlineto{\pgfqpoint{2.256793in}{0.621562in}}%
\pgfpathlineto{\pgfqpoint{2.257390in}{0.622556in}}%
\pgfpathlineto{\pgfqpoint{2.258049in}{0.623550in}}%
\pgfpathlineto{\pgfqpoint{2.258760in}{0.624543in}}%
\pgfpathlineto{\pgfqpoint{2.259510in}{0.625537in}}%
\pgfpathlineto{\pgfqpoint{2.260290in}{0.626531in}}%
\pgfpathlineto{\pgfqpoint{2.261089in}{0.627524in}}%
\pgfpathlineto{\pgfqpoint{2.261897in}{0.628518in}}%
\pgfpathlineto{\pgfqpoint{2.262709in}{0.629512in}}%
\pgfpathlineto{\pgfqpoint{2.263518in}{0.630505in}}%
\pgfpathlineto{\pgfqpoint{2.264320in}{0.631499in}}%
\pgfpathlineto{\pgfqpoint{2.265113in}{0.632492in}}%
\pgfpathlineto{\pgfqpoint{2.265893in}{0.633486in}}%
\pgfpathlineto{\pgfqpoint{2.266660in}{0.634480in}}%
\pgfpathlineto{\pgfqpoint{2.267412in}{0.635473in}}%
\pgfpathlineto{\pgfqpoint{2.268148in}{0.636467in}}%
\pgfpathlineto{\pgfqpoint{2.268866in}{0.637461in}}%
\pgfpathlineto{\pgfqpoint{2.269565in}{0.638454in}}%
\pgfpathlineto{\pgfqpoint{2.270243in}{0.639448in}}%
\pgfpathlineto{\pgfqpoint{2.270897in}{0.640442in}}%
\pgfpathlineto{\pgfqpoint{2.271524in}{0.641435in}}%
\pgfpathlineto{\pgfqpoint{2.282774in}{0.641435in}}%
\pgfpathlineto{\pgfqpoint{2.282774in}{0.641435in}}%
\pgfpathlineto{\pgfqpoint{2.283401in}{0.640442in}}%
\pgfpathlineto{\pgfqpoint{2.284055in}{0.639448in}}%
\pgfpathlineto{\pgfqpoint{2.284733in}{0.638454in}}%
\pgfpathlineto{\pgfqpoint{2.285432in}{0.637461in}}%
\pgfpathlineto{\pgfqpoint{2.286150in}{0.636467in}}%
\pgfpathlineto{\pgfqpoint{2.286886in}{0.635473in}}%
\pgfpathlineto{\pgfqpoint{2.287638in}{0.634480in}}%
\pgfpathlineto{\pgfqpoint{2.288405in}{0.633486in}}%
\pgfpathlineto{\pgfqpoint{2.289185in}{0.632492in}}%
\pgfpathlineto{\pgfqpoint{2.289978in}{0.631499in}}%
\pgfpathlineto{\pgfqpoint{2.290780in}{0.630505in}}%
\pgfpathlineto{\pgfqpoint{2.291589in}{0.629512in}}%
\pgfpathlineto{\pgfqpoint{2.292401in}{0.628518in}}%
\pgfpathlineto{\pgfqpoint{2.293209in}{0.627524in}}%
\pgfpathlineto{\pgfqpoint{2.294008in}{0.626531in}}%
\pgfpathlineto{\pgfqpoint{2.294788in}{0.625537in}}%
\pgfpathlineto{\pgfqpoint{2.295538in}{0.624543in}}%
\pgfpathlineto{\pgfqpoint{2.296249in}{0.623550in}}%
\pgfpathlineto{\pgfqpoint{2.296908in}{0.622556in}}%
\pgfpathlineto{\pgfqpoint{2.297505in}{0.621562in}}%
\pgfpathlineto{\pgfqpoint{2.298028in}{0.620569in}}%
\pgfpathlineto{\pgfqpoint{2.298471in}{0.619575in}}%
\pgfpathlineto{\pgfqpoint{2.298828in}{0.618581in}}%
\pgfpathlineto{\pgfqpoint{2.299098in}{0.617588in}}%
\pgfpathlineto{\pgfqpoint{2.299284in}{0.616594in}}%
\pgfpathlineto{\pgfqpoint{2.299395in}{0.615600in}}%
\pgfpathlineto{\pgfqpoint{2.299445in}{0.614607in}}%
\pgfpathlineto{\pgfqpoint{2.299451in}{0.613613in}}%
\pgfpathlineto{\pgfqpoint{2.299437in}{0.612619in}}%
\pgfpathlineto{\pgfqpoint{2.299429in}{0.611626in}}%
\pgfpathlineto{\pgfqpoint{2.299454in}{0.610632in}}%
\pgfpathlineto{\pgfqpoint{2.299542in}{0.609639in}}%
\pgfpathlineto{\pgfqpoint{2.299719in}{0.608645in}}%
\pgfpathlineto{\pgfqpoint{2.300011in}{0.607651in}}%
\pgfpathlineto{\pgfqpoint{2.300436in}{0.606658in}}%
\pgfpathlineto{\pgfqpoint{2.301006in}{0.605664in}}%
\pgfpathlineto{\pgfqpoint{2.301729in}{0.604670in}}%
\pgfpathlineto{\pgfqpoint{2.302599in}{0.603677in}}%
\pgfpathlineto{\pgfqpoint{2.303604in}{0.602683in}}%
\pgfpathlineto{\pgfqpoint{2.304723in}{0.601689in}}%
\pgfpathlineto{\pgfqpoint{2.305928in}{0.600696in}}%
\pgfpathlineto{\pgfqpoint{2.307181in}{0.599702in}}%
\pgfpathlineto{\pgfqpoint{2.308444in}{0.598708in}}%
\pgfpathlineto{\pgfqpoint{2.309672in}{0.597715in}}%
\pgfpathlineto{\pgfqpoint{2.310824in}{0.596721in}}%
\pgfpathlineto{\pgfqpoint{2.311857in}{0.595727in}}%
\pgfpathlineto{\pgfqpoint{2.312736in}{0.594734in}}%
\pgfpathlineto{\pgfqpoint{2.313431in}{0.593740in}}%
\pgfpathlineto{\pgfqpoint{2.313921in}{0.592746in}}%
\pgfpathlineto{\pgfqpoint{2.314191in}{0.591753in}}%
\pgfpathlineto{\pgfqpoint{2.314237in}{0.590759in}}%
\pgfpathlineto{\pgfqpoint{2.314065in}{0.589765in}}%
\pgfpathlineto{\pgfqpoint{2.313686in}{0.588772in}}%
\pgfpathlineto{\pgfqpoint{2.313117in}{0.587778in}}%
\pgfpathlineto{\pgfqpoint{2.312383in}{0.586785in}}%
\pgfpathlineto{\pgfqpoint{2.311507in}{0.585791in}}%
\pgfpathlineto{\pgfqpoint{2.310516in}{0.584797in}}%
\pgfpathlineto{\pgfqpoint{2.309435in}{0.583804in}}%
\pgfpathlineto{\pgfqpoint{2.308286in}{0.582810in}}%
\pgfpathlineto{\pgfqpoint{2.307089in}{0.581816in}}%
\pgfpathlineto{\pgfqpoint{2.305861in}{0.580823in}}%
\pgfpathlineto{\pgfqpoint{2.304613in}{0.579829in}}%
\pgfpathlineto{\pgfqpoint{2.303353in}{0.578835in}}%
\pgfpathlineto{\pgfqpoint{2.302088in}{0.577842in}}%
\pgfpathlineto{\pgfqpoint{2.300821in}{0.576848in}}%
\pgfpathlineto{\pgfqpoint{2.299554in}{0.575854in}}%
\pgfpathlineto{\pgfqpoint{2.298289in}{0.574861in}}%
\pgfpathlineto{\pgfqpoint{2.297027in}{0.573867in}}%
\pgfpathlineto{\pgfqpoint{2.295771in}{0.572873in}}%
\pgfpathlineto{\pgfqpoint{2.294525in}{0.571880in}}%
\pgfpathlineto{\pgfqpoint{2.293293in}{0.570886in}}%
\pgfpathlineto{\pgfqpoint{2.292082in}{0.569892in}}%
\pgfpathlineto{\pgfqpoint{2.290898in}{0.568899in}}%
\pgfpathlineto{\pgfqpoint{2.289750in}{0.567905in}}%
\pgfpathlineto{\pgfqpoint{2.288643in}{0.566912in}}%
\pgfpathlineto{\pgfqpoint{2.287587in}{0.565918in}}%
\pgfpathlineto{\pgfqpoint{2.286588in}{0.564924in}}%
\pgfpathlineto{\pgfqpoint{2.285651in}{0.563931in}}%
\pgfpathlineto{\pgfqpoint{2.284780in}{0.562937in}}%
\pgfpathlineto{\pgfqpoint{2.283979in}{0.561943in}}%
\pgfpathlineto{\pgfqpoint{2.283250in}{0.560950in}}%
\pgfpathlineto{\pgfqpoint{2.282592in}{0.559956in}}%
\pgfpathlineto{\pgfqpoint{2.282005in}{0.558962in}}%
\pgfpathlineto{\pgfqpoint{2.281485in}{0.557969in}}%
\pgfpathlineto{\pgfqpoint{2.281030in}{0.556975in}}%
\pgfpathlineto{\pgfqpoint{2.280635in}{0.555981in}}%
\pgfpathlineto{\pgfqpoint{2.280297in}{0.554988in}}%
\pgfpathlineto{\pgfqpoint{2.280009in}{0.553994in}}%
\pgfpathlineto{\pgfqpoint{2.279766in}{0.553000in}}%
\pgfpathlineto{\pgfqpoint{2.279564in}{0.552007in}}%
\pgfpathlineto{\pgfqpoint{2.279396in}{0.551013in}}%
\pgfpathlineto{\pgfqpoint{2.279257in}{0.550019in}}%
\pgfpathlineto{\pgfqpoint{2.279141in}{0.549026in}}%
\pgfpathlineto{\pgfqpoint{2.279044in}{0.548032in}}%
\pgfpathlineto{\pgfqpoint{2.278960in}{0.547038in}}%
\pgfpathlineto{\pgfqpoint{2.278885in}{0.546045in}}%
\pgfpathlineto{\pgfqpoint{2.278815in}{0.545051in}}%
\pgfpathlineto{\pgfqpoint{2.278746in}{0.544058in}}%
\pgfpathlineto{\pgfqpoint{2.278676in}{0.543064in}}%
\pgfpathlineto{\pgfqpoint{2.278676in}{0.543064in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650829in}{0.473557in}}{\pgfqpoint{2.325434in}{1.285133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.610943in}{0.546043in}}{\pgfqpoint{2.685120in}{0.686177in}}{%
\pgfpathmoveto{\pgfqpoint{2.649117in}{0.546043in}}%
\pgfpathlineto{\pgfqpoint{2.646946in}{0.546043in}}%
\pgfpathlineto{\pgfqpoint{2.646960in}{0.547459in}}%
\pgfpathlineto{\pgfqpoint{2.647002in}{0.548874in}}%
\pgfpathlineto{\pgfqpoint{2.647067in}{0.550290in}}%
\pgfpathlineto{\pgfqpoint{2.647151in}{0.551705in}}%
\pgfpathlineto{\pgfqpoint{2.647249in}{0.553121in}}%
\pgfpathlineto{\pgfqpoint{2.647354in}{0.554536in}}%
\pgfpathlineto{\pgfqpoint{2.647460in}{0.555952in}}%
\pgfpathlineto{\pgfqpoint{2.647561in}{0.557367in}}%
\pgfpathlineto{\pgfqpoint{2.647655in}{0.558783in}}%
\pgfpathlineto{\pgfqpoint{2.647738in}{0.560198in}}%
\pgfpathlineto{\pgfqpoint{2.647808in}{0.561614in}}%
\pgfpathlineto{\pgfqpoint{2.647866in}{0.563029in}}%
\pgfpathlineto{\pgfqpoint{2.647912in}{0.564445in}}%
\pgfpathlineto{\pgfqpoint{2.647947in}{0.565860in}}%
\pgfpathlineto{\pgfqpoint{2.647973in}{0.567276in}}%
\pgfpathlineto{\pgfqpoint{2.647992in}{0.568691in}}%
\pgfpathlineto{\pgfqpoint{2.648004in}{0.570107in}}%
\pgfpathlineto{\pgfqpoint{2.648010in}{0.571522in}}%
\pgfpathlineto{\pgfqpoint{2.648012in}{0.572937in}}%
\pgfpathlineto{\pgfqpoint{2.648009in}{0.574353in}}%
\pgfpathlineto{\pgfqpoint{2.648000in}{0.575768in}}%
\pgfpathlineto{\pgfqpoint{2.647984in}{0.577184in}}%
\pgfpathlineto{\pgfqpoint{2.647958in}{0.578599in}}%
\pgfpathlineto{\pgfqpoint{2.647918in}{0.580015in}}%
\pgfpathlineto{\pgfqpoint{2.647862in}{0.581430in}}%
\pgfpathlineto{\pgfqpoint{2.647782in}{0.582846in}}%
\pgfpathlineto{\pgfqpoint{2.647672in}{0.584261in}}%
\pgfpathlineto{\pgfqpoint{2.647526in}{0.585677in}}%
\pgfpathlineto{\pgfqpoint{2.647335in}{0.587092in}}%
\pgfpathlineto{\pgfqpoint{2.647093in}{0.588508in}}%
\pgfpathlineto{\pgfqpoint{2.646792in}{0.589923in}}%
\pgfpathlineto{\pgfqpoint{2.646426in}{0.591339in}}%
\pgfpathlineto{\pgfqpoint{2.645991in}{0.592754in}}%
\pgfpathlineto{\pgfqpoint{2.645482in}{0.594170in}}%
\pgfpathlineto{\pgfqpoint{2.644897in}{0.595585in}}%
\pgfpathlineto{\pgfqpoint{2.644235in}{0.597001in}}%
\pgfpathlineto{\pgfqpoint{2.643494in}{0.598416in}}%
\pgfpathlineto{\pgfqpoint{2.642673in}{0.599832in}}%
\pgfpathlineto{\pgfqpoint{2.641770in}{0.601247in}}%
\pgfpathlineto{\pgfqpoint{2.640781in}{0.602663in}}%
\pgfpathlineto{\pgfqpoint{2.639702in}{0.604078in}}%
\pgfpathlineto{\pgfqpoint{2.638528in}{0.605494in}}%
\pgfpathlineto{\pgfqpoint{2.637252in}{0.606909in}}%
\pgfpathlineto{\pgfqpoint{2.635868in}{0.608325in}}%
\pgfpathlineto{\pgfqpoint{2.634372in}{0.609740in}}%
\pgfpathlineto{\pgfqpoint{2.632761in}{0.611156in}}%
\pgfpathlineto{\pgfqpoint{2.631040in}{0.612571in}}%
\pgfpathlineto{\pgfqpoint{2.629217in}{0.613987in}}%
\pgfpathlineto{\pgfqpoint{2.627307in}{0.615402in}}%
\pgfpathlineto{\pgfqpoint{2.625333in}{0.616818in}}%
\pgfpathlineto{\pgfqpoint{2.623327in}{0.618233in}}%
\pgfpathlineto{\pgfqpoint{2.621329in}{0.619649in}}%
\pgfpathlineto{\pgfqpoint{2.619383in}{0.621064in}}%
\pgfpathlineto{\pgfqpoint{2.617538in}{0.622480in}}%
\pgfpathlineto{\pgfqpoint{2.615842in}{0.623895in}}%
\pgfpathlineto{\pgfqpoint{2.614344in}{0.625311in}}%
\pgfpathlineto{\pgfqpoint{2.613085in}{0.626726in}}%
\pgfpathlineto{\pgfqpoint{2.612097in}{0.628142in}}%
\pgfpathlineto{\pgfqpoint{2.611403in}{0.629557in}}%
\pgfpathlineto{\pgfqpoint{2.611018in}{0.630973in}}%
\pgfpathlineto{\pgfqpoint{2.610943in}{0.632388in}}%
\pgfpathlineto{\pgfqpoint{2.611173in}{0.633804in}}%
\pgfpathlineto{\pgfqpoint{2.611691in}{0.635219in}}%
\pgfpathlineto{\pgfqpoint{2.612478in}{0.636635in}}%
\pgfpathlineto{\pgfqpoint{2.613504in}{0.638050in}}%
\pgfpathlineto{\pgfqpoint{2.614740in}{0.639466in}}%
\pgfpathlineto{\pgfqpoint{2.616149in}{0.640881in}}%
\pgfpathlineto{\pgfqpoint{2.617693in}{0.642297in}}%
\pgfpathlineto{\pgfqpoint{2.619332in}{0.643712in}}%
\pgfpathlineto{\pgfqpoint{2.621026in}{0.645128in}}%
\pgfpathlineto{\pgfqpoint{2.622737in}{0.646543in}}%
\pgfpathlineto{\pgfqpoint{2.624428in}{0.647959in}}%
\pgfpathlineto{\pgfqpoint{2.626066in}{0.649374in}}%
\pgfpathlineto{\pgfqpoint{2.627626in}{0.650790in}}%
\pgfpathlineto{\pgfqpoint{2.629083in}{0.652205in}}%
\pgfpathlineto{\pgfqpoint{2.630423in}{0.653621in}}%
\pgfpathlineto{\pgfqpoint{2.631635in}{0.655036in}}%
\pgfpathlineto{\pgfqpoint{2.632717in}{0.656452in}}%
\pgfpathlineto{\pgfqpoint{2.633670in}{0.657867in}}%
\pgfpathlineto{\pgfqpoint{2.634505in}{0.659283in}}%
\pgfpathlineto{\pgfqpoint{2.635238in}{0.660698in}}%
\pgfpathlineto{\pgfqpoint{2.635889in}{0.662114in}}%
\pgfpathlineto{\pgfqpoint{2.636483in}{0.663529in}}%
\pgfpathlineto{\pgfqpoint{2.637046in}{0.664945in}}%
\pgfpathlineto{\pgfqpoint{2.637603in}{0.666360in}}%
\pgfpathlineto{\pgfqpoint{2.638175in}{0.667775in}}%
\pgfpathlineto{\pgfqpoint{2.638776in}{0.669191in}}%
\pgfpathlineto{\pgfqpoint{2.639414in}{0.670606in}}%
\pgfpathlineto{\pgfqpoint{2.640087in}{0.672022in}}%
\pgfpathlineto{\pgfqpoint{2.640786in}{0.673437in}}%
\pgfpathlineto{\pgfqpoint{2.641498in}{0.674853in}}%
\pgfpathlineto{\pgfqpoint{2.642205in}{0.676268in}}%
\pgfpathlineto{\pgfqpoint{2.642887in}{0.677684in}}%
\pgfpathlineto{\pgfqpoint{2.643529in}{0.679099in}}%
\pgfpathlineto{\pgfqpoint{2.644118in}{0.680515in}}%
\pgfpathlineto{\pgfqpoint{2.644647in}{0.681930in}}%
\pgfpathlineto{\pgfqpoint{2.645114in}{0.683346in}}%
\pgfpathlineto{\pgfqpoint{2.645521in}{0.684761in}}%
\pgfpathlineto{\pgfqpoint{2.645874in}{0.686177in}}%
\pgfpathlineto{\pgfqpoint{2.650189in}{0.686177in}}%
\pgfpathlineto{\pgfqpoint{2.650189in}{0.686177in}}%
\pgfpathlineto{\pgfqpoint{2.650542in}{0.684761in}}%
\pgfpathlineto{\pgfqpoint{2.650949in}{0.683346in}}%
\pgfpathlineto{\pgfqpoint{2.651416in}{0.681930in}}%
\pgfpathlineto{\pgfqpoint{2.651945in}{0.680515in}}%
\pgfpathlineto{\pgfqpoint{2.652535in}{0.679099in}}%
\pgfpathlineto{\pgfqpoint{2.653176in}{0.677684in}}%
\pgfpathlineto{\pgfqpoint{2.653859in}{0.676268in}}%
\pgfpathlineto{\pgfqpoint{2.654565in}{0.674853in}}%
\pgfpathlineto{\pgfqpoint{2.655277in}{0.673437in}}%
\pgfpathlineto{\pgfqpoint{2.655977in}{0.672022in}}%
\pgfpathlineto{\pgfqpoint{2.656650in}{0.670606in}}%
\pgfpathlineto{\pgfqpoint{2.657288in}{0.669191in}}%
\pgfpathlineto{\pgfqpoint{2.657889in}{0.667775in}}%
\pgfpathlineto{\pgfqpoint{2.658460in}{0.666360in}}%
\pgfpathlineto{\pgfqpoint{2.659017in}{0.664945in}}%
\pgfpathlineto{\pgfqpoint{2.659580in}{0.663529in}}%
\pgfpathlineto{\pgfqpoint{2.660174in}{0.662114in}}%
\pgfpathlineto{\pgfqpoint{2.660825in}{0.660698in}}%
\pgfpathlineto{\pgfqpoint{2.661558in}{0.659283in}}%
\pgfpathlineto{\pgfqpoint{2.662393in}{0.657867in}}%
\pgfpathlineto{\pgfqpoint{2.663347in}{0.656452in}}%
\pgfpathlineto{\pgfqpoint{2.664428in}{0.655036in}}%
\pgfpathlineto{\pgfqpoint{2.665640in}{0.653621in}}%
\pgfpathlineto{\pgfqpoint{2.666980in}{0.652205in}}%
\pgfpathlineto{\pgfqpoint{2.668438in}{0.650790in}}%
\pgfpathlineto{\pgfqpoint{2.669997in}{0.649374in}}%
\pgfpathlineto{\pgfqpoint{2.671636in}{0.647959in}}%
\pgfpathlineto{\pgfqpoint{2.673327in}{0.646543in}}%
\pgfpathlineto{\pgfqpoint{2.675037in}{0.645128in}}%
\pgfpathlineto{\pgfqpoint{2.676732in}{0.643712in}}%
\pgfpathlineto{\pgfqpoint{2.678371in}{0.642297in}}%
\pgfpathlineto{\pgfqpoint{2.679915in}{0.640881in}}%
\pgfpathlineto{\pgfqpoint{2.681323in}{0.639466in}}%
\pgfpathlineto{\pgfqpoint{2.682559in}{0.638050in}}%
\pgfpathlineto{\pgfqpoint{2.683586in}{0.636635in}}%
\pgfpathlineto{\pgfqpoint{2.684372in}{0.635219in}}%
\pgfpathlineto{\pgfqpoint{2.684891in}{0.633804in}}%
\pgfpathlineto{\pgfqpoint{2.685120in}{0.632388in}}%
\pgfpathlineto{\pgfqpoint{2.685045in}{0.630973in}}%
\pgfpathlineto{\pgfqpoint{2.684660in}{0.629557in}}%
\pgfpathlineto{\pgfqpoint{2.683967in}{0.628142in}}%
\pgfpathlineto{\pgfqpoint{2.682979in}{0.626726in}}%
\pgfpathlineto{\pgfqpoint{2.681719in}{0.625311in}}%
\pgfpathlineto{\pgfqpoint{2.680221in}{0.623895in}}%
\pgfpathlineto{\pgfqpoint{2.678526in}{0.622480in}}%
\pgfpathlineto{\pgfqpoint{2.676680in}{0.621064in}}%
\pgfpathlineto{\pgfqpoint{2.674734in}{0.619649in}}%
\pgfpathlineto{\pgfqpoint{2.672736in}{0.618233in}}%
\pgfpathlineto{\pgfqpoint{2.670730in}{0.616818in}}%
\pgfpathlineto{\pgfqpoint{2.668757in}{0.615402in}}%
\pgfpathlineto{\pgfqpoint{2.666846in}{0.613987in}}%
\pgfpathlineto{\pgfqpoint{2.665023in}{0.612571in}}%
\pgfpathlineto{\pgfqpoint{2.663302in}{0.611156in}}%
\pgfpathlineto{\pgfqpoint{2.661692in}{0.609740in}}%
\pgfpathlineto{\pgfqpoint{2.660196in}{0.608325in}}%
\pgfpathlineto{\pgfqpoint{2.658812in}{0.606909in}}%
\pgfpathlineto{\pgfqpoint{2.657535in}{0.605494in}}%
\pgfpathlineto{\pgfqpoint{2.656361in}{0.604078in}}%
\pgfpathlineto{\pgfqpoint{2.655282in}{0.602663in}}%
\pgfpathlineto{\pgfqpoint{2.654294in}{0.601247in}}%
\pgfpathlineto{\pgfqpoint{2.653391in}{0.599832in}}%
\pgfpathlineto{\pgfqpoint{2.652570in}{0.598416in}}%
\pgfpathlineto{\pgfqpoint{2.651829in}{0.597001in}}%
\pgfpathlineto{\pgfqpoint{2.651166in}{0.595585in}}%
\pgfpathlineto{\pgfqpoint{2.650581in}{0.594170in}}%
\pgfpathlineto{\pgfqpoint{2.650072in}{0.592754in}}%
\pgfpathlineto{\pgfqpoint{2.649637in}{0.591339in}}%
\pgfpathlineto{\pgfqpoint{2.649271in}{0.589923in}}%
\pgfpathlineto{\pgfqpoint{2.648970in}{0.588508in}}%
\pgfpathlineto{\pgfqpoint{2.648728in}{0.587092in}}%
\pgfpathlineto{\pgfqpoint{2.648538in}{0.585677in}}%
\pgfpathlineto{\pgfqpoint{2.648391in}{0.584261in}}%
\pgfpathlineto{\pgfqpoint{2.648282in}{0.582846in}}%
\pgfpathlineto{\pgfqpoint{2.648202in}{0.581430in}}%
\pgfpathlineto{\pgfqpoint{2.648145in}{0.580015in}}%
\pgfpathlineto{\pgfqpoint{2.648106in}{0.578599in}}%
\pgfpathlineto{\pgfqpoint{2.648080in}{0.577184in}}%
\pgfpathlineto{\pgfqpoint{2.648064in}{0.575768in}}%
\pgfpathlineto{\pgfqpoint{2.648055in}{0.574353in}}%
\pgfpathlineto{\pgfqpoint{2.648051in}{0.572937in}}%
\pgfpathlineto{\pgfqpoint{2.648053in}{0.571522in}}%
\pgfpathlineto{\pgfqpoint{2.648060in}{0.570107in}}%
\pgfpathlineto{\pgfqpoint{2.648072in}{0.568691in}}%
\pgfpathlineto{\pgfqpoint{2.648090in}{0.567276in}}%
\pgfpathlineto{\pgfqpoint{2.648116in}{0.565860in}}%
\pgfpathlineto{\pgfqpoint{2.648151in}{0.564445in}}%
\pgfpathlineto{\pgfqpoint{2.648197in}{0.563029in}}%
\pgfpathlineto{\pgfqpoint{2.648255in}{0.561614in}}%
\pgfpathlineto{\pgfqpoint{2.648325in}{0.560198in}}%
\pgfpathlineto{\pgfqpoint{2.648408in}{0.558783in}}%
\pgfpathlineto{\pgfqpoint{2.648502in}{0.557367in}}%
\pgfpathlineto{\pgfqpoint{2.648604in}{0.555952in}}%
\pgfpathlineto{\pgfqpoint{2.648710in}{0.554536in}}%
\pgfpathlineto{\pgfqpoint{2.648815in}{0.553121in}}%
\pgfpathlineto{\pgfqpoint{2.648912in}{0.551705in}}%
\pgfpathlineto{\pgfqpoint{2.648997in}{0.550290in}}%
\pgfpathlineto{\pgfqpoint{2.649062in}{0.548874in}}%
\pgfpathlineto{\pgfqpoint{2.649103in}{0.547459in}}%
\pgfpathlineto{\pgfqpoint{2.649117in}{0.546043in}}%
\pgfpathlineto{\pgfqpoint{2.649117in}{0.546043in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650829in}{0.473557in}}{\pgfqpoint{2.325434in}{1.285133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.849251in}{0.531972in}}{\pgfqpoint{0.923427in}{0.533189in}}{%
\pgfpathmoveto{\pgfqpoint{0.923427in}{0.531972in}}%
\pgfpathlineto{\pgfqpoint{0.849251in}{0.531972in}}%
\pgfpathlineto{\pgfqpoint{0.849595in}{0.531985in}}%
\pgfpathlineto{\pgfqpoint{0.850609in}{0.531997in}}%
\pgfpathlineto{\pgfqpoint{0.852237in}{0.532009in}}%
\pgfpathlineto{\pgfqpoint{0.854393in}{0.532022in}}%
\pgfpathlineto{\pgfqpoint{0.856966in}{0.532034in}}%
\pgfpathlineto{\pgfqpoint{0.859830in}{0.532046in}}%
\pgfpathlineto{\pgfqpoint{0.862858in}{0.532058in}}%
\pgfpathlineto{\pgfqpoint{0.865924in}{0.532071in}}%
\pgfpathlineto{\pgfqpoint{0.868918in}{0.532083in}}%
\pgfpathlineto{\pgfqpoint{0.871747in}{0.532095in}}%
\pgfpathlineto{\pgfqpoint{0.874343in}{0.532108in}}%
\pgfpathlineto{\pgfqpoint{0.876660in}{0.532120in}}%
\pgfpathlineto{\pgfqpoint{0.878673in}{0.532132in}}%
\pgfpathlineto{\pgfqpoint{0.880380in}{0.532144in}}%
\pgfpathlineto{\pgfqpoint{0.881792in}{0.532157in}}%
\pgfpathlineto{\pgfqpoint{0.882934in}{0.532169in}}%
\pgfpathlineto{\pgfqpoint{0.883836in}{0.532181in}}%
\pgfpathlineto{\pgfqpoint{0.884533in}{0.532194in}}%
\pgfpathlineto{\pgfqpoint{0.885060in}{0.532206in}}%
\pgfpathlineto{\pgfqpoint{0.885450in}{0.532218in}}%
\pgfpathlineto{\pgfqpoint{0.885733in}{0.532231in}}%
\pgfpathlineto{\pgfqpoint{0.885933in}{0.532243in}}%
\pgfpathlineto{\pgfqpoint{0.886072in}{0.532255in}}%
\pgfpathlineto{\pgfqpoint{0.886167in}{0.532267in}}%
\pgfpathlineto{\pgfqpoint{0.886230in}{0.532280in}}%
\pgfpathlineto{\pgfqpoint{0.886271in}{0.532292in}}%
\pgfpathlineto{\pgfqpoint{0.886298in}{0.532304in}}%
\pgfpathlineto{\pgfqpoint{0.886314in}{0.532317in}}%
\pgfpathlineto{\pgfqpoint{0.886325in}{0.532329in}}%
\pgfpathlineto{\pgfqpoint{0.886331in}{0.532341in}}%
\pgfpathlineto{\pgfqpoint{0.886334in}{0.532353in}}%
\pgfpathlineto{\pgfqpoint{0.886336in}{0.532366in}}%
\pgfpathlineto{\pgfqpoint{0.886338in}{0.532378in}}%
\pgfpathlineto{\pgfqpoint{0.886338in}{0.532390in}}%
\pgfpathlineto{\pgfqpoint{0.886339in}{0.532403in}}%
\pgfpathlineto{\pgfqpoint{0.886339in}{0.532415in}}%
\pgfpathlineto{\pgfqpoint{0.886339in}{0.532427in}}%
\pgfpathlineto{\pgfqpoint{0.886339in}{0.532440in}}%
\pgfpathlineto{\pgfqpoint{0.886339in}{0.532452in}}%
\pgfpathlineto{\pgfqpoint{0.886339in}{0.532464in}}%
\pgfpathlineto{\pgfqpoint{0.886339in}{0.532476in}}%
\pgfpathlineto{\pgfqpoint{0.886339in}{0.532489in}}%
\pgfpathlineto{\pgfqpoint{0.886339in}{0.532501in}}%
\pgfpathlineto{\pgfqpoint{0.886339in}{0.532513in}}%
\pgfpathlineto{\pgfqpoint{0.886339in}{0.532526in}}%
\pgfpathlineto{\pgfqpoint{0.886339in}{0.532538in}}%
\pgfpathlineto{\pgfqpoint{0.886339in}{0.532550in}}%
\pgfpathlineto{\pgfqpoint{0.886339in}{0.532562in}}%
\pgfpathlineto{\pgfqpoint{0.886339in}{0.532575in}}%
\pgfpathlineto{\pgfqpoint{0.886339in}{0.532587in}}%
\pgfpathlineto{\pgfqpoint{0.886339in}{0.532599in}}%
\pgfpathlineto{\pgfqpoint{0.886339in}{0.532612in}}%
\pgfpathlineto{\pgfqpoint{0.886339in}{0.532624in}}%
\pgfpathlineto{\pgfqpoint{0.886339in}{0.532636in}}%
\pgfpathlineto{\pgfqpoint{0.886339in}{0.532649in}}%
\pgfpathlineto{\pgfqpoint{0.886339in}{0.532661in}}%
\pgfpathlineto{\pgfqpoint{0.886339in}{0.532673in}}%
\pgfpathlineto{\pgfqpoint{0.886339in}{0.532685in}}%
\pgfpathlineto{\pgfqpoint{0.886339in}{0.532698in}}%
\pgfpathlineto{\pgfqpoint{0.886339in}{0.532710in}}%
\pgfpathlineto{\pgfqpoint{0.886339in}{0.532722in}}%
\pgfpathlineto{\pgfqpoint{0.886339in}{0.532735in}}%
\pgfpathlineto{\pgfqpoint{0.886339in}{0.532747in}}%
\pgfpathlineto{\pgfqpoint{0.886339in}{0.532759in}}%
\pgfpathlineto{\pgfqpoint{0.886339in}{0.532771in}}%
\pgfpathlineto{\pgfqpoint{0.886339in}{0.532784in}}%
\pgfpathlineto{\pgfqpoint{0.886339in}{0.532796in}}%
\pgfpathlineto{\pgfqpoint{0.886339in}{0.532808in}}%
\pgfpathlineto{\pgfqpoint{0.886339in}{0.532821in}}%
\pgfpathlineto{\pgfqpoint{0.886339in}{0.532833in}}%
\pgfpathlineto{\pgfqpoint{0.886338in}{0.532845in}}%
\pgfpathlineto{\pgfqpoint{0.886338in}{0.532858in}}%
\pgfpathlineto{\pgfqpoint{0.886337in}{0.532870in}}%
\pgfpathlineto{\pgfqpoint{0.886336in}{0.532882in}}%
\pgfpathlineto{\pgfqpoint{0.886334in}{0.532894in}}%
\pgfpathlineto{\pgfqpoint{0.886331in}{0.532907in}}%
\pgfpathlineto{\pgfqpoint{0.886327in}{0.532919in}}%
\pgfpathlineto{\pgfqpoint{0.886320in}{0.532931in}}%
\pgfpathlineto{\pgfqpoint{0.886312in}{0.532944in}}%
\pgfpathlineto{\pgfqpoint{0.886300in}{0.532956in}}%
\pgfpathlineto{\pgfqpoint{0.886284in}{0.532968in}}%
\pgfpathlineto{\pgfqpoint{0.886262in}{0.532980in}}%
\pgfpathlineto{\pgfqpoint{0.886234in}{0.532993in}}%
\pgfpathlineto{\pgfqpoint{0.886199in}{0.533005in}}%
\pgfpathlineto{\pgfqpoint{0.886156in}{0.533017in}}%
\pgfpathlineto{\pgfqpoint{0.886103in}{0.533030in}}%
\pgfpathlineto{\pgfqpoint{0.886041in}{0.533042in}}%
\pgfpathlineto{\pgfqpoint{0.885970in}{0.533054in}}%
\pgfpathlineto{\pgfqpoint{0.885890in}{0.533067in}}%
\pgfpathlineto{\pgfqpoint{0.885803in}{0.533079in}}%
\pgfpathlineto{\pgfqpoint{0.885711in}{0.533091in}}%
\pgfpathlineto{\pgfqpoint{0.885617in}{0.533103in}}%
\pgfpathlineto{\pgfqpoint{0.885523in}{0.533116in}}%
\pgfpathlineto{\pgfqpoint{0.885435in}{0.533128in}}%
\pgfpathlineto{\pgfqpoint{0.885356in}{0.533140in}}%
\pgfpathlineto{\pgfqpoint{0.885290in}{0.533153in}}%
\pgfpathlineto{\pgfqpoint{0.885240in}{0.533165in}}%
\pgfpathlineto{\pgfqpoint{0.885209in}{0.533177in}}%
\pgfpathlineto{\pgfqpoint{0.885198in}{0.533189in}}%
\pgfpathlineto{\pgfqpoint{0.887480in}{0.533189in}}%
\pgfpathlineto{\pgfqpoint{0.887480in}{0.533189in}}%
\pgfpathlineto{\pgfqpoint{0.887470in}{0.533177in}}%
\pgfpathlineto{\pgfqpoint{0.887438in}{0.533165in}}%
\pgfpathlineto{\pgfqpoint{0.887388in}{0.533153in}}%
\pgfpathlineto{\pgfqpoint{0.887322in}{0.533140in}}%
\pgfpathlineto{\pgfqpoint{0.887243in}{0.533128in}}%
\pgfpathlineto{\pgfqpoint{0.887155in}{0.533116in}}%
\pgfpathlineto{\pgfqpoint{0.887062in}{0.533103in}}%
\pgfpathlineto{\pgfqpoint{0.886967in}{0.533091in}}%
\pgfpathlineto{\pgfqpoint{0.886875in}{0.533079in}}%
\pgfpathlineto{\pgfqpoint{0.886788in}{0.533067in}}%
\pgfpathlineto{\pgfqpoint{0.886708in}{0.533054in}}%
\pgfpathlineto{\pgfqpoint{0.886637in}{0.533042in}}%
\pgfpathlineto{\pgfqpoint{0.886575in}{0.533030in}}%
\pgfpathlineto{\pgfqpoint{0.886522in}{0.533017in}}%
\pgfpathlineto{\pgfqpoint{0.886479in}{0.533005in}}%
\pgfpathlineto{\pgfqpoint{0.886444in}{0.532993in}}%
\pgfpathlineto{\pgfqpoint{0.886416in}{0.532980in}}%
\pgfpathlineto{\pgfqpoint{0.886395in}{0.532968in}}%
\pgfpathlineto{\pgfqpoint{0.886378in}{0.532956in}}%
\pgfpathlineto{\pgfqpoint{0.886366in}{0.532944in}}%
\pgfpathlineto{\pgfqpoint{0.886358in}{0.532931in}}%
\pgfpathlineto{\pgfqpoint{0.886352in}{0.532919in}}%
\pgfpathlineto{\pgfqpoint{0.886347in}{0.532907in}}%
\pgfpathlineto{\pgfqpoint{0.886344in}{0.532894in}}%
\pgfpathlineto{\pgfqpoint{0.886342in}{0.532882in}}%
\pgfpathlineto{\pgfqpoint{0.886341in}{0.532870in}}%
\pgfpathlineto{\pgfqpoint{0.886340in}{0.532858in}}%
\pgfpathlineto{\pgfqpoint{0.886340in}{0.532845in}}%
\pgfpathlineto{\pgfqpoint{0.886340in}{0.532833in}}%
\pgfpathlineto{\pgfqpoint{0.886339in}{0.532821in}}%
\pgfpathlineto{\pgfqpoint{0.886339in}{0.532808in}}%
\pgfpathlineto{\pgfqpoint{0.886339in}{0.532796in}}%
\pgfpathlineto{\pgfqpoint{0.886339in}{0.532784in}}%
\pgfpathlineto{\pgfqpoint{0.886339in}{0.532771in}}%
\pgfpathlineto{\pgfqpoint{0.886339in}{0.532759in}}%
\pgfpathlineto{\pgfqpoint{0.886339in}{0.532747in}}%
\pgfpathlineto{\pgfqpoint{0.886339in}{0.532735in}}%
\pgfpathlineto{\pgfqpoint{0.886339in}{0.532722in}}%
\pgfpathlineto{\pgfqpoint{0.886339in}{0.532710in}}%
\pgfpathlineto{\pgfqpoint{0.886339in}{0.532698in}}%
\pgfpathlineto{\pgfqpoint{0.886339in}{0.532685in}}%
\pgfpathlineto{\pgfqpoint{0.886339in}{0.532673in}}%
\pgfpathlineto{\pgfqpoint{0.886339in}{0.532661in}}%
\pgfpathlineto{\pgfqpoint{0.886339in}{0.532649in}}%
\pgfpathlineto{\pgfqpoint{0.886339in}{0.532636in}}%
\pgfpathlineto{\pgfqpoint{0.886339in}{0.532624in}}%
\pgfpathlineto{\pgfqpoint{0.886339in}{0.532612in}}%
\pgfpathlineto{\pgfqpoint{0.886339in}{0.532599in}}%
\pgfpathlineto{\pgfqpoint{0.886339in}{0.532587in}}%
\pgfpathlineto{\pgfqpoint{0.886339in}{0.532575in}}%
\pgfpathlineto{\pgfqpoint{0.886339in}{0.532562in}}%
\pgfpathlineto{\pgfqpoint{0.886339in}{0.532550in}}%
\pgfpathlineto{\pgfqpoint{0.886339in}{0.532538in}}%
\pgfpathlineto{\pgfqpoint{0.886339in}{0.532526in}}%
\pgfpathlineto{\pgfqpoint{0.886339in}{0.532513in}}%
\pgfpathlineto{\pgfqpoint{0.886339in}{0.532501in}}%
\pgfpathlineto{\pgfqpoint{0.886339in}{0.532489in}}%
\pgfpathlineto{\pgfqpoint{0.886339in}{0.532476in}}%
\pgfpathlineto{\pgfqpoint{0.886339in}{0.532464in}}%
\pgfpathlineto{\pgfqpoint{0.886339in}{0.532452in}}%
\pgfpathlineto{\pgfqpoint{0.886339in}{0.532440in}}%
\pgfpathlineto{\pgfqpoint{0.886339in}{0.532427in}}%
\pgfpathlineto{\pgfqpoint{0.886339in}{0.532415in}}%
\pgfpathlineto{\pgfqpoint{0.886339in}{0.532403in}}%
\pgfpathlineto{\pgfqpoint{0.886340in}{0.532390in}}%
\pgfpathlineto{\pgfqpoint{0.886341in}{0.532378in}}%
\pgfpathlineto{\pgfqpoint{0.886342in}{0.532366in}}%
\pgfpathlineto{\pgfqpoint{0.886344in}{0.532353in}}%
\pgfpathlineto{\pgfqpoint{0.886347in}{0.532341in}}%
\pgfpathlineto{\pgfqpoint{0.886354in}{0.532329in}}%
\pgfpathlineto{\pgfqpoint{0.886364in}{0.532317in}}%
\pgfpathlineto{\pgfqpoint{0.886380in}{0.532304in}}%
\pgfpathlineto{\pgfqpoint{0.886407in}{0.532292in}}%
\pgfpathlineto{\pgfqpoint{0.886448in}{0.532280in}}%
\pgfpathlineto{\pgfqpoint{0.886511in}{0.532267in}}%
\pgfpathlineto{\pgfqpoint{0.886606in}{0.532255in}}%
\pgfpathlineto{\pgfqpoint{0.886745in}{0.532243in}}%
\pgfpathlineto{\pgfqpoint{0.886945in}{0.532231in}}%
\pgfpathlineto{\pgfqpoint{0.887228in}{0.532218in}}%
\pgfpathlineto{\pgfqpoint{0.887618in}{0.532206in}}%
\pgfpathlineto{\pgfqpoint{0.888145in}{0.532194in}}%
\pgfpathlineto{\pgfqpoint{0.888842in}{0.532181in}}%
\pgfpathlineto{\pgfqpoint{0.889744in}{0.532169in}}%
\pgfpathlineto{\pgfqpoint{0.890886in}{0.532157in}}%
\pgfpathlineto{\pgfqpoint{0.892298in}{0.532144in}}%
\pgfpathlineto{\pgfqpoint{0.894005in}{0.532132in}}%
\pgfpathlineto{\pgfqpoint{0.896019in}{0.532120in}}%
\pgfpathlineto{\pgfqpoint{0.898335in}{0.532108in}}%
\pgfpathlineto{\pgfqpoint{0.900931in}{0.532095in}}%
\pgfpathlineto{\pgfqpoint{0.903761in}{0.532083in}}%
\pgfpathlineto{\pgfqpoint{0.906754in}{0.532071in}}%
\pgfpathlineto{\pgfqpoint{0.909821in}{0.532058in}}%
\pgfpathlineto{\pgfqpoint{0.912848in}{0.532046in}}%
\pgfpathlineto{\pgfqpoint{0.915713in}{0.532034in}}%
\pgfpathlineto{\pgfqpoint{0.918285in}{0.532022in}}%
\pgfpathlineto{\pgfqpoint{0.920441in}{0.532009in}}%
\pgfpathlineto{\pgfqpoint{0.922069in}{0.531997in}}%
\pgfpathlineto{\pgfqpoint{0.923083in}{0.531985in}}%
\pgfpathlineto{\pgfqpoint{0.923427in}{0.531972in}}%
\pgfpathlineto{\pgfqpoint{0.923427in}{0.531972in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650829in}{0.473557in}}{\pgfqpoint{2.325434in}{1.285133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.220133in}{0.531972in}}{\pgfqpoint{1.294310in}{0.614263in}}{%
\pgfpathmoveto{\pgfqpoint{1.285475in}{0.531972in}}%
\pgfpathlineto{\pgfqpoint{1.228968in}{0.531972in}}%
\pgfpathlineto{\pgfqpoint{1.227285in}{0.532804in}}%
\pgfpathlineto{\pgfqpoint{1.225748in}{0.533635in}}%
\pgfpathlineto{\pgfqpoint{1.224377in}{0.534466in}}%
\pgfpathlineto{\pgfqpoint{1.223188in}{0.535297in}}%
\pgfpathlineto{\pgfqpoint{1.222190in}{0.536128in}}%
\pgfpathlineto{\pgfqpoint{1.221390in}{0.536960in}}%
\pgfpathlineto{\pgfqpoint{1.220789in}{0.537791in}}%
\pgfpathlineto{\pgfqpoint{1.220383in}{0.538622in}}%
\pgfpathlineto{\pgfqpoint{1.220167in}{0.539453in}}%
\pgfpathlineto{\pgfqpoint{1.220133in}{0.540285in}}%
\pgfpathlineto{\pgfqpoint{1.220273in}{0.541116in}}%
\pgfpathlineto{\pgfqpoint{1.220576in}{0.541947in}}%
\pgfpathlineto{\pgfqpoint{1.221033in}{0.542778in}}%
\pgfpathlineto{\pgfqpoint{1.221634in}{0.543609in}}%
\pgfpathlineto{\pgfqpoint{1.222370in}{0.544441in}}%
\pgfpathlineto{\pgfqpoint{1.223233in}{0.545272in}}%
\pgfpathlineto{\pgfqpoint{1.224214in}{0.546103in}}%
\pgfpathlineto{\pgfqpoint{1.225306in}{0.546934in}}%
\pgfpathlineto{\pgfqpoint{1.226498in}{0.547766in}}%
\pgfpathlineto{\pgfqpoint{1.227781in}{0.548597in}}%
\pgfpathlineto{\pgfqpoint{1.229145in}{0.549428in}}%
\pgfpathlineto{\pgfqpoint{1.230576in}{0.550259in}}%
\pgfpathlineto{\pgfqpoint{1.232060in}{0.551090in}}%
\pgfpathlineto{\pgfqpoint{1.233583in}{0.551922in}}%
\pgfpathlineto{\pgfqpoint{1.235128in}{0.552753in}}%
\pgfpathlineto{\pgfqpoint{1.236677in}{0.553584in}}%
\pgfpathlineto{\pgfqpoint{1.238212in}{0.554415in}}%
\pgfpathlineto{\pgfqpoint{1.239716in}{0.555247in}}%
\pgfpathlineto{\pgfqpoint{1.241174in}{0.556078in}}%
\pgfpathlineto{\pgfqpoint{1.242569in}{0.556909in}}%
\pgfpathlineto{\pgfqpoint{1.243890in}{0.557740in}}%
\pgfpathlineto{\pgfqpoint{1.245126in}{0.558571in}}%
\pgfpathlineto{\pgfqpoint{1.246270in}{0.559403in}}%
\pgfpathlineto{\pgfqpoint{1.247317in}{0.560234in}}%
\pgfpathlineto{\pgfqpoint{1.248264in}{0.561065in}}%
\pgfpathlineto{\pgfqpoint{1.249113in}{0.561896in}}%
\pgfpathlineto{\pgfqpoint{1.249866in}{0.562728in}}%
\pgfpathlineto{\pgfqpoint{1.250529in}{0.563559in}}%
\pgfpathlineto{\pgfqpoint{1.251108in}{0.564390in}}%
\pgfpathlineto{\pgfqpoint{1.251610in}{0.565221in}}%
\pgfpathlineto{\pgfqpoint{1.252042in}{0.566052in}}%
\pgfpathlineto{\pgfqpoint{1.252414in}{0.566884in}}%
\pgfpathlineto{\pgfqpoint{1.252732in}{0.567715in}}%
\pgfpathlineto{\pgfqpoint{1.253004in}{0.568546in}}%
\pgfpathlineto{\pgfqpoint{1.253236in}{0.569377in}}%
\pgfpathlineto{\pgfqpoint{1.253436in}{0.570209in}}%
\pgfpathlineto{\pgfqpoint{1.253607in}{0.571040in}}%
\pgfpathlineto{\pgfqpoint{1.253754in}{0.571871in}}%
\pgfpathlineto{\pgfqpoint{1.253883in}{0.572702in}}%
\pgfpathlineto{\pgfqpoint{1.253995in}{0.573533in}}%
\pgfpathlineto{\pgfqpoint{1.254094in}{0.574365in}}%
\pgfpathlineto{\pgfqpoint{1.254182in}{0.575196in}}%
\pgfpathlineto{\pgfqpoint{1.254261in}{0.576027in}}%
\pgfpathlineto{\pgfqpoint{1.254334in}{0.576858in}}%
\pgfpathlineto{\pgfqpoint{1.254400in}{0.577690in}}%
\pgfpathlineto{\pgfqpoint{1.254461in}{0.578521in}}%
\pgfpathlineto{\pgfqpoint{1.254518in}{0.579352in}}%
\pgfpathlineto{\pgfqpoint{1.254569in}{0.580183in}}%
\pgfpathlineto{\pgfqpoint{1.254616in}{0.581014in}}%
\pgfpathlineto{\pgfqpoint{1.254657in}{0.581846in}}%
\pgfpathlineto{\pgfqpoint{1.254692in}{0.582677in}}%
\pgfpathlineto{\pgfqpoint{1.254720in}{0.583508in}}%
\pgfpathlineto{\pgfqpoint{1.254740in}{0.584339in}}%
\pgfpathlineto{\pgfqpoint{1.254752in}{0.585171in}}%
\pgfpathlineto{\pgfqpoint{1.254754in}{0.586002in}}%
\pgfpathlineto{\pgfqpoint{1.254748in}{0.586833in}}%
\pgfpathlineto{\pgfqpoint{1.254733in}{0.587664in}}%
\pgfpathlineto{\pgfqpoint{1.254712in}{0.588495in}}%
\pgfpathlineto{\pgfqpoint{1.254684in}{0.589327in}}%
\pgfpathlineto{\pgfqpoint{1.254653in}{0.590158in}}%
\pgfpathlineto{\pgfqpoint{1.254621in}{0.590989in}}%
\pgfpathlineto{\pgfqpoint{1.254589in}{0.591820in}}%
\pgfpathlineto{\pgfqpoint{1.254562in}{0.592652in}}%
\pgfpathlineto{\pgfqpoint{1.254541in}{0.593483in}}%
\pgfpathlineto{\pgfqpoint{1.254528in}{0.594314in}}%
\pgfpathlineto{\pgfqpoint{1.254526in}{0.595145in}}%
\pgfpathlineto{\pgfqpoint{1.254535in}{0.595976in}}%
\pgfpathlineto{\pgfqpoint{1.254557in}{0.596808in}}%
\pgfpathlineto{\pgfqpoint{1.254592in}{0.597639in}}%
\pgfpathlineto{\pgfqpoint{1.254639in}{0.598470in}}%
\pgfpathlineto{\pgfqpoint{1.254697in}{0.599301in}}%
\pgfpathlineto{\pgfqpoint{1.254765in}{0.600133in}}%
\pgfpathlineto{\pgfqpoint{1.254842in}{0.600964in}}%
\pgfpathlineto{\pgfqpoint{1.254924in}{0.601795in}}%
\pgfpathlineto{\pgfqpoint{1.255010in}{0.602626in}}%
\pgfpathlineto{\pgfqpoint{1.255098in}{0.603457in}}%
\pgfpathlineto{\pgfqpoint{1.255186in}{0.604289in}}%
\pgfpathlineto{\pgfqpoint{1.255273in}{0.605120in}}%
\pgfpathlineto{\pgfqpoint{1.255356in}{0.605951in}}%
\pgfpathlineto{\pgfqpoint{1.255434in}{0.606782in}}%
\pgfpathlineto{\pgfqpoint{1.255509in}{0.607614in}}%
\pgfpathlineto{\pgfqpoint{1.255578in}{0.608445in}}%
\pgfpathlineto{\pgfqpoint{1.255644in}{0.609276in}}%
\pgfpathlineto{\pgfqpoint{1.255705in}{0.610107in}}%
\pgfpathlineto{\pgfqpoint{1.255764in}{0.610938in}}%
\pgfpathlineto{\pgfqpoint{1.255822in}{0.611770in}}%
\pgfpathlineto{\pgfqpoint{1.255879in}{0.612601in}}%
\pgfpathlineto{\pgfqpoint{1.255937in}{0.613432in}}%
\pgfpathlineto{\pgfqpoint{1.255996in}{0.614263in}}%
\pgfpathlineto{\pgfqpoint{1.258448in}{0.614263in}}%
\pgfpathlineto{\pgfqpoint{1.258448in}{0.614263in}}%
\pgfpathlineto{\pgfqpoint{1.258507in}{0.613432in}}%
\pgfpathlineto{\pgfqpoint{1.258565in}{0.612601in}}%
\pgfpathlineto{\pgfqpoint{1.258622in}{0.611770in}}%
\pgfpathlineto{\pgfqpoint{1.258679in}{0.610938in}}%
\pgfpathlineto{\pgfqpoint{1.258738in}{0.610107in}}%
\pgfpathlineto{\pgfqpoint{1.258800in}{0.609276in}}%
\pgfpathlineto{\pgfqpoint{1.258865in}{0.608445in}}%
\pgfpathlineto{\pgfqpoint{1.258935in}{0.607614in}}%
\pgfpathlineto{\pgfqpoint{1.259009in}{0.606782in}}%
\pgfpathlineto{\pgfqpoint{1.259088in}{0.605951in}}%
\pgfpathlineto{\pgfqpoint{1.259171in}{0.605120in}}%
\pgfpathlineto{\pgfqpoint{1.259257in}{0.604289in}}%
\pgfpathlineto{\pgfqpoint{1.259345in}{0.603457in}}%
\pgfpathlineto{\pgfqpoint{1.259433in}{0.602626in}}%
\pgfpathlineto{\pgfqpoint{1.259519in}{0.601795in}}%
\pgfpathlineto{\pgfqpoint{1.259602in}{0.600964in}}%
\pgfpathlineto{\pgfqpoint{1.259678in}{0.600133in}}%
\pgfpathlineto{\pgfqpoint{1.259746in}{0.599301in}}%
\pgfpathlineto{\pgfqpoint{1.259805in}{0.598470in}}%
\pgfpathlineto{\pgfqpoint{1.259852in}{0.597639in}}%
\pgfpathlineto{\pgfqpoint{1.259886in}{0.596808in}}%
\pgfpathlineto{\pgfqpoint{1.259908in}{0.595976in}}%
\pgfpathlineto{\pgfqpoint{1.259918in}{0.595145in}}%
\pgfpathlineto{\pgfqpoint{1.259915in}{0.594314in}}%
\pgfpathlineto{\pgfqpoint{1.259903in}{0.593483in}}%
\pgfpathlineto{\pgfqpoint{1.259881in}{0.592652in}}%
\pgfpathlineto{\pgfqpoint{1.259854in}{0.591820in}}%
\pgfpathlineto{\pgfqpoint{1.259823in}{0.590989in}}%
\pgfpathlineto{\pgfqpoint{1.259790in}{0.590158in}}%
\pgfpathlineto{\pgfqpoint{1.259759in}{0.589327in}}%
\pgfpathlineto{\pgfqpoint{1.259732in}{0.588495in}}%
\pgfpathlineto{\pgfqpoint{1.259710in}{0.587664in}}%
\pgfpathlineto{\pgfqpoint{1.259696in}{0.586833in}}%
\pgfpathlineto{\pgfqpoint{1.259689in}{0.586002in}}%
\pgfpathlineto{\pgfqpoint{1.259692in}{0.585171in}}%
\pgfpathlineto{\pgfqpoint{1.259703in}{0.584339in}}%
\pgfpathlineto{\pgfqpoint{1.259723in}{0.583508in}}%
\pgfpathlineto{\pgfqpoint{1.259751in}{0.582677in}}%
\pgfpathlineto{\pgfqpoint{1.259786in}{0.581846in}}%
\pgfpathlineto{\pgfqpoint{1.259827in}{0.581014in}}%
\pgfpathlineto{\pgfqpoint{1.259874in}{0.580183in}}%
\pgfpathlineto{\pgfqpoint{1.259926in}{0.579352in}}%
\pgfpathlineto{\pgfqpoint{1.259982in}{0.578521in}}%
\pgfpathlineto{\pgfqpoint{1.260043in}{0.577690in}}%
\pgfpathlineto{\pgfqpoint{1.260110in}{0.576858in}}%
\pgfpathlineto{\pgfqpoint{1.260182in}{0.576027in}}%
\pgfpathlineto{\pgfqpoint{1.260261in}{0.575196in}}%
\pgfpathlineto{\pgfqpoint{1.260350in}{0.574365in}}%
\pgfpathlineto{\pgfqpoint{1.260449in}{0.573533in}}%
\pgfpathlineto{\pgfqpoint{1.260561in}{0.572702in}}%
\pgfpathlineto{\pgfqpoint{1.260689in}{0.571871in}}%
\pgfpathlineto{\pgfqpoint{1.260837in}{0.571040in}}%
\pgfpathlineto{\pgfqpoint{1.261008in}{0.570209in}}%
\pgfpathlineto{\pgfqpoint{1.261207in}{0.569377in}}%
\pgfpathlineto{\pgfqpoint{1.261440in}{0.568546in}}%
\pgfpathlineto{\pgfqpoint{1.261712in}{0.567715in}}%
\pgfpathlineto{\pgfqpoint{1.262030in}{0.566884in}}%
\pgfpathlineto{\pgfqpoint{1.262401in}{0.566052in}}%
\pgfpathlineto{\pgfqpoint{1.262834in}{0.565221in}}%
\pgfpathlineto{\pgfqpoint{1.263335in}{0.564390in}}%
\pgfpathlineto{\pgfqpoint{1.263914in}{0.563559in}}%
\pgfpathlineto{\pgfqpoint{1.264577in}{0.562728in}}%
\pgfpathlineto{\pgfqpoint{1.265331in}{0.561896in}}%
\pgfpathlineto{\pgfqpoint{1.266180in}{0.561065in}}%
\pgfpathlineto{\pgfqpoint{1.267127in}{0.560234in}}%
\pgfpathlineto{\pgfqpoint{1.268173in}{0.559403in}}%
\pgfpathlineto{\pgfqpoint{1.269317in}{0.558571in}}%
\pgfpathlineto{\pgfqpoint{1.270553in}{0.557740in}}%
\pgfpathlineto{\pgfqpoint{1.271874in}{0.556909in}}%
\pgfpathlineto{\pgfqpoint{1.273270in}{0.556078in}}%
\pgfpathlineto{\pgfqpoint{1.274727in}{0.555247in}}%
\pgfpathlineto{\pgfqpoint{1.276232in}{0.554415in}}%
\pgfpathlineto{\pgfqpoint{1.277767in}{0.553584in}}%
\pgfpathlineto{\pgfqpoint{1.279316in}{0.552753in}}%
\pgfpathlineto{\pgfqpoint{1.280860in}{0.551922in}}%
\pgfpathlineto{\pgfqpoint{1.282383in}{0.551090in}}%
\pgfpathlineto{\pgfqpoint{1.283868in}{0.550259in}}%
\pgfpathlineto{\pgfqpoint{1.285299in}{0.549428in}}%
\pgfpathlineto{\pgfqpoint{1.286662in}{0.548597in}}%
\pgfpathlineto{\pgfqpoint{1.287946in}{0.547766in}}%
\pgfpathlineto{\pgfqpoint{1.289138in}{0.546934in}}%
\pgfpathlineto{\pgfqpoint{1.290229in}{0.546103in}}%
\pgfpathlineto{\pgfqpoint{1.291210in}{0.545272in}}%
\pgfpathlineto{\pgfqpoint{1.292073in}{0.544441in}}%
\pgfpathlineto{\pgfqpoint{1.292810in}{0.543609in}}%
\pgfpathlineto{\pgfqpoint{1.293411in}{0.542778in}}%
\pgfpathlineto{\pgfqpoint{1.293867in}{0.541947in}}%
\pgfpathlineto{\pgfqpoint{1.294170in}{0.541116in}}%
\pgfpathlineto{\pgfqpoint{1.294310in}{0.540285in}}%
\pgfpathlineto{\pgfqpoint{1.294276in}{0.539453in}}%
\pgfpathlineto{\pgfqpoint{1.294061in}{0.538622in}}%
\pgfpathlineto{\pgfqpoint{1.293655in}{0.537791in}}%
\pgfpathlineto{\pgfqpoint{1.293053in}{0.536960in}}%
\pgfpathlineto{\pgfqpoint{1.292253in}{0.536128in}}%
\pgfpathlineto{\pgfqpoint{1.291256in}{0.535297in}}%
\pgfpathlineto{\pgfqpoint{1.290066in}{0.534466in}}%
\pgfpathlineto{\pgfqpoint{1.288695in}{0.533635in}}%
\pgfpathlineto{\pgfqpoint{1.287158in}{0.532804in}}%
\pgfpathlineto{\pgfqpoint{1.285475in}{0.531972in}}%
\pgfpathlineto{\pgfqpoint{1.285475in}{0.531972in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650829in}{0.473557in}}{\pgfqpoint{2.325434in}{1.285133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.591016in}{0.532030in}}{\pgfqpoint{1.665193in}{1.240171in}}{%
\pgfpathmoveto{\pgfqpoint{1.656874in}{0.532030in}}%
\pgfpathlineto{\pgfqpoint{1.599334in}{0.532030in}}%
\pgfpathlineto{\pgfqpoint{1.598010in}{0.539183in}}%
\pgfpathlineto{\pgfqpoint{1.596785in}{0.546336in}}%
\pgfpathlineto{\pgfqpoint{1.595670in}{0.553489in}}%
\pgfpathlineto{\pgfqpoint{1.594671in}{0.560642in}}%
\pgfpathlineto{\pgfqpoint{1.593794in}{0.567795in}}%
\pgfpathlineto{\pgfqpoint{1.593039in}{0.574948in}}%
\pgfpathlineto{\pgfqpoint{1.592408in}{0.582101in}}%
\pgfpathlineto{\pgfqpoint{1.591899in}{0.589254in}}%
\pgfpathlineto{\pgfqpoint{1.591510in}{0.596407in}}%
\pgfpathlineto{\pgfqpoint{1.591236in}{0.603560in}}%
\pgfpathlineto{\pgfqpoint{1.591073in}{0.610713in}}%
\pgfpathlineto{\pgfqpoint{1.591016in}{0.617865in}}%
\pgfpathlineto{\pgfqpoint{1.591060in}{0.625018in}}%
\pgfpathlineto{\pgfqpoint{1.591199in}{0.632171in}}%
\pgfpathlineto{\pgfqpoint{1.591430in}{0.639324in}}%
\pgfpathlineto{\pgfqpoint{1.591747in}{0.646477in}}%
\pgfpathlineto{\pgfqpoint{1.592146in}{0.653630in}}%
\pgfpathlineto{\pgfqpoint{1.592625in}{0.660783in}}%
\pgfpathlineto{\pgfqpoint{1.593179in}{0.667936in}}%
\pgfpathlineto{\pgfqpoint{1.593805in}{0.675089in}}%
\pgfpathlineto{\pgfqpoint{1.594502in}{0.682242in}}%
\pgfpathlineto{\pgfqpoint{1.595264in}{0.689395in}}%
\pgfpathlineto{\pgfqpoint{1.596089in}{0.696548in}}%
\pgfpathlineto{\pgfqpoint{1.596972in}{0.703701in}}%
\pgfpathlineto{\pgfqpoint{1.597910in}{0.710854in}}%
\pgfpathlineto{\pgfqpoint{1.598897in}{0.718007in}}%
\pgfpathlineto{\pgfqpoint{1.599928in}{0.725159in}}%
\pgfpathlineto{\pgfqpoint{1.600995in}{0.732312in}}%
\pgfpathlineto{\pgfqpoint{1.602092in}{0.739465in}}%
\pgfpathlineto{\pgfqpoint{1.603211in}{0.746618in}}%
\pgfpathlineto{\pgfqpoint{1.604345in}{0.753771in}}%
\pgfpathlineto{\pgfqpoint{1.605484in}{0.760924in}}%
\pgfpathlineto{\pgfqpoint{1.606620in}{0.768077in}}%
\pgfpathlineto{\pgfqpoint{1.607745in}{0.775230in}}%
\pgfpathlineto{\pgfqpoint{1.608851in}{0.782383in}}%
\pgfpathlineto{\pgfqpoint{1.609929in}{0.789536in}}%
\pgfpathlineto{\pgfqpoint{1.610972in}{0.796689in}}%
\pgfpathlineto{\pgfqpoint{1.611974in}{0.803842in}}%
\pgfpathlineto{\pgfqpoint{1.612929in}{0.810995in}}%
\pgfpathlineto{\pgfqpoint{1.613831in}{0.818148in}}%
\pgfpathlineto{\pgfqpoint{1.614678in}{0.825301in}}%
\pgfpathlineto{\pgfqpoint{1.615467in}{0.832454in}}%
\pgfpathlineto{\pgfqpoint{1.616195in}{0.839606in}}%
\pgfpathlineto{\pgfqpoint{1.616863in}{0.846759in}}%
\pgfpathlineto{\pgfqpoint{1.617471in}{0.853912in}}%
\pgfpathlineto{\pgfqpoint{1.618020in}{0.861065in}}%
\pgfpathlineto{\pgfqpoint{1.618513in}{0.868218in}}%
\pgfpathlineto{\pgfqpoint{1.618953in}{0.875371in}}%
\pgfpathlineto{\pgfqpoint{1.619343in}{0.882524in}}%
\pgfpathlineto{\pgfqpoint{1.619687in}{0.889677in}}%
\pgfpathlineto{\pgfqpoint{1.619990in}{0.896830in}}%
\pgfpathlineto{\pgfqpoint{1.620257in}{0.903983in}}%
\pgfpathlineto{\pgfqpoint{1.620492in}{0.911136in}}%
\pgfpathlineto{\pgfqpoint{1.620698in}{0.918289in}}%
\pgfpathlineto{\pgfqpoint{1.620882in}{0.925442in}}%
\pgfpathlineto{\pgfqpoint{1.621046in}{0.932595in}}%
\pgfpathlineto{\pgfqpoint{1.621193in}{0.939748in}}%
\pgfpathlineto{\pgfqpoint{1.621328in}{0.946901in}}%
\pgfpathlineto{\pgfqpoint{1.621452in}{0.954053in}}%
\pgfpathlineto{\pgfqpoint{1.621569in}{0.961206in}}%
\pgfpathlineto{\pgfqpoint{1.621678in}{0.968359in}}%
\pgfpathlineto{\pgfqpoint{1.621782in}{0.975512in}}%
\pgfpathlineto{\pgfqpoint{1.621882in}{0.982665in}}%
\pgfpathlineto{\pgfqpoint{1.621978in}{0.989818in}}%
\pgfpathlineto{\pgfqpoint{1.622070in}{0.996971in}}%
\pgfpathlineto{\pgfqpoint{1.622159in}{1.004124in}}%
\pgfpathlineto{\pgfqpoint{1.622244in}{1.011277in}}%
\pgfpathlineto{\pgfqpoint{1.622327in}{1.018430in}}%
\pgfpathlineto{\pgfqpoint{1.622406in}{1.025583in}}%
\pgfpathlineto{\pgfqpoint{1.622481in}{1.032736in}}%
\pgfpathlineto{\pgfqpoint{1.622554in}{1.039889in}}%
\pgfpathlineto{\pgfqpoint{1.622624in}{1.047042in}}%
\pgfpathlineto{\pgfqpoint{1.622692in}{1.054195in}}%
\pgfpathlineto{\pgfqpoint{1.622757in}{1.061347in}}%
\pgfpathlineto{\pgfqpoint{1.622821in}{1.068500in}}%
\pgfpathlineto{\pgfqpoint{1.622884in}{1.075653in}}%
\pgfpathlineto{\pgfqpoint{1.622945in}{1.082806in}}%
\pgfpathlineto{\pgfqpoint{1.623007in}{1.089959in}}%
\pgfpathlineto{\pgfqpoint{1.623068in}{1.097112in}}%
\pgfpathlineto{\pgfqpoint{1.623130in}{1.104265in}}%
\pgfpathlineto{\pgfqpoint{1.623192in}{1.111418in}}%
\pgfpathlineto{\pgfqpoint{1.623256in}{1.118571in}}%
\pgfpathlineto{\pgfqpoint{1.623320in}{1.125724in}}%
\pgfpathlineto{\pgfqpoint{1.623386in}{1.132877in}}%
\pgfpathlineto{\pgfqpoint{1.623454in}{1.140030in}}%
\pgfpathlineto{\pgfqpoint{1.623525in}{1.147183in}}%
\pgfpathlineto{\pgfqpoint{1.623598in}{1.154336in}}%
\pgfpathlineto{\pgfqpoint{1.623674in}{1.161489in}}%
\pgfpathlineto{\pgfqpoint{1.623754in}{1.168642in}}%
\pgfpathlineto{\pgfqpoint{1.623839in}{1.175794in}}%
\pgfpathlineto{\pgfqpoint{1.623929in}{1.182947in}}%
\pgfpathlineto{\pgfqpoint{1.624025in}{1.190100in}}%
\pgfpathlineto{\pgfqpoint{1.624128in}{1.197253in}}%
\pgfpathlineto{\pgfqpoint{1.624239in}{1.204406in}}%
\pgfpathlineto{\pgfqpoint{1.624357in}{1.211559in}}%
\pgfpathlineto{\pgfqpoint{1.624484in}{1.218712in}}%
\pgfpathlineto{\pgfqpoint{1.624619in}{1.225865in}}%
\pgfpathlineto{\pgfqpoint{1.624762in}{1.233018in}}%
\pgfpathlineto{\pgfqpoint{1.624914in}{1.240171in}}%
\pgfpathlineto{\pgfqpoint{1.631295in}{1.240171in}}%
\pgfpathlineto{\pgfqpoint{1.631295in}{1.240171in}}%
\pgfpathlineto{\pgfqpoint{1.631446in}{1.233018in}}%
\pgfpathlineto{\pgfqpoint{1.631590in}{1.225865in}}%
\pgfpathlineto{\pgfqpoint{1.631725in}{1.218712in}}%
\pgfpathlineto{\pgfqpoint{1.631852in}{1.211559in}}%
\pgfpathlineto{\pgfqpoint{1.631970in}{1.204406in}}%
\pgfpathlineto{\pgfqpoint{1.632080in}{1.197253in}}%
\pgfpathlineto{\pgfqpoint{1.632183in}{1.190100in}}%
\pgfpathlineto{\pgfqpoint{1.632280in}{1.182947in}}%
\pgfpathlineto{\pgfqpoint{1.632370in}{1.175794in}}%
\pgfpathlineto{\pgfqpoint{1.632455in}{1.168642in}}%
\pgfpathlineto{\pgfqpoint{1.632535in}{1.161489in}}%
\pgfpathlineto{\pgfqpoint{1.632611in}{1.154336in}}%
\pgfpathlineto{\pgfqpoint{1.632684in}{1.147183in}}%
\pgfpathlineto{\pgfqpoint{1.632754in}{1.140030in}}%
\pgfpathlineto{\pgfqpoint{1.632822in}{1.132877in}}%
\pgfpathlineto{\pgfqpoint{1.632889in}{1.125724in}}%
\pgfpathlineto{\pgfqpoint{1.632953in}{1.118571in}}%
\pgfpathlineto{\pgfqpoint{1.633017in}{1.111418in}}%
\pgfpathlineto{\pgfqpoint{1.633079in}{1.104265in}}%
\pgfpathlineto{\pgfqpoint{1.633141in}{1.097112in}}%
\pgfpathlineto{\pgfqpoint{1.633202in}{1.089959in}}%
\pgfpathlineto{\pgfqpoint{1.633263in}{1.082806in}}%
\pgfpathlineto{\pgfqpoint{1.633325in}{1.075653in}}%
\pgfpathlineto{\pgfqpoint{1.633388in}{1.068500in}}%
\pgfpathlineto{\pgfqpoint{1.633451in}{1.061347in}}%
\pgfpathlineto{\pgfqpoint{1.633517in}{1.054195in}}%
\pgfpathlineto{\pgfqpoint{1.633585in}{1.047042in}}%
\pgfpathlineto{\pgfqpoint{1.633655in}{1.039889in}}%
\pgfpathlineto{\pgfqpoint{1.633727in}{1.032736in}}%
\pgfpathlineto{\pgfqpoint{1.633803in}{1.025583in}}%
\pgfpathlineto{\pgfqpoint{1.633882in}{1.018430in}}%
\pgfpathlineto{\pgfqpoint{1.633964in}{1.011277in}}%
\pgfpathlineto{\pgfqpoint{1.634050in}{1.004124in}}%
\pgfpathlineto{\pgfqpoint{1.634139in}{0.996971in}}%
\pgfpathlineto{\pgfqpoint{1.634231in}{0.989818in}}%
\pgfpathlineto{\pgfqpoint{1.634327in}{0.982665in}}%
\pgfpathlineto{\pgfqpoint{1.634427in}{0.975512in}}%
\pgfpathlineto{\pgfqpoint{1.634531in}{0.968359in}}%
\pgfpathlineto{\pgfqpoint{1.634640in}{0.961206in}}%
\pgfpathlineto{\pgfqpoint{1.634756in}{0.954053in}}%
\pgfpathlineto{\pgfqpoint{1.634881in}{0.946901in}}%
\pgfpathlineto{\pgfqpoint{1.635015in}{0.939748in}}%
\pgfpathlineto{\pgfqpoint{1.635163in}{0.932595in}}%
\pgfpathlineto{\pgfqpoint{1.635327in}{0.925442in}}%
\pgfpathlineto{\pgfqpoint{1.635510in}{0.918289in}}%
\pgfpathlineto{\pgfqpoint{1.635717in}{0.911136in}}%
\pgfpathlineto{\pgfqpoint{1.635952in}{0.903983in}}%
\pgfpathlineto{\pgfqpoint{1.636218in}{0.896830in}}%
\pgfpathlineto{\pgfqpoint{1.636522in}{0.889677in}}%
\pgfpathlineto{\pgfqpoint{1.636866in}{0.882524in}}%
\pgfpathlineto{\pgfqpoint{1.637256in}{0.875371in}}%
\pgfpathlineto{\pgfqpoint{1.637696in}{0.868218in}}%
\pgfpathlineto{\pgfqpoint{1.638189in}{0.861065in}}%
\pgfpathlineto{\pgfqpoint{1.638738in}{0.853912in}}%
\pgfpathlineto{\pgfqpoint{1.639346in}{0.846759in}}%
\pgfpathlineto{\pgfqpoint{1.640014in}{0.839606in}}%
\pgfpathlineto{\pgfqpoint{1.640742in}{0.832454in}}%
\pgfpathlineto{\pgfqpoint{1.641531in}{0.825301in}}%
\pgfpathlineto{\pgfqpoint{1.642378in}{0.818148in}}%
\pgfpathlineto{\pgfqpoint{1.643280in}{0.810995in}}%
\pgfpathlineto{\pgfqpoint{1.644235in}{0.803842in}}%
\pgfpathlineto{\pgfqpoint{1.645237in}{0.796689in}}%
\pgfpathlineto{\pgfqpoint{1.646280in}{0.789536in}}%
\pgfpathlineto{\pgfqpoint{1.647358in}{0.782383in}}%
\pgfpathlineto{\pgfqpoint{1.648463in}{0.775230in}}%
\pgfpathlineto{\pgfqpoint{1.649588in}{0.768077in}}%
\pgfpathlineto{\pgfqpoint{1.650725in}{0.760924in}}%
\pgfpathlineto{\pgfqpoint{1.651864in}{0.753771in}}%
\pgfpathlineto{\pgfqpoint{1.652997in}{0.746618in}}%
\pgfpathlineto{\pgfqpoint{1.654117in}{0.739465in}}%
\pgfpathlineto{\pgfqpoint{1.655214in}{0.732312in}}%
\pgfpathlineto{\pgfqpoint{1.656281in}{0.725159in}}%
\pgfpathlineto{\pgfqpoint{1.657311in}{0.718007in}}%
\pgfpathlineto{\pgfqpoint{1.658299in}{0.710854in}}%
\pgfpathlineto{\pgfqpoint{1.659236in}{0.703701in}}%
\pgfpathlineto{\pgfqpoint{1.660120in}{0.696548in}}%
\pgfpathlineto{\pgfqpoint{1.660945in}{0.689395in}}%
\pgfpathlineto{\pgfqpoint{1.661707in}{0.682242in}}%
\pgfpathlineto{\pgfqpoint{1.662403in}{0.675089in}}%
\pgfpathlineto{\pgfqpoint{1.663030in}{0.667936in}}%
\pgfpathlineto{\pgfqpoint{1.663584in}{0.660783in}}%
\pgfpathlineto{\pgfqpoint{1.664063in}{0.653630in}}%
\pgfpathlineto{\pgfqpoint{1.664462in}{0.646477in}}%
\pgfpathlineto{\pgfqpoint{1.664779in}{0.639324in}}%
\pgfpathlineto{\pgfqpoint{1.665009in}{0.632171in}}%
\pgfpathlineto{\pgfqpoint{1.665149in}{0.625018in}}%
\pgfpathlineto{\pgfqpoint{1.665193in}{0.617865in}}%
\pgfpathlineto{\pgfqpoint{1.665136in}{0.610713in}}%
\pgfpathlineto{\pgfqpoint{1.664973in}{0.603560in}}%
\pgfpathlineto{\pgfqpoint{1.664699in}{0.596407in}}%
\pgfpathlineto{\pgfqpoint{1.664310in}{0.589254in}}%
\pgfpathlineto{\pgfqpoint{1.663801in}{0.582101in}}%
\pgfpathlineto{\pgfqpoint{1.663170in}{0.574948in}}%
\pgfpathlineto{\pgfqpoint{1.662415in}{0.567795in}}%
\pgfpathlineto{\pgfqpoint{1.661537in}{0.560642in}}%
\pgfpathlineto{\pgfqpoint{1.660539in}{0.553489in}}%
\pgfpathlineto{\pgfqpoint{1.659424in}{0.546336in}}%
\pgfpathlineto{\pgfqpoint{1.658199in}{0.539183in}}%
\pgfpathlineto{\pgfqpoint{1.656874in}{0.532030in}}%
\pgfpathlineto{\pgfqpoint{1.656874in}{0.532030in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650829in}{0.473557in}}{\pgfqpoint{2.325434in}{1.285133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.961899in}{0.531972in}}{\pgfqpoint{2.036075in}{0.924813in}}{%
\pgfpathmoveto{\pgfqpoint{2.026932in}{0.531972in}}%
\pgfpathlineto{\pgfqpoint{1.971042in}{0.531972in}}%
\pgfpathlineto{\pgfqpoint{1.969585in}{0.535940in}}%
\pgfpathlineto{\pgfqpoint{1.968214in}{0.539909in}}%
\pgfpathlineto{\pgfqpoint{1.966944in}{0.543877in}}%
\pgfpathlineto{\pgfqpoint{1.965791in}{0.547845in}}%
\pgfpathlineto{\pgfqpoint{1.964769in}{0.551813in}}%
\pgfpathlineto{\pgfqpoint{1.963889in}{0.555781in}}%
\pgfpathlineto{\pgfqpoint{1.963163in}{0.559749in}}%
\pgfpathlineto{\pgfqpoint{1.962596in}{0.563717in}}%
\pgfpathlineto{\pgfqpoint{1.962195in}{0.567685in}}%
\pgfpathlineto{\pgfqpoint{1.961963in}{0.571653in}}%
\pgfpathlineto{\pgfqpoint{1.961899in}{0.575621in}}%
\pgfpathlineto{\pgfqpoint{1.962001in}{0.579589in}}%
\pgfpathlineto{\pgfqpoint{1.962266in}{0.583557in}}%
\pgfpathlineto{\pgfqpoint{1.962684in}{0.587526in}}%
\pgfpathlineto{\pgfqpoint{1.963248in}{0.591494in}}%
\pgfpathlineto{\pgfqpoint{1.963947in}{0.595462in}}%
\pgfpathlineto{\pgfqpoint{1.964766in}{0.599430in}}%
\pgfpathlineto{\pgfqpoint{1.965693in}{0.603398in}}%
\pgfpathlineto{\pgfqpoint{1.966712in}{0.607366in}}%
\pgfpathlineto{\pgfqpoint{1.967807in}{0.611334in}}%
\pgfpathlineto{\pgfqpoint{1.968962in}{0.615302in}}%
\pgfpathlineto{\pgfqpoint{1.970162in}{0.619270in}}%
\pgfpathlineto{\pgfqpoint{1.971389in}{0.623238in}}%
\pgfpathlineto{\pgfqpoint{1.972630in}{0.627206in}}%
\pgfpathlineto{\pgfqpoint{1.973869in}{0.631175in}}%
\pgfpathlineto{\pgfqpoint{1.975095in}{0.635143in}}%
\pgfpathlineto{\pgfqpoint{1.976295in}{0.639111in}}%
\pgfpathlineto{\pgfqpoint{1.977459in}{0.643079in}}%
\pgfpathlineto{\pgfqpoint{1.978578in}{0.647047in}}%
\pgfpathlineto{\pgfqpoint{1.979646in}{0.651015in}}%
\pgfpathlineto{\pgfqpoint{1.980658in}{0.654983in}}%
\pgfpathlineto{\pgfqpoint{1.981608in}{0.658951in}}%
\pgfpathlineto{\pgfqpoint{1.982496in}{0.662919in}}%
\pgfpathlineto{\pgfqpoint{1.983320in}{0.666887in}}%
\pgfpathlineto{\pgfqpoint{1.984081in}{0.670855in}}%
\pgfpathlineto{\pgfqpoint{1.984781in}{0.674824in}}%
\pgfpathlineto{\pgfqpoint{1.985421in}{0.678792in}}%
\pgfpathlineto{\pgfqpoint{1.986006in}{0.682760in}}%
\pgfpathlineto{\pgfqpoint{1.986538in}{0.686728in}}%
\pgfpathlineto{\pgfqpoint{1.987023in}{0.690696in}}%
\pgfpathlineto{\pgfqpoint{1.987465in}{0.694664in}}%
\pgfpathlineto{\pgfqpoint{1.987868in}{0.698632in}}%
\pgfpathlineto{\pgfqpoint{1.988238in}{0.702600in}}%
\pgfpathlineto{\pgfqpoint{1.988579in}{0.706568in}}%
\pgfpathlineto{\pgfqpoint{1.988894in}{0.710536in}}%
\pgfpathlineto{\pgfqpoint{1.989189in}{0.714504in}}%
\pgfpathlineto{\pgfqpoint{1.989467in}{0.718473in}}%
\pgfpathlineto{\pgfqpoint{1.989731in}{0.722441in}}%
\pgfpathlineto{\pgfqpoint{1.989984in}{0.726409in}}%
\pgfpathlineto{\pgfqpoint{1.990228in}{0.730377in}}%
\pgfpathlineto{\pgfqpoint{1.990465in}{0.734345in}}%
\pgfpathlineto{\pgfqpoint{1.990696in}{0.738313in}}%
\pgfpathlineto{\pgfqpoint{1.990923in}{0.742281in}}%
\pgfpathlineto{\pgfqpoint{1.991146in}{0.746249in}}%
\pgfpathlineto{\pgfqpoint{1.991365in}{0.750217in}}%
\pgfpathlineto{\pgfqpoint{1.991579in}{0.754185in}}%
\pgfpathlineto{\pgfqpoint{1.991788in}{0.758153in}}%
\pgfpathlineto{\pgfqpoint{1.991991in}{0.762122in}}%
\pgfpathlineto{\pgfqpoint{1.992187in}{0.766090in}}%
\pgfpathlineto{\pgfqpoint{1.992375in}{0.770058in}}%
\pgfpathlineto{\pgfqpoint{1.992554in}{0.774026in}}%
\pgfpathlineto{\pgfqpoint{1.992722in}{0.777994in}}%
\pgfpathlineto{\pgfqpoint{1.992878in}{0.781962in}}%
\pgfpathlineto{\pgfqpoint{1.993021in}{0.785930in}}%
\pgfpathlineto{\pgfqpoint{1.993150in}{0.789898in}}%
\pgfpathlineto{\pgfqpoint{1.993264in}{0.793866in}}%
\pgfpathlineto{\pgfqpoint{1.993362in}{0.797834in}}%
\pgfpathlineto{\pgfqpoint{1.993444in}{0.801802in}}%
\pgfpathlineto{\pgfqpoint{1.993510in}{0.805770in}}%
\pgfpathlineto{\pgfqpoint{1.993560in}{0.809739in}}%
\pgfpathlineto{\pgfqpoint{1.993595in}{0.813707in}}%
\pgfpathlineto{\pgfqpoint{1.993615in}{0.817675in}}%
\pgfpathlineto{\pgfqpoint{1.993621in}{0.821643in}}%
\pgfpathlineto{\pgfqpoint{1.993614in}{0.825611in}}%
\pgfpathlineto{\pgfqpoint{1.993597in}{0.829579in}}%
\pgfpathlineto{\pgfqpoint{1.993571in}{0.833547in}}%
\pgfpathlineto{\pgfqpoint{1.993538in}{0.837515in}}%
\pgfpathlineto{\pgfqpoint{1.993499in}{0.841483in}}%
\pgfpathlineto{\pgfqpoint{1.993458in}{0.845451in}}%
\pgfpathlineto{\pgfqpoint{1.993416in}{0.849419in}}%
\pgfpathlineto{\pgfqpoint{1.993376in}{0.853388in}}%
\pgfpathlineto{\pgfqpoint{1.993340in}{0.857356in}}%
\pgfpathlineto{\pgfqpoint{1.993311in}{0.861324in}}%
\pgfpathlineto{\pgfqpoint{1.993290in}{0.865292in}}%
\pgfpathlineto{\pgfqpoint{1.993281in}{0.869260in}}%
\pgfpathlineto{\pgfqpoint{1.993284in}{0.873228in}}%
\pgfpathlineto{\pgfqpoint{1.993301in}{0.877196in}}%
\pgfpathlineto{\pgfqpoint{1.993334in}{0.881164in}}%
\pgfpathlineto{\pgfqpoint{1.993384in}{0.885132in}}%
\pgfpathlineto{\pgfqpoint{1.993452in}{0.889100in}}%
\pgfpathlineto{\pgfqpoint{1.993539in}{0.893068in}}%
\pgfpathlineto{\pgfqpoint{1.993644in}{0.897037in}}%
\pgfpathlineto{\pgfqpoint{1.993768in}{0.901005in}}%
\pgfpathlineto{\pgfqpoint{1.993909in}{0.904973in}}%
\pgfpathlineto{\pgfqpoint{1.994068in}{0.908941in}}%
\pgfpathlineto{\pgfqpoint{1.994243in}{0.912909in}}%
\pgfpathlineto{\pgfqpoint{1.994432in}{0.916877in}}%
\pgfpathlineto{\pgfqpoint{1.994634in}{0.920845in}}%
\pgfpathlineto{\pgfqpoint{1.994848in}{0.924813in}}%
\pgfpathlineto{\pgfqpoint{2.003127in}{0.924813in}}%
\pgfpathlineto{\pgfqpoint{2.003127in}{0.924813in}}%
\pgfpathlineto{\pgfqpoint{2.003340in}{0.920845in}}%
\pgfpathlineto{\pgfqpoint{2.003542in}{0.916877in}}%
\pgfpathlineto{\pgfqpoint{2.003731in}{0.912909in}}%
\pgfpathlineto{\pgfqpoint{2.003906in}{0.908941in}}%
\pgfpathlineto{\pgfqpoint{2.004065in}{0.904973in}}%
\pgfpathlineto{\pgfqpoint{2.004206in}{0.901005in}}%
\pgfpathlineto{\pgfqpoint{2.004330in}{0.897037in}}%
\pgfpathlineto{\pgfqpoint{2.004435in}{0.893068in}}%
\pgfpathlineto{\pgfqpoint{2.004522in}{0.889100in}}%
\pgfpathlineto{\pgfqpoint{2.004590in}{0.885132in}}%
\pgfpathlineto{\pgfqpoint{2.004640in}{0.881164in}}%
\pgfpathlineto{\pgfqpoint{2.004673in}{0.877196in}}%
\pgfpathlineto{\pgfqpoint{2.004690in}{0.873228in}}%
\pgfpathlineto{\pgfqpoint{2.004693in}{0.869260in}}%
\pgfpathlineto{\pgfqpoint{2.004684in}{0.865292in}}%
\pgfpathlineto{\pgfqpoint{2.004663in}{0.861324in}}%
\pgfpathlineto{\pgfqpoint{2.004634in}{0.857356in}}%
\pgfpathlineto{\pgfqpoint{2.004598in}{0.853388in}}%
\pgfpathlineto{\pgfqpoint{2.004558in}{0.849419in}}%
\pgfpathlineto{\pgfqpoint{2.004516in}{0.845451in}}%
\pgfpathlineto{\pgfqpoint{2.004475in}{0.841483in}}%
\pgfpathlineto{\pgfqpoint{2.004436in}{0.837515in}}%
\pgfpathlineto{\pgfqpoint{2.004403in}{0.833547in}}%
\pgfpathlineto{\pgfqpoint{2.004377in}{0.829579in}}%
\pgfpathlineto{\pgfqpoint{2.004360in}{0.825611in}}%
\pgfpathlineto{\pgfqpoint{2.004353in}{0.821643in}}%
\pgfpathlineto{\pgfqpoint{2.004360in}{0.817675in}}%
\pgfpathlineto{\pgfqpoint{2.004379in}{0.813707in}}%
\pgfpathlineto{\pgfqpoint{2.004414in}{0.809739in}}%
\pgfpathlineto{\pgfqpoint{2.004464in}{0.805770in}}%
\pgfpathlineto{\pgfqpoint{2.004530in}{0.801802in}}%
\pgfpathlineto{\pgfqpoint{2.004612in}{0.797834in}}%
\pgfpathlineto{\pgfqpoint{2.004710in}{0.793866in}}%
\pgfpathlineto{\pgfqpoint{2.004824in}{0.789898in}}%
\pgfpathlineto{\pgfqpoint{2.004953in}{0.785930in}}%
\pgfpathlineto{\pgfqpoint{2.005096in}{0.781962in}}%
\pgfpathlineto{\pgfqpoint{2.005252in}{0.777994in}}%
\pgfpathlineto{\pgfqpoint{2.005420in}{0.774026in}}%
\pgfpathlineto{\pgfqpoint{2.005599in}{0.770058in}}%
\pgfpathlineto{\pgfqpoint{2.005787in}{0.766090in}}%
\pgfpathlineto{\pgfqpoint{2.005983in}{0.762122in}}%
\pgfpathlineto{\pgfqpoint{2.006186in}{0.758153in}}%
\pgfpathlineto{\pgfqpoint{2.006395in}{0.754185in}}%
\pgfpathlineto{\pgfqpoint{2.006610in}{0.750217in}}%
\pgfpathlineto{\pgfqpoint{2.006828in}{0.746249in}}%
\pgfpathlineto{\pgfqpoint{2.007051in}{0.742281in}}%
\pgfpathlineto{\pgfqpoint{2.007278in}{0.738313in}}%
\pgfpathlineto{\pgfqpoint{2.007509in}{0.734345in}}%
\pgfpathlineto{\pgfqpoint{2.007746in}{0.730377in}}%
\pgfpathlineto{\pgfqpoint{2.007990in}{0.726409in}}%
\pgfpathlineto{\pgfqpoint{2.008243in}{0.722441in}}%
\pgfpathlineto{\pgfqpoint{2.008507in}{0.718473in}}%
\pgfpathlineto{\pgfqpoint{2.008785in}{0.714504in}}%
\pgfpathlineto{\pgfqpoint{2.009080in}{0.710536in}}%
\pgfpathlineto{\pgfqpoint{2.009395in}{0.706568in}}%
\pgfpathlineto{\pgfqpoint{2.009736in}{0.702600in}}%
\pgfpathlineto{\pgfqpoint{2.010106in}{0.698632in}}%
\pgfpathlineto{\pgfqpoint{2.010509in}{0.694664in}}%
\pgfpathlineto{\pgfqpoint{2.010951in}{0.690696in}}%
\pgfpathlineto{\pgfqpoint{2.011436in}{0.686728in}}%
\pgfpathlineto{\pgfqpoint{2.011968in}{0.682760in}}%
\pgfpathlineto{\pgfqpoint{2.012553in}{0.678792in}}%
\pgfpathlineto{\pgfqpoint{2.013193in}{0.674824in}}%
\pgfpathlineto{\pgfqpoint{2.013893in}{0.670855in}}%
\pgfpathlineto{\pgfqpoint{2.014654in}{0.666887in}}%
\pgfpathlineto{\pgfqpoint{2.015478in}{0.662919in}}%
\pgfpathlineto{\pgfqpoint{2.016366in}{0.658951in}}%
\pgfpathlineto{\pgfqpoint{2.017316in}{0.654983in}}%
\pgfpathlineto{\pgfqpoint{2.018328in}{0.651015in}}%
\pgfpathlineto{\pgfqpoint{2.019396in}{0.647047in}}%
\pgfpathlineto{\pgfqpoint{2.020515in}{0.643079in}}%
\pgfpathlineto{\pgfqpoint{2.021679in}{0.639111in}}%
\pgfpathlineto{\pgfqpoint{2.022879in}{0.635143in}}%
\pgfpathlineto{\pgfqpoint{2.024105in}{0.631175in}}%
\pgfpathlineto{\pgfqpoint{2.025344in}{0.627206in}}%
\pgfpathlineto{\pgfqpoint{2.026585in}{0.623238in}}%
\pgfpathlineto{\pgfqpoint{2.027813in}{0.619270in}}%
\pgfpathlineto{\pgfqpoint{2.029012in}{0.615302in}}%
\pgfpathlineto{\pgfqpoint{2.030167in}{0.611334in}}%
\pgfpathlineto{\pgfqpoint{2.031262in}{0.607366in}}%
\pgfpathlineto{\pgfqpoint{2.032281in}{0.603398in}}%
\pgfpathlineto{\pgfqpoint{2.033208in}{0.599430in}}%
\pgfpathlineto{\pgfqpoint{2.034027in}{0.595462in}}%
\pgfpathlineto{\pgfqpoint{2.034726in}{0.591494in}}%
\pgfpathlineto{\pgfqpoint{2.035290in}{0.587526in}}%
\pgfpathlineto{\pgfqpoint{2.035708in}{0.583557in}}%
\pgfpathlineto{\pgfqpoint{2.035973in}{0.579589in}}%
\pgfpathlineto{\pgfqpoint{2.036075in}{0.575621in}}%
\pgfpathlineto{\pgfqpoint{2.036012in}{0.571653in}}%
\pgfpathlineto{\pgfqpoint{2.035779in}{0.567685in}}%
\pgfpathlineto{\pgfqpoint{2.035378in}{0.563717in}}%
\pgfpathlineto{\pgfqpoint{2.034812in}{0.559749in}}%
\pgfpathlineto{\pgfqpoint{2.034085in}{0.555781in}}%
\pgfpathlineto{\pgfqpoint{2.033205in}{0.551813in}}%
\pgfpathlineto{\pgfqpoint{2.032183in}{0.547845in}}%
\pgfpathlineto{\pgfqpoint{2.031030in}{0.543877in}}%
\pgfpathlineto{\pgfqpoint{2.029760in}{0.539909in}}%
\pgfpathlineto{\pgfqpoint{2.028389in}{0.535940in}}%
\pgfpathlineto{\pgfqpoint{2.026932in}{0.531972in}}%
\pgfpathlineto{\pgfqpoint{2.026932in}{0.531972in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650829in}{0.473557in}}{\pgfqpoint{2.325434in}{1.285133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.332781in}{0.531972in}}{\pgfqpoint{2.406958in}{0.971110in}}{%
\pgfpathmoveto{\pgfqpoint{2.400201in}{0.531972in}}%
\pgfpathlineto{\pgfqpoint{2.339539in}{0.531972in}}%
\pgfpathlineto{\pgfqpoint{2.338282in}{0.536408in}}%
\pgfpathlineto{\pgfqpoint{2.337148in}{0.540844in}}%
\pgfpathlineto{\pgfqpoint{2.336143in}{0.545280in}}%
\pgfpathlineto{\pgfqpoint{2.335274in}{0.549715in}}%
\pgfpathlineto{\pgfqpoint{2.334543in}{0.554151in}}%
\pgfpathlineto{\pgfqpoint{2.333950in}{0.558587in}}%
\pgfpathlineto{\pgfqpoint{2.333488in}{0.563022in}}%
\pgfpathlineto{\pgfqpoint{2.333152in}{0.567458in}}%
\pgfpathlineto{\pgfqpoint{2.332931in}{0.571894in}}%
\pgfpathlineto{\pgfqpoint{2.332812in}{0.576330in}}%
\pgfpathlineto{\pgfqpoint{2.332781in}{0.580765in}}%
\pgfpathlineto{\pgfqpoint{2.332824in}{0.585201in}}%
\pgfpathlineto{\pgfqpoint{2.332922in}{0.589637in}}%
\pgfpathlineto{\pgfqpoint{2.333062in}{0.594073in}}%
\pgfpathlineto{\pgfqpoint{2.333228in}{0.598508in}}%
\pgfpathlineto{\pgfqpoint{2.333404in}{0.602944in}}%
\pgfpathlineto{\pgfqpoint{2.333579in}{0.607380in}}%
\pgfpathlineto{\pgfqpoint{2.333742in}{0.611816in}}%
\pgfpathlineto{\pgfqpoint{2.333883in}{0.616251in}}%
\pgfpathlineto{\pgfqpoint{2.333996in}{0.620687in}}%
\pgfpathlineto{\pgfqpoint{2.334077in}{0.625123in}}%
\pgfpathlineto{\pgfqpoint{2.334124in}{0.629559in}}%
\pgfpathlineto{\pgfqpoint{2.334137in}{0.633994in}}%
\pgfpathlineto{\pgfqpoint{2.334117in}{0.638430in}}%
\pgfpathlineto{\pgfqpoint{2.334069in}{0.642866in}}%
\pgfpathlineto{\pgfqpoint{2.333998in}{0.647301in}}%
\pgfpathlineto{\pgfqpoint{2.333910in}{0.651737in}}%
\pgfpathlineto{\pgfqpoint{2.333813in}{0.656173in}}%
\pgfpathlineto{\pgfqpoint{2.333714in}{0.660609in}}%
\pgfpathlineto{\pgfqpoint{2.333621in}{0.665044in}}%
\pgfpathlineto{\pgfqpoint{2.333542in}{0.669480in}}%
\pgfpathlineto{\pgfqpoint{2.333486in}{0.673916in}}%
\pgfpathlineto{\pgfqpoint{2.333459in}{0.678352in}}%
\pgfpathlineto{\pgfqpoint{2.333470in}{0.682787in}}%
\pgfpathlineto{\pgfqpoint{2.333523in}{0.687223in}}%
\pgfpathlineto{\pgfqpoint{2.333625in}{0.691659in}}%
\pgfpathlineto{\pgfqpoint{2.333780in}{0.696095in}}%
\pgfpathlineto{\pgfqpoint{2.333991in}{0.700530in}}%
\pgfpathlineto{\pgfqpoint{2.334262in}{0.704966in}}%
\pgfpathlineto{\pgfqpoint{2.334594in}{0.709402in}}%
\pgfpathlineto{\pgfqpoint{2.334987in}{0.713838in}}%
\pgfpathlineto{\pgfqpoint{2.335441in}{0.718273in}}%
\pgfpathlineto{\pgfqpoint{2.335954in}{0.722709in}}%
\pgfpathlineto{\pgfqpoint{2.336523in}{0.727145in}}%
\pgfpathlineto{\pgfqpoint{2.337146in}{0.731580in}}%
\pgfpathlineto{\pgfqpoint{2.337817in}{0.736016in}}%
\pgfpathlineto{\pgfqpoint{2.338532in}{0.740452in}}%
\pgfpathlineto{\pgfqpoint{2.339285in}{0.744888in}}%
\pgfpathlineto{\pgfqpoint{2.340071in}{0.749323in}}%
\pgfpathlineto{\pgfqpoint{2.340882in}{0.753759in}}%
\pgfpathlineto{\pgfqpoint{2.341712in}{0.758195in}}%
\pgfpathlineto{\pgfqpoint{2.342555in}{0.762631in}}%
\pgfpathlineto{\pgfqpoint{2.343405in}{0.767066in}}%
\pgfpathlineto{\pgfqpoint{2.344255in}{0.771502in}}%
\pgfpathlineto{\pgfqpoint{2.345100in}{0.775938in}}%
\pgfpathlineto{\pgfqpoint{2.345936in}{0.780374in}}%
\pgfpathlineto{\pgfqpoint{2.346757in}{0.784809in}}%
\pgfpathlineto{\pgfqpoint{2.347559in}{0.789245in}}%
\pgfpathlineto{\pgfqpoint{2.348340in}{0.793681in}}%
\pgfpathlineto{\pgfqpoint{2.349096in}{0.798117in}}%
\pgfpathlineto{\pgfqpoint{2.349826in}{0.802552in}}%
\pgfpathlineto{\pgfqpoint{2.350526in}{0.806988in}}%
\pgfpathlineto{\pgfqpoint{2.351197in}{0.811424in}}%
\pgfpathlineto{\pgfqpoint{2.351837in}{0.815859in}}%
\pgfpathlineto{\pgfqpoint{2.352446in}{0.820295in}}%
\pgfpathlineto{\pgfqpoint{2.353023in}{0.824731in}}%
\pgfpathlineto{\pgfqpoint{2.353569in}{0.829167in}}%
\pgfpathlineto{\pgfqpoint{2.354083in}{0.833602in}}%
\pgfpathlineto{\pgfqpoint{2.354568in}{0.838038in}}%
\pgfpathlineto{\pgfqpoint{2.355023in}{0.842474in}}%
\pgfpathlineto{\pgfqpoint{2.355450in}{0.846910in}}%
\pgfpathlineto{\pgfqpoint{2.355850in}{0.851345in}}%
\pgfpathlineto{\pgfqpoint{2.356226in}{0.855781in}}%
\pgfpathlineto{\pgfqpoint{2.356579in}{0.860217in}}%
\pgfpathlineto{\pgfqpoint{2.356912in}{0.864653in}}%
\pgfpathlineto{\pgfqpoint{2.357227in}{0.869088in}}%
\pgfpathlineto{\pgfqpoint{2.357527in}{0.873524in}}%
\pgfpathlineto{\pgfqpoint{2.357816in}{0.877960in}}%
\pgfpathlineto{\pgfqpoint{2.358096in}{0.882396in}}%
\pgfpathlineto{\pgfqpoint{2.358370in}{0.886831in}}%
\pgfpathlineto{\pgfqpoint{2.358641in}{0.891267in}}%
\pgfpathlineto{\pgfqpoint{2.358912in}{0.895703in}}%
\pgfpathlineto{\pgfqpoint{2.359185in}{0.900138in}}%
\pgfpathlineto{\pgfqpoint{2.359463in}{0.904574in}}%
\pgfpathlineto{\pgfqpoint{2.359747in}{0.909010in}}%
\pgfpathlineto{\pgfqpoint{2.360040in}{0.913446in}}%
\pgfpathlineto{\pgfqpoint{2.360342in}{0.917881in}}%
\pgfpathlineto{\pgfqpoint{2.360654in}{0.922317in}}%
\pgfpathlineto{\pgfqpoint{2.360977in}{0.926753in}}%
\pgfpathlineto{\pgfqpoint{2.361310in}{0.931189in}}%
\pgfpathlineto{\pgfqpoint{2.361653in}{0.935624in}}%
\pgfpathlineto{\pgfqpoint{2.362006in}{0.940060in}}%
\pgfpathlineto{\pgfqpoint{2.362366in}{0.944496in}}%
\pgfpathlineto{\pgfqpoint{2.362733in}{0.948932in}}%
\pgfpathlineto{\pgfqpoint{2.363105in}{0.953367in}}%
\pgfpathlineto{\pgfqpoint{2.363480in}{0.957803in}}%
\pgfpathlineto{\pgfqpoint{2.363857in}{0.962239in}}%
\pgfpathlineto{\pgfqpoint{2.364233in}{0.966674in}}%
\pgfpathlineto{\pgfqpoint{2.364606in}{0.971110in}}%
\pgfpathlineto{\pgfqpoint{2.375133in}{0.971110in}}%
\pgfpathlineto{\pgfqpoint{2.375133in}{0.971110in}}%
\pgfpathlineto{\pgfqpoint{2.375507in}{0.966674in}}%
\pgfpathlineto{\pgfqpoint{2.375883in}{0.962239in}}%
\pgfpathlineto{\pgfqpoint{2.376259in}{0.957803in}}%
\pgfpathlineto{\pgfqpoint{2.376634in}{0.953367in}}%
\pgfpathlineto{\pgfqpoint{2.377006in}{0.948932in}}%
\pgfpathlineto{\pgfqpoint{2.377373in}{0.944496in}}%
\pgfpathlineto{\pgfqpoint{2.377734in}{0.940060in}}%
\pgfpathlineto{\pgfqpoint{2.378086in}{0.935624in}}%
\pgfpathlineto{\pgfqpoint{2.378429in}{0.931189in}}%
\pgfpathlineto{\pgfqpoint{2.378762in}{0.926753in}}%
\pgfpathlineto{\pgfqpoint{2.379085in}{0.922317in}}%
\pgfpathlineto{\pgfqpoint{2.379397in}{0.917881in}}%
\pgfpathlineto{\pgfqpoint{2.379699in}{0.913446in}}%
\pgfpathlineto{\pgfqpoint{2.379992in}{0.909010in}}%
\pgfpathlineto{\pgfqpoint{2.380277in}{0.904574in}}%
\pgfpathlineto{\pgfqpoint{2.380555in}{0.900138in}}%
\pgfpathlineto{\pgfqpoint{2.380828in}{0.895703in}}%
\pgfpathlineto{\pgfqpoint{2.381099in}{0.891267in}}%
\pgfpathlineto{\pgfqpoint{2.381370in}{0.886831in}}%
\pgfpathlineto{\pgfqpoint{2.381644in}{0.882396in}}%
\pgfpathlineto{\pgfqpoint{2.381923in}{0.877960in}}%
\pgfpathlineto{\pgfqpoint{2.382212in}{0.873524in}}%
\pgfpathlineto{\pgfqpoint{2.382513in}{0.869088in}}%
\pgfpathlineto{\pgfqpoint{2.382828in}{0.864653in}}%
\pgfpathlineto{\pgfqpoint{2.383161in}{0.860217in}}%
\pgfpathlineto{\pgfqpoint{2.383514in}{0.855781in}}%
\pgfpathlineto{\pgfqpoint{2.383889in}{0.851345in}}%
\pgfpathlineto{\pgfqpoint{2.384290in}{0.846910in}}%
\pgfpathlineto{\pgfqpoint{2.384717in}{0.842474in}}%
\pgfpathlineto{\pgfqpoint{2.385172in}{0.838038in}}%
\pgfpathlineto{\pgfqpoint{2.385656in}{0.833602in}}%
\pgfpathlineto{\pgfqpoint{2.386171in}{0.829167in}}%
\pgfpathlineto{\pgfqpoint{2.386716in}{0.824731in}}%
\pgfpathlineto{\pgfqpoint{2.387294in}{0.820295in}}%
\pgfpathlineto{\pgfqpoint{2.387902in}{0.815859in}}%
\pgfpathlineto{\pgfqpoint{2.388542in}{0.811424in}}%
\pgfpathlineto{\pgfqpoint{2.389213in}{0.806988in}}%
\pgfpathlineto{\pgfqpoint{2.389914in}{0.802552in}}%
\pgfpathlineto{\pgfqpoint{2.390643in}{0.798117in}}%
\pgfpathlineto{\pgfqpoint{2.391399in}{0.793681in}}%
\pgfpathlineto{\pgfqpoint{2.392180in}{0.789245in}}%
\pgfpathlineto{\pgfqpoint{2.392983in}{0.784809in}}%
\pgfpathlineto{\pgfqpoint{2.393804in}{0.780374in}}%
\pgfpathlineto{\pgfqpoint{2.394639in}{0.775938in}}%
\pgfpathlineto{\pgfqpoint{2.395484in}{0.771502in}}%
\pgfpathlineto{\pgfqpoint{2.396335in}{0.767066in}}%
\pgfpathlineto{\pgfqpoint{2.397185in}{0.762631in}}%
\pgfpathlineto{\pgfqpoint{2.398028in}{0.758195in}}%
\pgfpathlineto{\pgfqpoint{2.398858in}{0.753759in}}%
\pgfpathlineto{\pgfqpoint{2.399669in}{0.749323in}}%
\pgfpathlineto{\pgfqpoint{2.400454in}{0.744888in}}%
\pgfpathlineto{\pgfqpoint{2.401207in}{0.740452in}}%
\pgfpathlineto{\pgfqpoint{2.401922in}{0.736016in}}%
\pgfpathlineto{\pgfqpoint{2.402594in}{0.731580in}}%
\pgfpathlineto{\pgfqpoint{2.403216in}{0.727145in}}%
\pgfpathlineto{\pgfqpoint{2.403786in}{0.722709in}}%
\pgfpathlineto{\pgfqpoint{2.404299in}{0.718273in}}%
\pgfpathlineto{\pgfqpoint{2.404752in}{0.713838in}}%
\pgfpathlineto{\pgfqpoint{2.405146in}{0.709402in}}%
\pgfpathlineto{\pgfqpoint{2.405477in}{0.704966in}}%
\pgfpathlineto{\pgfqpoint{2.405748in}{0.700530in}}%
\pgfpathlineto{\pgfqpoint{2.405960in}{0.696095in}}%
\pgfpathlineto{\pgfqpoint{2.406115in}{0.691659in}}%
\pgfpathlineto{\pgfqpoint{2.406217in}{0.687223in}}%
\pgfpathlineto{\pgfqpoint{2.406270in}{0.682787in}}%
\pgfpathlineto{\pgfqpoint{2.406280in}{0.678352in}}%
\pgfpathlineto{\pgfqpoint{2.406254in}{0.673916in}}%
\pgfpathlineto{\pgfqpoint{2.406197in}{0.669480in}}%
\pgfpathlineto{\pgfqpoint{2.406119in}{0.665044in}}%
\pgfpathlineto{\pgfqpoint{2.406026in}{0.660609in}}%
\pgfpathlineto{\pgfqpoint{2.405927in}{0.656173in}}%
\pgfpathlineto{\pgfqpoint{2.405829in}{0.651737in}}%
\pgfpathlineto{\pgfqpoint{2.405741in}{0.647301in}}%
\pgfpathlineto{\pgfqpoint{2.405670in}{0.642866in}}%
\pgfpathlineto{\pgfqpoint{2.405622in}{0.638430in}}%
\pgfpathlineto{\pgfqpoint{2.405603in}{0.633994in}}%
\pgfpathlineto{\pgfqpoint{2.405615in}{0.629559in}}%
\pgfpathlineto{\pgfqpoint{2.405662in}{0.625123in}}%
\pgfpathlineto{\pgfqpoint{2.405743in}{0.620687in}}%
\pgfpathlineto{\pgfqpoint{2.405856in}{0.616251in}}%
\pgfpathlineto{\pgfqpoint{2.405998in}{0.611816in}}%
\pgfpathlineto{\pgfqpoint{2.406160in}{0.607380in}}%
\pgfpathlineto{\pgfqpoint{2.406335in}{0.602944in}}%
\pgfpathlineto{\pgfqpoint{2.406512in}{0.598508in}}%
\pgfpathlineto{\pgfqpoint{2.406677in}{0.594073in}}%
\pgfpathlineto{\pgfqpoint{2.406817in}{0.589637in}}%
\pgfpathlineto{\pgfqpoint{2.406916in}{0.585201in}}%
\pgfpathlineto{\pgfqpoint{2.406958in}{0.580765in}}%
\pgfpathlineto{\pgfqpoint{2.406927in}{0.576330in}}%
\pgfpathlineto{\pgfqpoint{2.406808in}{0.571894in}}%
\pgfpathlineto{\pgfqpoint{2.406587in}{0.567458in}}%
\pgfpathlineto{\pgfqpoint{2.406251in}{0.563022in}}%
\pgfpathlineto{\pgfqpoint{2.405790in}{0.558587in}}%
\pgfpathlineto{\pgfqpoint{2.405196in}{0.554151in}}%
\pgfpathlineto{\pgfqpoint{2.404465in}{0.549715in}}%
\pgfpathlineto{\pgfqpoint{2.403596in}{0.545280in}}%
\pgfpathlineto{\pgfqpoint{2.402592in}{0.540844in}}%
\pgfpathlineto{\pgfqpoint{2.401457in}{0.536408in}}%
\pgfpathlineto{\pgfqpoint{2.400201in}{0.531972in}}%
\pgfpathlineto{\pgfqpoint{2.400201in}{0.531972in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650829in}{0.473557in}}{\pgfqpoint{2.325434in}{1.285133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.703664in}{0.531972in}}{\pgfqpoint{2.777841in}{0.997115in}}{%
\pgfpathmoveto{\pgfqpoint{2.756572in}{0.531972in}}%
\pgfpathlineto{\pgfqpoint{2.724933in}{0.531972in}}%
\pgfpathlineto{\pgfqpoint{2.724185in}{0.536671in}}%
\pgfpathlineto{\pgfqpoint{2.723496in}{0.541369in}}%
\pgfpathlineto{\pgfqpoint{2.722869in}{0.546068in}}%
\pgfpathlineto{\pgfqpoint{2.722306in}{0.550766in}}%
\pgfpathlineto{\pgfqpoint{2.721808in}{0.555464in}}%
\pgfpathlineto{\pgfqpoint{2.721373in}{0.560163in}}%
\pgfpathlineto{\pgfqpoint{2.720997in}{0.564861in}}%
\pgfpathlineto{\pgfqpoint{2.720675in}{0.569560in}}%
\pgfpathlineto{\pgfqpoint{2.720400in}{0.574258in}}%
\pgfpathlineto{\pgfqpoint{2.720164in}{0.578956in}}%
\pgfpathlineto{\pgfqpoint{2.719959in}{0.583655in}}%
\pgfpathlineto{\pgfqpoint{2.719776in}{0.588353in}}%
\pgfpathlineto{\pgfqpoint{2.719604in}{0.593052in}}%
\pgfpathlineto{\pgfqpoint{2.719433in}{0.597750in}}%
\pgfpathlineto{\pgfqpoint{2.719254in}{0.602448in}}%
\pgfpathlineto{\pgfqpoint{2.719056in}{0.607147in}}%
\pgfpathlineto{\pgfqpoint{2.718829in}{0.611845in}}%
\pgfpathlineto{\pgfqpoint{2.718566in}{0.616544in}}%
\pgfpathlineto{\pgfqpoint{2.718257in}{0.621242in}}%
\pgfpathlineto{\pgfqpoint{2.717896in}{0.625940in}}%
\pgfpathlineto{\pgfqpoint{2.717477in}{0.630639in}}%
\pgfpathlineto{\pgfqpoint{2.716996in}{0.635337in}}%
\pgfpathlineto{\pgfqpoint{2.716450in}{0.640036in}}%
\pgfpathlineto{\pgfqpoint{2.715840in}{0.644734in}}%
\pgfpathlineto{\pgfqpoint{2.715166in}{0.649433in}}%
\pgfpathlineto{\pgfqpoint{2.714433in}{0.654131in}}%
\pgfpathlineto{\pgfqpoint{2.713645in}{0.658829in}}%
\pgfpathlineto{\pgfqpoint{2.712812in}{0.663528in}}%
\pgfpathlineto{\pgfqpoint{2.711942in}{0.668226in}}%
\pgfpathlineto{\pgfqpoint{2.711049in}{0.672925in}}%
\pgfpathlineto{\pgfqpoint{2.710144in}{0.677623in}}%
\pgfpathlineto{\pgfqpoint{2.709244in}{0.682321in}}%
\pgfpathlineto{\pgfqpoint{2.708363in}{0.687020in}}%
\pgfpathlineto{\pgfqpoint{2.707516in}{0.691718in}}%
\pgfpathlineto{\pgfqpoint{2.706721in}{0.696417in}}%
\pgfpathlineto{\pgfqpoint{2.705991in}{0.701115in}}%
\pgfpathlineto{\pgfqpoint{2.705341in}{0.705813in}}%
\pgfpathlineto{\pgfqpoint{2.704784in}{0.710512in}}%
\pgfpathlineto{\pgfqpoint{2.704330in}{0.715210in}}%
\pgfpathlineto{\pgfqpoint{2.703988in}{0.719909in}}%
\pgfpathlineto{\pgfqpoint{2.703765in}{0.724607in}}%
\pgfpathlineto{\pgfqpoint{2.703664in}{0.729305in}}%
\pgfpathlineto{\pgfqpoint{2.703687in}{0.734004in}}%
\pgfpathlineto{\pgfqpoint{2.703833in}{0.738702in}}%
\pgfpathlineto{\pgfqpoint{2.704099in}{0.743401in}}%
\pgfpathlineto{\pgfqpoint{2.704480in}{0.748099in}}%
\pgfpathlineto{\pgfqpoint{2.704968in}{0.752797in}}%
\pgfpathlineto{\pgfqpoint{2.705555in}{0.757496in}}%
\pgfpathlineto{\pgfqpoint{2.706232in}{0.762194in}}%
\pgfpathlineto{\pgfqpoint{2.706987in}{0.766893in}}%
\pgfpathlineto{\pgfqpoint{2.707810in}{0.771591in}}%
\pgfpathlineto{\pgfqpoint{2.708691in}{0.776289in}}%
\pgfpathlineto{\pgfqpoint{2.709618in}{0.780988in}}%
\pgfpathlineto{\pgfqpoint{2.710581in}{0.785686in}}%
\pgfpathlineto{\pgfqpoint{2.711571in}{0.790385in}}%
\pgfpathlineto{\pgfqpoint{2.712578in}{0.795083in}}%
\pgfpathlineto{\pgfqpoint{2.713594in}{0.799782in}}%
\pgfpathlineto{\pgfqpoint{2.714613in}{0.804480in}}%
\pgfpathlineto{\pgfqpoint{2.715627in}{0.809178in}}%
\pgfpathlineto{\pgfqpoint{2.716631in}{0.813877in}}%
\pgfpathlineto{\pgfqpoint{2.717620in}{0.818575in}}%
\pgfpathlineto{\pgfqpoint{2.718590in}{0.823274in}}%
\pgfpathlineto{\pgfqpoint{2.719537in}{0.827972in}}%
\pgfpathlineto{\pgfqpoint{2.720458in}{0.832670in}}%
\pgfpathlineto{\pgfqpoint{2.721351in}{0.837369in}}%
\pgfpathlineto{\pgfqpoint{2.722213in}{0.842067in}}%
\pgfpathlineto{\pgfqpoint{2.723043in}{0.846766in}}%
\pgfpathlineto{\pgfqpoint{2.723841in}{0.851464in}}%
\pgfpathlineto{\pgfqpoint{2.724605in}{0.856162in}}%
\pgfpathlineto{\pgfqpoint{2.725337in}{0.860861in}}%
\pgfpathlineto{\pgfqpoint{2.726036in}{0.865559in}}%
\pgfpathlineto{\pgfqpoint{2.726704in}{0.870258in}}%
\pgfpathlineto{\pgfqpoint{2.727343in}{0.874956in}}%
\pgfpathlineto{\pgfqpoint{2.727955in}{0.879654in}}%
\pgfpathlineto{\pgfqpoint{2.728541in}{0.884353in}}%
\pgfpathlineto{\pgfqpoint{2.729103in}{0.889051in}}%
\pgfpathlineto{\pgfqpoint{2.729644in}{0.893750in}}%
\pgfpathlineto{\pgfqpoint{2.730165in}{0.898448in}}%
\pgfpathlineto{\pgfqpoint{2.730667in}{0.903146in}}%
\pgfpathlineto{\pgfqpoint{2.731153in}{0.907845in}}%
\pgfpathlineto{\pgfqpoint{2.731622in}{0.912543in}}%
\pgfpathlineto{\pgfqpoint{2.732075in}{0.917242in}}%
\pgfpathlineto{\pgfqpoint{2.732512in}{0.921940in}}%
\pgfpathlineto{\pgfqpoint{2.732934in}{0.926638in}}%
\pgfpathlineto{\pgfqpoint{2.733339in}{0.931337in}}%
\pgfpathlineto{\pgfqpoint{2.733726in}{0.936035in}}%
\pgfpathlineto{\pgfqpoint{2.734097in}{0.940734in}}%
\pgfpathlineto{\pgfqpoint{2.734450in}{0.945432in}}%
\pgfpathlineto{\pgfqpoint{2.734786in}{0.950131in}}%
\pgfpathlineto{\pgfqpoint{2.735104in}{0.954829in}}%
\pgfpathlineto{\pgfqpoint{2.735406in}{0.959527in}}%
\pgfpathlineto{\pgfqpoint{2.735692in}{0.964226in}}%
\pgfpathlineto{\pgfqpoint{2.735964in}{0.968924in}}%
\pgfpathlineto{\pgfqpoint{2.736224in}{0.973623in}}%
\pgfpathlineto{\pgfqpoint{2.736472in}{0.978321in}}%
\pgfpathlineto{\pgfqpoint{2.736710in}{0.983019in}}%
\pgfpathlineto{\pgfqpoint{2.736941in}{0.987718in}}%
\pgfpathlineto{\pgfqpoint{2.737165in}{0.992416in}}%
\pgfpathlineto{\pgfqpoint{2.737385in}{0.997115in}}%
\pgfpathlineto{\pgfqpoint{2.744120in}{0.997115in}}%
\pgfpathlineto{\pgfqpoint{2.744120in}{0.997115in}}%
\pgfpathlineto{\pgfqpoint{2.744339in}{0.992416in}}%
\pgfpathlineto{\pgfqpoint{2.744564in}{0.987718in}}%
\pgfpathlineto{\pgfqpoint{2.744794in}{0.983019in}}%
\pgfpathlineto{\pgfqpoint{2.745033in}{0.978321in}}%
\pgfpathlineto{\pgfqpoint{2.745281in}{0.973623in}}%
\pgfpathlineto{\pgfqpoint{2.745540in}{0.968924in}}%
\pgfpathlineto{\pgfqpoint{2.745812in}{0.964226in}}%
\pgfpathlineto{\pgfqpoint{2.746099in}{0.959527in}}%
\pgfpathlineto{\pgfqpoint{2.746401in}{0.954829in}}%
\pgfpathlineto{\pgfqpoint{2.746719in}{0.950131in}}%
\pgfpathlineto{\pgfqpoint{2.747055in}{0.945432in}}%
\pgfpathlineto{\pgfqpoint{2.747408in}{0.940734in}}%
\pgfpathlineto{\pgfqpoint{2.747778in}{0.936035in}}%
\pgfpathlineto{\pgfqpoint{2.748166in}{0.931337in}}%
\pgfpathlineto{\pgfqpoint{2.748571in}{0.926638in}}%
\pgfpathlineto{\pgfqpoint{2.748992in}{0.921940in}}%
\pgfpathlineto{\pgfqpoint{2.749430in}{0.917242in}}%
\pgfpathlineto{\pgfqpoint{2.749883in}{0.912543in}}%
\pgfpathlineto{\pgfqpoint{2.750352in}{0.907845in}}%
\pgfpathlineto{\pgfqpoint{2.750837in}{0.903146in}}%
\pgfpathlineto{\pgfqpoint{2.751340in}{0.898448in}}%
\pgfpathlineto{\pgfqpoint{2.751861in}{0.893750in}}%
\pgfpathlineto{\pgfqpoint{2.752402in}{0.889051in}}%
\pgfpathlineto{\pgfqpoint{2.752964in}{0.884353in}}%
\pgfpathlineto{\pgfqpoint{2.753550in}{0.879654in}}%
\pgfpathlineto{\pgfqpoint{2.754161in}{0.874956in}}%
\pgfpathlineto{\pgfqpoint{2.754800in}{0.870258in}}%
\pgfpathlineto{\pgfqpoint{2.755469in}{0.865559in}}%
\pgfpathlineto{\pgfqpoint{2.756168in}{0.860861in}}%
\pgfpathlineto{\pgfqpoint{2.756900in}{0.856162in}}%
\pgfpathlineto{\pgfqpoint{2.757664in}{0.851464in}}%
\pgfpathlineto{\pgfqpoint{2.758462in}{0.846766in}}%
\pgfpathlineto{\pgfqpoint{2.759292in}{0.842067in}}%
\pgfpathlineto{\pgfqpoint{2.760154in}{0.837369in}}%
\pgfpathlineto{\pgfqpoint{2.761046in}{0.832670in}}%
\pgfpathlineto{\pgfqpoint{2.761967in}{0.827972in}}%
\pgfpathlineto{\pgfqpoint{2.762914in}{0.823274in}}%
\pgfpathlineto{\pgfqpoint{2.763884in}{0.818575in}}%
\pgfpathlineto{\pgfqpoint{2.764873in}{0.813877in}}%
\pgfpathlineto{\pgfqpoint{2.765878in}{0.809178in}}%
\pgfpathlineto{\pgfqpoint{2.766892in}{0.804480in}}%
\pgfpathlineto{\pgfqpoint{2.767910in}{0.799782in}}%
\pgfpathlineto{\pgfqpoint{2.768927in}{0.795083in}}%
\pgfpathlineto{\pgfqpoint{2.769934in}{0.790385in}}%
\pgfpathlineto{\pgfqpoint{2.770924in}{0.785686in}}%
\pgfpathlineto{\pgfqpoint{2.771887in}{0.780988in}}%
\pgfpathlineto{\pgfqpoint{2.772814in}{0.776289in}}%
\pgfpathlineto{\pgfqpoint{2.773694in}{0.771591in}}%
\pgfpathlineto{\pgfqpoint{2.774518in}{0.766893in}}%
\pgfpathlineto{\pgfqpoint{2.775273in}{0.762194in}}%
\pgfpathlineto{\pgfqpoint{2.775949in}{0.757496in}}%
\pgfpathlineto{\pgfqpoint{2.776536in}{0.752797in}}%
\pgfpathlineto{\pgfqpoint{2.777025in}{0.748099in}}%
\pgfpathlineto{\pgfqpoint{2.777405in}{0.743401in}}%
\pgfpathlineto{\pgfqpoint{2.777671in}{0.738702in}}%
\pgfpathlineto{\pgfqpoint{2.777817in}{0.734004in}}%
\pgfpathlineto{\pgfqpoint{2.777841in}{0.729305in}}%
\pgfpathlineto{\pgfqpoint{2.777740in}{0.724607in}}%
\pgfpathlineto{\pgfqpoint{2.777516in}{0.719909in}}%
\pgfpathlineto{\pgfqpoint{2.777175in}{0.715210in}}%
\pgfpathlineto{\pgfqpoint{2.776721in}{0.710512in}}%
\pgfpathlineto{\pgfqpoint{2.776163in}{0.705813in}}%
\pgfpathlineto{\pgfqpoint{2.775514in}{0.701115in}}%
\pgfpathlineto{\pgfqpoint{2.774784in}{0.696417in}}%
\pgfpathlineto{\pgfqpoint{2.773988in}{0.691718in}}%
\pgfpathlineto{\pgfqpoint{2.773142in}{0.687020in}}%
\pgfpathlineto{\pgfqpoint{2.772261in}{0.682321in}}%
\pgfpathlineto{\pgfqpoint{2.771360in}{0.677623in}}%
\pgfpathlineto{\pgfqpoint{2.770456in}{0.672925in}}%
\pgfpathlineto{\pgfqpoint{2.769562in}{0.668226in}}%
\pgfpathlineto{\pgfqpoint{2.768693in}{0.663528in}}%
\pgfpathlineto{\pgfqpoint{2.767859in}{0.658829in}}%
\pgfpathlineto{\pgfqpoint{2.767072in}{0.654131in}}%
\pgfpathlineto{\pgfqpoint{2.766338in}{0.649433in}}%
\pgfpathlineto{\pgfqpoint{2.765665in}{0.644734in}}%
\pgfpathlineto{\pgfqpoint{2.765054in}{0.640036in}}%
\pgfpathlineto{\pgfqpoint{2.764509in}{0.635337in}}%
\pgfpathlineto{\pgfqpoint{2.764028in}{0.630639in}}%
\pgfpathlineto{\pgfqpoint{2.763609in}{0.625940in}}%
\pgfpathlineto{\pgfqpoint{2.763248in}{0.621242in}}%
\pgfpathlineto{\pgfqpoint{2.762939in}{0.616544in}}%
\pgfpathlineto{\pgfqpoint{2.762675in}{0.611845in}}%
\pgfpathlineto{\pgfqpoint{2.762449in}{0.607147in}}%
\pgfpathlineto{\pgfqpoint{2.762251in}{0.602448in}}%
\pgfpathlineto{\pgfqpoint{2.762071in}{0.597750in}}%
\pgfpathlineto{\pgfqpoint{2.761901in}{0.593052in}}%
\pgfpathlineto{\pgfqpoint{2.761729in}{0.588353in}}%
\pgfpathlineto{\pgfqpoint{2.761545in}{0.583655in}}%
\pgfpathlineto{\pgfqpoint{2.761340in}{0.578956in}}%
\pgfpathlineto{\pgfqpoint{2.761105in}{0.574258in}}%
\pgfpathlineto{\pgfqpoint{2.760830in}{0.569560in}}%
\pgfpathlineto{\pgfqpoint{2.760508in}{0.564861in}}%
\pgfpathlineto{\pgfqpoint{2.760132in}{0.560163in}}%
\pgfpathlineto{\pgfqpoint{2.759696in}{0.555464in}}%
\pgfpathlineto{\pgfqpoint{2.759198in}{0.550766in}}%
\pgfpathlineto{\pgfqpoint{2.758636in}{0.546068in}}%
\pgfpathlineto{\pgfqpoint{2.758009in}{0.541369in}}%
\pgfpathlineto{\pgfqpoint{2.757320in}{0.536671in}}%
\pgfpathlineto{\pgfqpoint{2.756572in}{0.531972in}}%
\pgfpathlineto{\pgfqpoint{2.756572in}{0.531972in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650829in}{0.473557in}}{\pgfqpoint{2.325434in}{1.285133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.941971in}{0.531972in}}{\pgfqpoint{1.016148in}{0.533189in}}{%
\pgfpathmoveto{\pgfqpoint{1.016148in}{0.531972in}}%
\pgfpathlineto{\pgfqpoint{0.941971in}{0.531972in}}%
\pgfpathlineto{\pgfqpoint{0.942323in}{0.531985in}}%
\pgfpathlineto{\pgfqpoint{0.943357in}{0.531997in}}%
\pgfpathlineto{\pgfqpoint{0.945017in}{0.532009in}}%
\pgfpathlineto{\pgfqpoint{0.947212in}{0.532022in}}%
\pgfpathlineto{\pgfqpoint{0.949828in}{0.532034in}}%
\pgfpathlineto{\pgfqpoint{0.952735in}{0.532046in}}%
\pgfpathlineto{\pgfqpoint{0.955800in}{0.532058in}}%
\pgfpathlineto{\pgfqpoint{0.958895in}{0.532071in}}%
\pgfpathlineto{\pgfqpoint{0.961909in}{0.532083in}}%
\pgfpathlineto{\pgfqpoint{0.964747in}{0.532095in}}%
\pgfpathlineto{\pgfqpoint{0.967341in}{0.532108in}}%
\pgfpathlineto{\pgfqpoint{0.969646in}{0.532120in}}%
\pgfpathlineto{\pgfqpoint{0.971640in}{0.532132in}}%
\pgfpathlineto{\pgfqpoint{0.973322in}{0.532144in}}%
\pgfpathlineto{\pgfqpoint{0.974706in}{0.532157in}}%
\pgfpathlineto{\pgfqpoint{0.975819in}{0.532169in}}%
\pgfpathlineto{\pgfqpoint{0.976693in}{0.532181in}}%
\pgfpathlineto{\pgfqpoint{0.977364in}{0.532194in}}%
\pgfpathlineto{\pgfqpoint{0.977867in}{0.532206in}}%
\pgfpathlineto{\pgfqpoint{0.978237in}{0.532218in}}%
\pgfpathlineto{\pgfqpoint{0.978503in}{0.532231in}}%
\pgfpathlineto{\pgfqpoint{0.978690in}{0.532243in}}%
\pgfpathlineto{\pgfqpoint{0.978819in}{0.532255in}}%
\pgfpathlineto{\pgfqpoint{0.978906in}{0.532267in}}%
\pgfpathlineto{\pgfqpoint{0.978963in}{0.532280in}}%
\pgfpathlineto{\pgfqpoint{0.979000in}{0.532292in}}%
\pgfpathlineto{\pgfqpoint{0.979024in}{0.532304in}}%
\pgfpathlineto{\pgfqpoint{0.979039in}{0.532317in}}%
\pgfpathlineto{\pgfqpoint{0.979047in}{0.532329in}}%
\pgfpathlineto{\pgfqpoint{0.979053in}{0.532341in}}%
\pgfpathlineto{\pgfqpoint{0.979056in}{0.532353in}}%
\pgfpathlineto{\pgfqpoint{0.979058in}{0.532366in}}%
\pgfpathlineto{\pgfqpoint{0.979059in}{0.532378in}}%
\pgfpathlineto{\pgfqpoint{0.979059in}{0.532390in}}%
\pgfpathlineto{\pgfqpoint{0.979059in}{0.532403in}}%
\pgfpathlineto{\pgfqpoint{0.979060in}{0.532415in}}%
\pgfpathlineto{\pgfqpoint{0.979060in}{0.532427in}}%
\pgfpathlineto{\pgfqpoint{0.979060in}{0.532440in}}%
\pgfpathlineto{\pgfqpoint{0.979060in}{0.532452in}}%
\pgfpathlineto{\pgfqpoint{0.979060in}{0.532464in}}%
\pgfpathlineto{\pgfqpoint{0.979060in}{0.532476in}}%
\pgfpathlineto{\pgfqpoint{0.979060in}{0.532489in}}%
\pgfpathlineto{\pgfqpoint{0.979060in}{0.532501in}}%
\pgfpathlineto{\pgfqpoint{0.979060in}{0.532513in}}%
\pgfpathlineto{\pgfqpoint{0.979060in}{0.532526in}}%
\pgfpathlineto{\pgfqpoint{0.979060in}{0.532538in}}%
\pgfpathlineto{\pgfqpoint{0.979060in}{0.532550in}}%
\pgfpathlineto{\pgfqpoint{0.979060in}{0.532562in}}%
\pgfpathlineto{\pgfqpoint{0.979060in}{0.532575in}}%
\pgfpathlineto{\pgfqpoint{0.979060in}{0.532587in}}%
\pgfpathlineto{\pgfqpoint{0.979060in}{0.532599in}}%
\pgfpathlineto{\pgfqpoint{0.979060in}{0.532612in}}%
\pgfpathlineto{\pgfqpoint{0.979060in}{0.532624in}}%
\pgfpathlineto{\pgfqpoint{0.979060in}{0.532636in}}%
\pgfpathlineto{\pgfqpoint{0.979060in}{0.532649in}}%
\pgfpathlineto{\pgfqpoint{0.979060in}{0.532661in}}%
\pgfpathlineto{\pgfqpoint{0.979060in}{0.532673in}}%
\pgfpathlineto{\pgfqpoint{0.979060in}{0.532685in}}%
\pgfpathlineto{\pgfqpoint{0.979060in}{0.532698in}}%
\pgfpathlineto{\pgfqpoint{0.979060in}{0.532710in}}%
\pgfpathlineto{\pgfqpoint{0.979060in}{0.532722in}}%
\pgfpathlineto{\pgfqpoint{0.979060in}{0.532735in}}%
\pgfpathlineto{\pgfqpoint{0.979060in}{0.532747in}}%
\pgfpathlineto{\pgfqpoint{0.979060in}{0.532759in}}%
\pgfpathlineto{\pgfqpoint{0.979060in}{0.532771in}}%
\pgfpathlineto{\pgfqpoint{0.979060in}{0.532784in}}%
\pgfpathlineto{\pgfqpoint{0.979060in}{0.532796in}}%
\pgfpathlineto{\pgfqpoint{0.979060in}{0.532808in}}%
\pgfpathlineto{\pgfqpoint{0.979060in}{0.532821in}}%
\pgfpathlineto{\pgfqpoint{0.979059in}{0.532833in}}%
\pgfpathlineto{\pgfqpoint{0.979059in}{0.532845in}}%
\pgfpathlineto{\pgfqpoint{0.979059in}{0.532858in}}%
\pgfpathlineto{\pgfqpoint{0.979058in}{0.532870in}}%
\pgfpathlineto{\pgfqpoint{0.979057in}{0.532882in}}%
\pgfpathlineto{\pgfqpoint{0.979055in}{0.532894in}}%
\pgfpathlineto{\pgfqpoint{0.979052in}{0.532907in}}%
\pgfpathlineto{\pgfqpoint{0.979049in}{0.532919in}}%
\pgfpathlineto{\pgfqpoint{0.979043in}{0.532931in}}%
\pgfpathlineto{\pgfqpoint{0.979035in}{0.532944in}}%
\pgfpathlineto{\pgfqpoint{0.979024in}{0.532956in}}%
\pgfpathlineto{\pgfqpoint{0.979008in}{0.532968in}}%
\pgfpathlineto{\pgfqpoint{0.978988in}{0.532980in}}%
\pgfpathlineto{\pgfqpoint{0.978962in}{0.532993in}}%
\pgfpathlineto{\pgfqpoint{0.978928in}{0.533005in}}%
\pgfpathlineto{\pgfqpoint{0.978886in}{0.533017in}}%
\pgfpathlineto{\pgfqpoint{0.978835in}{0.533030in}}%
\pgfpathlineto{\pgfqpoint{0.978774in}{0.533042in}}%
\pgfpathlineto{\pgfqpoint{0.978705in}{0.533054in}}%
\pgfpathlineto{\pgfqpoint{0.978626in}{0.533067in}}%
\pgfpathlineto{\pgfqpoint{0.978540in}{0.533079in}}%
\pgfpathlineto{\pgfqpoint{0.978449in}{0.533091in}}%
\pgfpathlineto{\pgfqpoint{0.978355in}{0.533103in}}%
\pgfpathlineto{\pgfqpoint{0.978262in}{0.533116in}}%
\pgfpathlineto{\pgfqpoint{0.978174in}{0.533128in}}%
\pgfpathlineto{\pgfqpoint{0.978095in}{0.533140in}}%
\pgfpathlineto{\pgfqpoint{0.978028in}{0.533153in}}%
\pgfpathlineto{\pgfqpoint{0.977978in}{0.533165in}}%
\pgfpathlineto{\pgfqpoint{0.977947in}{0.533177in}}%
\pgfpathlineto{\pgfqpoint{0.977936in}{0.533189in}}%
\pgfpathlineto{\pgfqpoint{0.980184in}{0.533189in}}%
\pgfpathlineto{\pgfqpoint{0.980184in}{0.533189in}}%
\pgfpathlineto{\pgfqpoint{0.980173in}{0.533177in}}%
\pgfpathlineto{\pgfqpoint{0.980142in}{0.533165in}}%
\pgfpathlineto{\pgfqpoint{0.980091in}{0.533153in}}%
\pgfpathlineto{\pgfqpoint{0.980025in}{0.533140in}}%
\pgfpathlineto{\pgfqpoint{0.979946in}{0.533128in}}%
\pgfpathlineto{\pgfqpoint{0.979857in}{0.533116in}}%
\pgfpathlineto{\pgfqpoint{0.979765in}{0.533103in}}%
\pgfpathlineto{\pgfqpoint{0.979671in}{0.533091in}}%
\pgfpathlineto{\pgfqpoint{0.979579in}{0.533079in}}%
\pgfpathlineto{\pgfqpoint{0.979493in}{0.533067in}}%
\pgfpathlineto{\pgfqpoint{0.979415in}{0.533054in}}%
\pgfpathlineto{\pgfqpoint{0.979345in}{0.533042in}}%
\pgfpathlineto{\pgfqpoint{0.979285in}{0.533030in}}%
\pgfpathlineto{\pgfqpoint{0.979234in}{0.533017in}}%
\pgfpathlineto{\pgfqpoint{0.979192in}{0.533005in}}%
\pgfpathlineto{\pgfqpoint{0.979158in}{0.532993in}}%
\pgfpathlineto{\pgfqpoint{0.979131in}{0.532980in}}%
\pgfpathlineto{\pgfqpoint{0.979111in}{0.532968in}}%
\pgfpathlineto{\pgfqpoint{0.979096in}{0.532956in}}%
\pgfpathlineto{\pgfqpoint{0.979085in}{0.532944in}}%
\pgfpathlineto{\pgfqpoint{0.979077in}{0.532931in}}%
\pgfpathlineto{\pgfqpoint{0.979071in}{0.532919in}}%
\pgfpathlineto{\pgfqpoint{0.979067in}{0.532907in}}%
\pgfpathlineto{\pgfqpoint{0.979064in}{0.532894in}}%
\pgfpathlineto{\pgfqpoint{0.979063in}{0.532882in}}%
\pgfpathlineto{\pgfqpoint{0.979062in}{0.532870in}}%
\pgfpathlineto{\pgfqpoint{0.979061in}{0.532858in}}%
\pgfpathlineto{\pgfqpoint{0.979060in}{0.532845in}}%
\pgfpathlineto{\pgfqpoint{0.979060in}{0.532833in}}%
\pgfpathlineto{\pgfqpoint{0.979060in}{0.532821in}}%
\pgfpathlineto{\pgfqpoint{0.979060in}{0.532808in}}%
\pgfpathlineto{\pgfqpoint{0.979060in}{0.532796in}}%
\pgfpathlineto{\pgfqpoint{0.979060in}{0.532784in}}%
\pgfpathlineto{\pgfqpoint{0.979060in}{0.532771in}}%
\pgfpathlineto{\pgfqpoint{0.979060in}{0.532759in}}%
\pgfpathlineto{\pgfqpoint{0.979060in}{0.532747in}}%
\pgfpathlineto{\pgfqpoint{0.979060in}{0.532735in}}%
\pgfpathlineto{\pgfqpoint{0.979060in}{0.532722in}}%
\pgfpathlineto{\pgfqpoint{0.979060in}{0.532710in}}%
\pgfpathlineto{\pgfqpoint{0.979060in}{0.532698in}}%
\pgfpathlineto{\pgfqpoint{0.979060in}{0.532685in}}%
\pgfpathlineto{\pgfqpoint{0.979060in}{0.532673in}}%
\pgfpathlineto{\pgfqpoint{0.979060in}{0.532661in}}%
\pgfpathlineto{\pgfqpoint{0.979060in}{0.532649in}}%
\pgfpathlineto{\pgfqpoint{0.979060in}{0.532636in}}%
\pgfpathlineto{\pgfqpoint{0.979060in}{0.532624in}}%
\pgfpathlineto{\pgfqpoint{0.979060in}{0.532612in}}%
\pgfpathlineto{\pgfqpoint{0.979060in}{0.532599in}}%
\pgfpathlineto{\pgfqpoint{0.979060in}{0.532587in}}%
\pgfpathlineto{\pgfqpoint{0.979060in}{0.532575in}}%
\pgfpathlineto{\pgfqpoint{0.979060in}{0.532562in}}%
\pgfpathlineto{\pgfqpoint{0.979060in}{0.532550in}}%
\pgfpathlineto{\pgfqpoint{0.979060in}{0.532538in}}%
\pgfpathlineto{\pgfqpoint{0.979060in}{0.532526in}}%
\pgfpathlineto{\pgfqpoint{0.979060in}{0.532513in}}%
\pgfpathlineto{\pgfqpoint{0.979060in}{0.532501in}}%
\pgfpathlineto{\pgfqpoint{0.979060in}{0.532489in}}%
\pgfpathlineto{\pgfqpoint{0.979060in}{0.532476in}}%
\pgfpathlineto{\pgfqpoint{0.979060in}{0.532464in}}%
\pgfpathlineto{\pgfqpoint{0.979060in}{0.532452in}}%
\pgfpathlineto{\pgfqpoint{0.979060in}{0.532440in}}%
\pgfpathlineto{\pgfqpoint{0.979060in}{0.532427in}}%
\pgfpathlineto{\pgfqpoint{0.979060in}{0.532415in}}%
\pgfpathlineto{\pgfqpoint{0.979060in}{0.532403in}}%
\pgfpathlineto{\pgfqpoint{0.979060in}{0.532390in}}%
\pgfpathlineto{\pgfqpoint{0.979061in}{0.532378in}}%
\pgfpathlineto{\pgfqpoint{0.979062in}{0.532366in}}%
\pgfpathlineto{\pgfqpoint{0.979064in}{0.532353in}}%
\pgfpathlineto{\pgfqpoint{0.979067in}{0.532341in}}%
\pgfpathlineto{\pgfqpoint{0.979072in}{0.532329in}}%
\pgfpathlineto{\pgfqpoint{0.979081in}{0.532317in}}%
\pgfpathlineto{\pgfqpoint{0.979096in}{0.532304in}}%
\pgfpathlineto{\pgfqpoint{0.979119in}{0.532292in}}%
\pgfpathlineto{\pgfqpoint{0.979156in}{0.532280in}}%
\pgfpathlineto{\pgfqpoint{0.979214in}{0.532267in}}%
\pgfpathlineto{\pgfqpoint{0.979301in}{0.532255in}}%
\pgfpathlineto{\pgfqpoint{0.979429in}{0.532243in}}%
\pgfpathlineto{\pgfqpoint{0.979616in}{0.532231in}}%
\pgfpathlineto{\pgfqpoint{0.979882in}{0.532218in}}%
\pgfpathlineto{\pgfqpoint{0.980252in}{0.532206in}}%
\pgfpathlineto{\pgfqpoint{0.980756in}{0.532194in}}%
\pgfpathlineto{\pgfqpoint{0.981427in}{0.532181in}}%
\pgfpathlineto{\pgfqpoint{0.982300in}{0.532169in}}%
\pgfpathlineto{\pgfqpoint{0.983413in}{0.532157in}}%
\pgfpathlineto{\pgfqpoint{0.984797in}{0.532144in}}%
\pgfpathlineto{\pgfqpoint{0.986479in}{0.532132in}}%
\pgfpathlineto{\pgfqpoint{0.988474in}{0.532120in}}%
\pgfpathlineto{\pgfqpoint{0.990778in}{0.532108in}}%
\pgfpathlineto{\pgfqpoint{0.993372in}{0.532095in}}%
\pgfpathlineto{\pgfqpoint{0.996211in}{0.532083in}}%
\pgfpathlineto{\pgfqpoint{0.999224in}{0.532071in}}%
\pgfpathlineto{\pgfqpoint{1.002320in}{0.532058in}}%
\pgfpathlineto{\pgfqpoint{1.005385in}{0.532046in}}%
\pgfpathlineto{\pgfqpoint{1.008292in}{0.532034in}}%
\pgfpathlineto{\pgfqpoint{1.010907in}{0.532022in}}%
\pgfpathlineto{\pgfqpoint{1.013102in}{0.532009in}}%
\pgfpathlineto{\pgfqpoint{1.014762in}{0.531997in}}%
\pgfpathlineto{\pgfqpoint{1.015797in}{0.531985in}}%
\pgfpathlineto{\pgfqpoint{1.016148in}{0.531972in}}%
\pgfpathlineto{\pgfqpoint{1.016148in}{0.531972in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650829in}{0.473557in}}{\pgfqpoint{2.325434in}{1.285133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.312854in}{0.531972in}}{\pgfqpoint{1.387031in}{0.578030in}}{%
\pgfpathmoveto{\pgfqpoint{1.380318in}{0.531972in}}%
\pgfpathlineto{\pgfqpoint{1.319567in}{0.531972in}}%
\pgfpathlineto{\pgfqpoint{1.318108in}{0.532438in}}%
\pgfpathlineto{\pgfqpoint{1.316806in}{0.532903in}}%
\pgfpathlineto{\pgfqpoint{1.315676in}{0.533368in}}%
\pgfpathlineto{\pgfqpoint{1.314732in}{0.533833in}}%
\pgfpathlineto{\pgfqpoint{1.313980in}{0.534298in}}%
\pgfpathlineto{\pgfqpoint{1.313422in}{0.534764in}}%
\pgfpathlineto{\pgfqpoint{1.313054in}{0.535229in}}%
\pgfpathlineto{\pgfqpoint{1.312869in}{0.535694in}}%
\pgfpathlineto{\pgfqpoint{1.312854in}{0.536159in}}%
\pgfpathlineto{\pgfqpoint{1.312995in}{0.536625in}}%
\pgfpathlineto{\pgfqpoint{1.313272in}{0.537090in}}%
\pgfpathlineto{\pgfqpoint{1.313666in}{0.537555in}}%
\pgfpathlineto{\pgfqpoint{1.314155in}{0.538020in}}%
\pgfpathlineto{\pgfqpoint{1.314719in}{0.538486in}}%
\pgfpathlineto{\pgfqpoint{1.315336in}{0.538951in}}%
\pgfpathlineto{\pgfqpoint{1.315987in}{0.539416in}}%
\pgfpathlineto{\pgfqpoint{1.316656in}{0.539881in}}%
\pgfpathlineto{\pgfqpoint{1.317329in}{0.540346in}}%
\pgfpathlineto{\pgfqpoint{1.317993in}{0.540812in}}%
\pgfpathlineto{\pgfqpoint{1.318640in}{0.541277in}}%
\pgfpathlineto{\pgfqpoint{1.319265in}{0.541742in}}%
\pgfpathlineto{\pgfqpoint{1.319865in}{0.542207in}}%
\pgfpathlineto{\pgfqpoint{1.320439in}{0.542673in}}%
\pgfpathlineto{\pgfqpoint{1.320991in}{0.543138in}}%
\pgfpathlineto{\pgfqpoint{1.321524in}{0.543603in}}%
\pgfpathlineto{\pgfqpoint{1.322043in}{0.544068in}}%
\pgfpathlineto{\pgfqpoint{1.322556in}{0.544533in}}%
\pgfpathlineto{\pgfqpoint{1.323068in}{0.544999in}}%
\pgfpathlineto{\pgfqpoint{1.323587in}{0.545464in}}%
\pgfpathlineto{\pgfqpoint{1.324120in}{0.545929in}}%
\pgfpathlineto{\pgfqpoint{1.324671in}{0.546394in}}%
\pgfpathlineto{\pgfqpoint{1.325247in}{0.546860in}}%
\pgfpathlineto{\pgfqpoint{1.325849in}{0.547325in}}%
\pgfpathlineto{\pgfqpoint{1.326480in}{0.547790in}}%
\pgfpathlineto{\pgfqpoint{1.327140in}{0.548255in}}%
\pgfpathlineto{\pgfqpoint{1.327830in}{0.548721in}}%
\pgfpathlineto{\pgfqpoint{1.328546in}{0.549186in}}%
\pgfpathlineto{\pgfqpoint{1.329285in}{0.549651in}}%
\pgfpathlineto{\pgfqpoint{1.330044in}{0.550116in}}%
\pgfpathlineto{\pgfqpoint{1.330817in}{0.550581in}}%
\pgfpathlineto{\pgfqpoint{1.331599in}{0.551047in}}%
\pgfpathlineto{\pgfqpoint{1.332383in}{0.551512in}}%
\pgfpathlineto{\pgfqpoint{1.333165in}{0.551977in}}%
\pgfpathlineto{\pgfqpoint{1.333937in}{0.552442in}}%
\pgfpathlineto{\pgfqpoint{1.334694in}{0.552908in}}%
\pgfpathlineto{\pgfqpoint{1.335431in}{0.553373in}}%
\pgfpathlineto{\pgfqpoint{1.336141in}{0.553838in}}%
\pgfpathlineto{\pgfqpoint{1.336822in}{0.554303in}}%
\pgfpathlineto{\pgfqpoint{1.337467in}{0.554768in}}%
\pgfpathlineto{\pgfqpoint{1.338075in}{0.555234in}}%
\pgfpathlineto{\pgfqpoint{1.338641in}{0.555699in}}%
\pgfpathlineto{\pgfqpoint{1.339163in}{0.556164in}}%
\pgfpathlineto{\pgfqpoint{1.339640in}{0.556629in}}%
\pgfpathlineto{\pgfqpoint{1.340070in}{0.557095in}}%
\pgfpathlineto{\pgfqpoint{1.340453in}{0.557560in}}%
\pgfpathlineto{\pgfqpoint{1.340790in}{0.558025in}}%
\pgfpathlineto{\pgfqpoint{1.341082in}{0.558490in}}%
\pgfpathlineto{\pgfqpoint{1.341332in}{0.558955in}}%
\pgfpathlineto{\pgfqpoint{1.341543in}{0.559421in}}%
\pgfpathlineto{\pgfqpoint{1.341719in}{0.559886in}}%
\pgfpathlineto{\pgfqpoint{1.341864in}{0.560351in}}%
\pgfpathlineto{\pgfqpoint{1.341985in}{0.560816in}}%
\pgfpathlineto{\pgfqpoint{1.342086in}{0.561282in}}%
\pgfpathlineto{\pgfqpoint{1.342175in}{0.561747in}}%
\pgfpathlineto{\pgfqpoint{1.342258in}{0.562212in}}%
\pgfpathlineto{\pgfqpoint{1.342341in}{0.562677in}}%
\pgfpathlineto{\pgfqpoint{1.342429in}{0.563143in}}%
\pgfpathlineto{\pgfqpoint{1.342528in}{0.563608in}}%
\pgfpathlineto{\pgfqpoint{1.342642in}{0.564073in}}%
\pgfpathlineto{\pgfqpoint{1.342774in}{0.564538in}}%
\pgfpathlineto{\pgfqpoint{1.342927in}{0.565003in}}%
\pgfpathlineto{\pgfqpoint{1.343101in}{0.565469in}}%
\pgfpathlineto{\pgfqpoint{1.343297in}{0.565934in}}%
\pgfpathlineto{\pgfqpoint{1.343513in}{0.566399in}}%
\pgfpathlineto{\pgfqpoint{1.343746in}{0.566864in}}%
\pgfpathlineto{\pgfqpoint{1.343994in}{0.567330in}}%
\pgfpathlineto{\pgfqpoint{1.344253in}{0.567795in}}%
\pgfpathlineto{\pgfqpoint{1.344518in}{0.568260in}}%
\pgfpathlineto{\pgfqpoint{1.344785in}{0.568725in}}%
\pgfpathlineto{\pgfqpoint{1.345049in}{0.569190in}}%
\pgfpathlineto{\pgfqpoint{1.345306in}{0.569656in}}%
\pgfpathlineto{\pgfqpoint{1.345553in}{0.570121in}}%
\pgfpathlineto{\pgfqpoint{1.345786in}{0.570586in}}%
\pgfpathlineto{\pgfqpoint{1.346004in}{0.571051in}}%
\pgfpathlineto{\pgfqpoint{1.346203in}{0.571517in}}%
\pgfpathlineto{\pgfqpoint{1.346385in}{0.571982in}}%
\pgfpathlineto{\pgfqpoint{1.346548in}{0.572447in}}%
\pgfpathlineto{\pgfqpoint{1.346695in}{0.572912in}}%
\pgfpathlineto{\pgfqpoint{1.346825in}{0.573378in}}%
\pgfpathlineto{\pgfqpoint{1.346942in}{0.573843in}}%
\pgfpathlineto{\pgfqpoint{1.347048in}{0.574308in}}%
\pgfpathlineto{\pgfqpoint{1.347145in}{0.574773in}}%
\pgfpathlineto{\pgfqpoint{1.347236in}{0.575238in}}%
\pgfpathlineto{\pgfqpoint{1.347324in}{0.575704in}}%
\pgfpathlineto{\pgfqpoint{1.347411in}{0.576169in}}%
\pgfpathlineto{\pgfqpoint{1.347499in}{0.576634in}}%
\pgfpathlineto{\pgfqpoint{1.347590in}{0.577099in}}%
\pgfpathlineto{\pgfqpoint{1.347686in}{0.577565in}}%
\pgfpathlineto{\pgfqpoint{1.347786in}{0.578030in}}%
\pgfpathlineto{\pgfqpoint{1.352099in}{0.578030in}}%
\pgfpathlineto{\pgfqpoint{1.352099in}{0.578030in}}%
\pgfpathlineto{\pgfqpoint{1.352199in}{0.577565in}}%
\pgfpathlineto{\pgfqpoint{1.352294in}{0.577099in}}%
\pgfpathlineto{\pgfqpoint{1.352386in}{0.576634in}}%
\pgfpathlineto{\pgfqpoint{1.352474in}{0.576169in}}%
\pgfpathlineto{\pgfqpoint{1.352561in}{0.575704in}}%
\pgfpathlineto{\pgfqpoint{1.352649in}{0.575238in}}%
\pgfpathlineto{\pgfqpoint{1.352740in}{0.574773in}}%
\pgfpathlineto{\pgfqpoint{1.352837in}{0.574308in}}%
\pgfpathlineto{\pgfqpoint{1.352943in}{0.573843in}}%
\pgfpathlineto{\pgfqpoint{1.353060in}{0.573378in}}%
\pgfpathlineto{\pgfqpoint{1.353190in}{0.572912in}}%
\pgfpathlineto{\pgfqpoint{1.353337in}{0.572447in}}%
\pgfpathlineto{\pgfqpoint{1.353500in}{0.571982in}}%
\pgfpathlineto{\pgfqpoint{1.353682in}{0.571517in}}%
\pgfpathlineto{\pgfqpoint{1.353881in}{0.571051in}}%
\pgfpathlineto{\pgfqpoint{1.354098in}{0.570586in}}%
\pgfpathlineto{\pgfqpoint{1.354332in}{0.570121in}}%
\pgfpathlineto{\pgfqpoint{1.354579in}{0.569656in}}%
\pgfpathlineto{\pgfqpoint{1.354836in}{0.569190in}}%
\pgfpathlineto{\pgfqpoint{1.355100in}{0.568725in}}%
\pgfpathlineto{\pgfqpoint{1.355367in}{0.568260in}}%
\pgfpathlineto{\pgfqpoint{1.355632in}{0.567795in}}%
\pgfpathlineto{\pgfqpoint{1.355890in}{0.567330in}}%
\pgfpathlineto{\pgfqpoint{1.356138in}{0.566864in}}%
\pgfpathlineto{\pgfqpoint{1.356372in}{0.566399in}}%
\pgfpathlineto{\pgfqpoint{1.356588in}{0.565934in}}%
\pgfpathlineto{\pgfqpoint{1.356784in}{0.565469in}}%
\pgfpathlineto{\pgfqpoint{1.356958in}{0.565003in}}%
\pgfpathlineto{\pgfqpoint{1.357111in}{0.564538in}}%
\pgfpathlineto{\pgfqpoint{1.357243in}{0.564073in}}%
\pgfpathlineto{\pgfqpoint{1.357357in}{0.563608in}}%
\pgfpathlineto{\pgfqpoint{1.357456in}{0.563143in}}%
\pgfpathlineto{\pgfqpoint{1.357544in}{0.562677in}}%
\pgfpathlineto{\pgfqpoint{1.357627in}{0.562212in}}%
\pgfpathlineto{\pgfqpoint{1.357710in}{0.561747in}}%
\pgfpathlineto{\pgfqpoint{1.357799in}{0.561282in}}%
\pgfpathlineto{\pgfqpoint{1.357900in}{0.560816in}}%
\pgfpathlineto{\pgfqpoint{1.358021in}{0.560351in}}%
\pgfpathlineto{\pgfqpoint{1.358166in}{0.559886in}}%
\pgfpathlineto{\pgfqpoint{1.358342in}{0.559421in}}%
\pgfpathlineto{\pgfqpoint{1.358552in}{0.558955in}}%
\pgfpathlineto{\pgfqpoint{1.358802in}{0.558490in}}%
\pgfpathlineto{\pgfqpoint{1.359095in}{0.558025in}}%
\pgfpathlineto{\pgfqpoint{1.359432in}{0.557560in}}%
\pgfpathlineto{\pgfqpoint{1.359815in}{0.557095in}}%
\pgfpathlineto{\pgfqpoint{1.360245in}{0.556629in}}%
\pgfpathlineto{\pgfqpoint{1.360722in}{0.556164in}}%
\pgfpathlineto{\pgfqpoint{1.361244in}{0.555699in}}%
\pgfpathlineto{\pgfqpoint{1.361810in}{0.555234in}}%
\pgfpathlineto{\pgfqpoint{1.362417in}{0.554768in}}%
\pgfpathlineto{\pgfqpoint{1.363063in}{0.554303in}}%
\pgfpathlineto{\pgfqpoint{1.363743in}{0.553838in}}%
\pgfpathlineto{\pgfqpoint{1.364454in}{0.553373in}}%
\pgfpathlineto{\pgfqpoint{1.365191in}{0.552908in}}%
\pgfpathlineto{\pgfqpoint{1.365948in}{0.552442in}}%
\pgfpathlineto{\pgfqpoint{1.366720in}{0.551977in}}%
\pgfpathlineto{\pgfqpoint{1.367501in}{0.551512in}}%
\pgfpathlineto{\pgfqpoint{1.368286in}{0.551047in}}%
\pgfpathlineto{\pgfqpoint{1.369068in}{0.550581in}}%
\pgfpathlineto{\pgfqpoint{1.369841in}{0.550116in}}%
\pgfpathlineto{\pgfqpoint{1.370600in}{0.549651in}}%
\pgfpathlineto{\pgfqpoint{1.371339in}{0.549186in}}%
\pgfpathlineto{\pgfqpoint{1.372055in}{0.548721in}}%
\pgfpathlineto{\pgfqpoint{1.372745in}{0.548255in}}%
\pgfpathlineto{\pgfqpoint{1.373405in}{0.547790in}}%
\pgfpathlineto{\pgfqpoint{1.374036in}{0.547325in}}%
\pgfpathlineto{\pgfqpoint{1.374638in}{0.546860in}}%
\pgfpathlineto{\pgfqpoint{1.375213in}{0.546394in}}%
\pgfpathlineto{\pgfqpoint{1.375765in}{0.545929in}}%
\pgfpathlineto{\pgfqpoint{1.376297in}{0.545464in}}%
\pgfpathlineto{\pgfqpoint{1.376817in}{0.544999in}}%
\pgfpathlineto{\pgfqpoint{1.377329in}{0.544533in}}%
\pgfpathlineto{\pgfqpoint{1.377842in}{0.544068in}}%
\pgfpathlineto{\pgfqpoint{1.378361in}{0.543603in}}%
\pgfpathlineto{\pgfqpoint{1.378894in}{0.543138in}}%
\pgfpathlineto{\pgfqpoint{1.379446in}{0.542673in}}%
\pgfpathlineto{\pgfqpoint{1.380020in}{0.542207in}}%
\pgfpathlineto{\pgfqpoint{1.380620in}{0.541742in}}%
\pgfpathlineto{\pgfqpoint{1.381245in}{0.541277in}}%
\pgfpathlineto{\pgfqpoint{1.381892in}{0.540812in}}%
\pgfpathlineto{\pgfqpoint{1.382556in}{0.540346in}}%
\pgfpathlineto{\pgfqpoint{1.383229in}{0.539881in}}%
\pgfpathlineto{\pgfqpoint{1.383898in}{0.539416in}}%
\pgfpathlineto{\pgfqpoint{1.384549in}{0.538951in}}%
\pgfpathlineto{\pgfqpoint{1.385166in}{0.538486in}}%
\pgfpathlineto{\pgfqpoint{1.385730in}{0.538020in}}%
\pgfpathlineto{\pgfqpoint{1.386219in}{0.537555in}}%
\pgfpathlineto{\pgfqpoint{1.386613in}{0.537090in}}%
\pgfpathlineto{\pgfqpoint{1.386890in}{0.536625in}}%
\pgfpathlineto{\pgfqpoint{1.387031in}{0.536159in}}%
\pgfpathlineto{\pgfqpoint{1.387016in}{0.535694in}}%
\pgfpathlineto{\pgfqpoint{1.386831in}{0.535229in}}%
\pgfpathlineto{\pgfqpoint{1.386463in}{0.534764in}}%
\pgfpathlineto{\pgfqpoint{1.385905in}{0.534298in}}%
\pgfpathlineto{\pgfqpoint{1.385153in}{0.533833in}}%
\pgfpathlineto{\pgfqpoint{1.384208in}{0.533368in}}%
\pgfpathlineto{\pgfqpoint{1.383079in}{0.532903in}}%
\pgfpathlineto{\pgfqpoint{1.381777in}{0.532438in}}%
\pgfpathlineto{\pgfqpoint{1.380318in}{0.531972in}}%
\pgfpathlineto{\pgfqpoint{1.380318in}{0.531972in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650829in}{0.473557in}}{\pgfqpoint{2.325434in}{1.285133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.683737in}{0.531972in}}{\pgfqpoint{1.757913in}{1.700275in}}{%
\pgfpathmoveto{\pgfqpoint{1.751621in}{0.531972in}}%
\pgfpathlineto{\pgfqpoint{1.690029in}{0.531972in}}%
\pgfpathlineto{\pgfqpoint{1.688579in}{0.543773in}}%
\pgfpathlineto{\pgfqpoint{1.687288in}{0.555574in}}%
\pgfpathlineto{\pgfqpoint{1.686176in}{0.567375in}}%
\pgfpathlineto{\pgfqpoint{1.685260in}{0.579176in}}%
\pgfpathlineto{\pgfqpoint{1.684552in}{0.590978in}}%
\pgfpathlineto{\pgfqpoint{1.684060in}{0.602779in}}%
\pgfpathlineto{\pgfqpoint{1.683789in}{0.614580in}}%
\pgfpathlineto{\pgfqpoint{1.683737in}{0.626381in}}%
\pgfpathlineto{\pgfqpoint{1.683900in}{0.638182in}}%
\pgfpathlineto{\pgfqpoint{1.684269in}{0.649983in}}%
\pgfpathlineto{\pgfqpoint{1.684832in}{0.661784in}}%
\pgfpathlineto{\pgfqpoint{1.685574in}{0.673585in}}%
\pgfpathlineto{\pgfqpoint{1.686478in}{0.685386in}}%
\pgfpathlineto{\pgfqpoint{1.687524in}{0.697187in}}%
\pgfpathlineto{\pgfqpoint{1.688691in}{0.708988in}}%
\pgfpathlineto{\pgfqpoint{1.689958in}{0.720789in}}%
\pgfpathlineto{\pgfqpoint{1.691305in}{0.732590in}}%
\pgfpathlineto{\pgfqpoint{1.692710in}{0.744391in}}%
\pgfpathlineto{\pgfqpoint{1.694153in}{0.756192in}}%
\pgfpathlineto{\pgfqpoint{1.695615in}{0.767993in}}%
\pgfpathlineto{\pgfqpoint{1.697078in}{0.779794in}}%
\pgfpathlineto{\pgfqpoint{1.698527in}{0.791595in}}%
\pgfpathlineto{\pgfqpoint{1.699947in}{0.803396in}}%
\pgfpathlineto{\pgfqpoint{1.701325in}{0.815197in}}%
\pgfpathlineto{\pgfqpoint{1.702652in}{0.826998in}}%
\pgfpathlineto{\pgfqpoint{1.703917in}{0.838799in}}%
\pgfpathlineto{\pgfqpoint{1.705114in}{0.850600in}}%
\pgfpathlineto{\pgfqpoint{1.706236in}{0.862401in}}%
\pgfpathlineto{\pgfqpoint{1.707280in}{0.874202in}}%
\pgfpathlineto{\pgfqpoint{1.708243in}{0.886003in}}%
\pgfpathlineto{\pgfqpoint{1.709122in}{0.897804in}}%
\pgfpathlineto{\pgfqpoint{1.709917in}{0.909605in}}%
\pgfpathlineto{\pgfqpoint{1.710628in}{0.921406in}}%
\pgfpathlineto{\pgfqpoint{1.711257in}{0.933208in}}%
\pgfpathlineto{\pgfqpoint{1.711805in}{0.945009in}}%
\pgfpathlineto{\pgfqpoint{1.712276in}{0.956810in}}%
\pgfpathlineto{\pgfqpoint{1.712673in}{0.968611in}}%
\pgfpathlineto{\pgfqpoint{1.712999in}{0.980412in}}%
\pgfpathlineto{\pgfqpoint{1.713260in}{0.992213in}}%
\pgfpathlineto{\pgfqpoint{1.713461in}{1.004014in}}%
\pgfpathlineto{\pgfqpoint{1.713606in}{1.015815in}}%
\pgfpathlineto{\pgfqpoint{1.713703in}{1.027616in}}%
\pgfpathlineto{\pgfqpoint{1.713755in}{1.039417in}}%
\pgfpathlineto{\pgfqpoint{1.713771in}{1.051218in}}%
\pgfpathlineto{\pgfqpoint{1.713755in}{1.063019in}}%
\pgfpathlineto{\pgfqpoint{1.713715in}{1.074820in}}%
\pgfpathlineto{\pgfqpoint{1.713656in}{1.086621in}}%
\pgfpathlineto{\pgfqpoint{1.713584in}{1.098422in}}%
\pgfpathlineto{\pgfqpoint{1.713504in}{1.110223in}}%
\pgfpathlineto{\pgfqpoint{1.713422in}{1.122024in}}%
\pgfpathlineto{\pgfqpoint{1.713342in}{1.133825in}}%
\pgfpathlineto{\pgfqpoint{1.713269in}{1.145626in}}%
\pgfpathlineto{\pgfqpoint{1.713207in}{1.157427in}}%
\pgfpathlineto{\pgfqpoint{1.713158in}{1.169228in}}%
\pgfpathlineto{\pgfqpoint{1.713125in}{1.181029in}}%
\pgfpathlineto{\pgfqpoint{1.713111in}{1.192830in}}%
\pgfpathlineto{\pgfqpoint{1.713117in}{1.204631in}}%
\pgfpathlineto{\pgfqpoint{1.713145in}{1.216432in}}%
\pgfpathlineto{\pgfqpoint{1.713194in}{1.228233in}}%
\pgfpathlineto{\pgfqpoint{1.713266in}{1.240034in}}%
\pgfpathlineto{\pgfqpoint{1.713360in}{1.251835in}}%
\pgfpathlineto{\pgfqpoint{1.713476in}{1.263636in}}%
\pgfpathlineto{\pgfqpoint{1.713614in}{1.275437in}}%
\pgfpathlineto{\pgfqpoint{1.713773in}{1.287239in}}%
\pgfpathlineto{\pgfqpoint{1.713951in}{1.299040in}}%
\pgfpathlineto{\pgfqpoint{1.714147in}{1.310841in}}%
\pgfpathlineto{\pgfqpoint{1.714361in}{1.322642in}}%
\pgfpathlineto{\pgfqpoint{1.714589in}{1.334443in}}%
\pgfpathlineto{\pgfqpoint{1.714831in}{1.346244in}}%
\pgfpathlineto{\pgfqpoint{1.715084in}{1.358045in}}%
\pgfpathlineto{\pgfqpoint{1.715345in}{1.369846in}}%
\pgfpathlineto{\pgfqpoint{1.715613in}{1.381647in}}%
\pgfpathlineto{\pgfqpoint{1.715884in}{1.393448in}}%
\pgfpathlineto{\pgfqpoint{1.716156in}{1.405249in}}%
\pgfpathlineto{\pgfqpoint{1.716425in}{1.417050in}}%
\pgfpathlineto{\pgfqpoint{1.716689in}{1.428851in}}%
\pgfpathlineto{\pgfqpoint{1.716944in}{1.440652in}}%
\pgfpathlineto{\pgfqpoint{1.717189in}{1.452453in}}%
\pgfpathlineto{\pgfqpoint{1.717420in}{1.464254in}}%
\pgfpathlineto{\pgfqpoint{1.717635in}{1.476055in}}%
\pgfpathlineto{\pgfqpoint{1.717832in}{1.487856in}}%
\pgfpathlineto{\pgfqpoint{1.718010in}{1.499657in}}%
\pgfpathlineto{\pgfqpoint{1.718168in}{1.511458in}}%
\pgfpathlineto{\pgfqpoint{1.718306in}{1.523259in}}%
\pgfpathlineto{\pgfqpoint{1.718424in}{1.535060in}}%
\pgfpathlineto{\pgfqpoint{1.718523in}{1.546861in}}%
\pgfpathlineto{\pgfqpoint{1.718603in}{1.558662in}}%
\pgfpathlineto{\pgfqpoint{1.718667in}{1.570463in}}%
\pgfpathlineto{\pgfqpoint{1.718717in}{1.582264in}}%
\pgfpathlineto{\pgfqpoint{1.718755in}{1.594065in}}%
\pgfpathlineto{\pgfqpoint{1.718784in}{1.605866in}}%
\pgfpathlineto{\pgfqpoint{1.718807in}{1.617667in}}%
\pgfpathlineto{\pgfqpoint{1.718827in}{1.629469in}}%
\pgfpathlineto{\pgfqpoint{1.718846in}{1.641270in}}%
\pgfpathlineto{\pgfqpoint{1.718868in}{1.653071in}}%
\pgfpathlineto{\pgfqpoint{1.718893in}{1.664872in}}%
\pgfpathlineto{\pgfqpoint{1.718924in}{1.676673in}}%
\pgfpathlineto{\pgfqpoint{1.718962in}{1.688474in}}%
\pgfpathlineto{\pgfqpoint{1.719009in}{1.700275in}}%
\pgfpathlineto{\pgfqpoint{1.722641in}{1.700275in}}%
\pgfpathlineto{\pgfqpoint{1.722641in}{1.700275in}}%
\pgfpathlineto{\pgfqpoint{1.722688in}{1.688474in}}%
\pgfpathlineto{\pgfqpoint{1.722726in}{1.676673in}}%
\pgfpathlineto{\pgfqpoint{1.722757in}{1.664872in}}%
\pgfpathlineto{\pgfqpoint{1.722783in}{1.653071in}}%
\pgfpathlineto{\pgfqpoint{1.722804in}{1.641270in}}%
\pgfpathlineto{\pgfqpoint{1.722823in}{1.629469in}}%
\pgfpathlineto{\pgfqpoint{1.722843in}{1.617667in}}%
\pgfpathlineto{\pgfqpoint{1.722866in}{1.605866in}}%
\pgfpathlineto{\pgfqpoint{1.722895in}{1.594065in}}%
\pgfpathlineto{\pgfqpoint{1.722933in}{1.582264in}}%
\pgfpathlineto{\pgfqpoint{1.722983in}{1.570463in}}%
\pgfpathlineto{\pgfqpoint{1.723047in}{1.558662in}}%
\pgfpathlineto{\pgfqpoint{1.723128in}{1.546861in}}%
\pgfpathlineto{\pgfqpoint{1.723226in}{1.535060in}}%
\pgfpathlineto{\pgfqpoint{1.723344in}{1.523259in}}%
\pgfpathlineto{\pgfqpoint{1.723482in}{1.511458in}}%
\pgfpathlineto{\pgfqpoint{1.723640in}{1.499657in}}%
\pgfpathlineto{\pgfqpoint{1.723818in}{1.487856in}}%
\pgfpathlineto{\pgfqpoint{1.724015in}{1.476055in}}%
\pgfpathlineto{\pgfqpoint{1.724230in}{1.464254in}}%
\pgfpathlineto{\pgfqpoint{1.724461in}{1.452453in}}%
\pgfpathlineto{\pgfqpoint{1.724706in}{1.440652in}}%
\pgfpathlineto{\pgfqpoint{1.724961in}{1.428851in}}%
\pgfpathlineto{\pgfqpoint{1.725225in}{1.417050in}}%
\pgfpathlineto{\pgfqpoint{1.725494in}{1.405249in}}%
\pgfpathlineto{\pgfqpoint{1.725766in}{1.393448in}}%
\pgfpathlineto{\pgfqpoint{1.726037in}{1.381647in}}%
\pgfpathlineto{\pgfqpoint{1.726305in}{1.369846in}}%
\pgfpathlineto{\pgfqpoint{1.726566in}{1.358045in}}%
\pgfpathlineto{\pgfqpoint{1.726819in}{1.346244in}}%
\pgfpathlineto{\pgfqpoint{1.727061in}{1.334443in}}%
\pgfpathlineto{\pgfqpoint{1.727290in}{1.322642in}}%
\pgfpathlineto{\pgfqpoint{1.727503in}{1.310841in}}%
\pgfpathlineto{\pgfqpoint{1.727699in}{1.299040in}}%
\pgfpathlineto{\pgfqpoint{1.727878in}{1.287239in}}%
\pgfpathlineto{\pgfqpoint{1.728036in}{1.275437in}}%
\pgfpathlineto{\pgfqpoint{1.728174in}{1.263636in}}%
\pgfpathlineto{\pgfqpoint{1.728290in}{1.251835in}}%
\pgfpathlineto{\pgfqpoint{1.728384in}{1.240034in}}%
\pgfpathlineto{\pgfqpoint{1.728456in}{1.228233in}}%
\pgfpathlineto{\pgfqpoint{1.728505in}{1.216432in}}%
\pgfpathlineto{\pgfqpoint{1.728533in}{1.204631in}}%
\pgfpathlineto{\pgfqpoint{1.728539in}{1.192830in}}%
\pgfpathlineto{\pgfqpoint{1.728525in}{1.181029in}}%
\pgfpathlineto{\pgfqpoint{1.728492in}{1.169228in}}%
\pgfpathlineto{\pgfqpoint{1.728443in}{1.157427in}}%
\pgfpathlineto{\pgfqpoint{1.728381in}{1.145626in}}%
\pgfpathlineto{\pgfqpoint{1.728308in}{1.133825in}}%
\pgfpathlineto{\pgfqpoint{1.728228in}{1.122024in}}%
\pgfpathlineto{\pgfqpoint{1.728146in}{1.110223in}}%
\pgfpathlineto{\pgfqpoint{1.728067in}{1.098422in}}%
\pgfpathlineto{\pgfqpoint{1.727994in}{1.086621in}}%
\pgfpathlineto{\pgfqpoint{1.727935in}{1.074820in}}%
\pgfpathlineto{\pgfqpoint{1.727895in}{1.063019in}}%
\pgfpathlineto{\pgfqpoint{1.727879in}{1.051218in}}%
\pgfpathlineto{\pgfqpoint{1.727895in}{1.039417in}}%
\pgfpathlineto{\pgfqpoint{1.727948in}{1.027616in}}%
\pgfpathlineto{\pgfqpoint{1.728044in}{1.015815in}}%
\pgfpathlineto{\pgfqpoint{1.728189in}{1.004014in}}%
\pgfpathlineto{\pgfqpoint{1.728390in}{0.992213in}}%
\pgfpathlineto{\pgfqpoint{1.728651in}{0.980412in}}%
\pgfpathlineto{\pgfqpoint{1.728978in}{0.968611in}}%
\pgfpathlineto{\pgfqpoint{1.729374in}{0.956810in}}%
\pgfpathlineto{\pgfqpoint{1.729845in}{0.945009in}}%
\pgfpathlineto{\pgfqpoint{1.730393in}{0.933208in}}%
\pgfpathlineto{\pgfqpoint{1.731022in}{0.921406in}}%
\pgfpathlineto{\pgfqpoint{1.731733in}{0.909605in}}%
\pgfpathlineto{\pgfqpoint{1.732528in}{0.897804in}}%
\pgfpathlineto{\pgfqpoint{1.733407in}{0.886003in}}%
\pgfpathlineto{\pgfqpoint{1.734370in}{0.874202in}}%
\pgfpathlineto{\pgfqpoint{1.735414in}{0.862401in}}%
\pgfpathlineto{\pgfqpoint{1.736536in}{0.850600in}}%
\pgfpathlineto{\pgfqpoint{1.737733in}{0.838799in}}%
\pgfpathlineto{\pgfqpoint{1.738998in}{0.826998in}}%
\pgfpathlineto{\pgfqpoint{1.740325in}{0.815197in}}%
\pgfpathlineto{\pgfqpoint{1.741704in}{0.803396in}}%
\pgfpathlineto{\pgfqpoint{1.743123in}{0.791595in}}%
\pgfpathlineto{\pgfqpoint{1.744572in}{0.779794in}}%
\pgfpathlineto{\pgfqpoint{1.746035in}{0.767993in}}%
\pgfpathlineto{\pgfqpoint{1.747497in}{0.756192in}}%
\pgfpathlineto{\pgfqpoint{1.748940in}{0.744391in}}%
\pgfpathlineto{\pgfqpoint{1.750345in}{0.732590in}}%
\pgfpathlineto{\pgfqpoint{1.751692in}{0.720789in}}%
\pgfpathlineto{\pgfqpoint{1.752959in}{0.708988in}}%
\pgfpathlineto{\pgfqpoint{1.754127in}{0.697187in}}%
\pgfpathlineto{\pgfqpoint{1.755172in}{0.685386in}}%
\pgfpathlineto{\pgfqpoint{1.756076in}{0.673585in}}%
\pgfpathlineto{\pgfqpoint{1.756818in}{0.661784in}}%
\pgfpathlineto{\pgfqpoint{1.757381in}{0.649983in}}%
\pgfpathlineto{\pgfqpoint{1.757750in}{0.638182in}}%
\pgfpathlineto{\pgfqpoint{1.757913in}{0.626381in}}%
\pgfpathlineto{\pgfqpoint{1.757861in}{0.614580in}}%
\pgfpathlineto{\pgfqpoint{1.757590in}{0.602779in}}%
\pgfpathlineto{\pgfqpoint{1.757098in}{0.590978in}}%
\pgfpathlineto{\pgfqpoint{1.756390in}{0.579176in}}%
\pgfpathlineto{\pgfqpoint{1.755474in}{0.567375in}}%
\pgfpathlineto{\pgfqpoint{1.754362in}{0.555574in}}%
\pgfpathlineto{\pgfqpoint{1.753071in}{0.543773in}}%
\pgfpathlineto{\pgfqpoint{1.751621in}{0.531972in}}%
\pgfpathlineto{\pgfqpoint{1.751621in}{0.531972in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650829in}{0.473557in}}{\pgfqpoint{2.325434in}{1.285133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.054619in}{0.531972in}}{\pgfqpoint{2.128796in}{1.009280in}}{%
\pgfpathmoveto{\pgfqpoint{2.123110in}{0.531972in}}%
\pgfpathlineto{\pgfqpoint{2.060305in}{0.531972in}}%
\pgfpathlineto{\pgfqpoint{2.058942in}{0.536794in}}%
\pgfpathlineto{\pgfqpoint{2.057745in}{0.541615in}}%
\pgfpathlineto{\pgfqpoint{2.056729in}{0.546436in}}%
\pgfpathlineto{\pgfqpoint{2.055906in}{0.551257in}}%
\pgfpathlineto{\pgfqpoint{2.055284in}{0.556079in}}%
\pgfpathlineto{\pgfqpoint{2.054864in}{0.560900in}}%
\pgfpathlineto{\pgfqpoint{2.054645in}{0.565721in}}%
\pgfpathlineto{\pgfqpoint{2.054619in}{0.570543in}}%
\pgfpathlineto{\pgfqpoint{2.054778in}{0.575364in}}%
\pgfpathlineto{\pgfqpoint{2.055107in}{0.580185in}}%
\pgfpathlineto{\pgfqpoint{2.055590in}{0.585006in}}%
\pgfpathlineto{\pgfqpoint{2.056209in}{0.589828in}}%
\pgfpathlineto{\pgfqpoint{2.056944in}{0.594649in}}%
\pgfpathlineto{\pgfqpoint{2.057775in}{0.599470in}}%
\pgfpathlineto{\pgfqpoint{2.058683in}{0.604292in}}%
\pgfpathlineto{\pgfqpoint{2.059649in}{0.609113in}}%
\pgfpathlineto{\pgfqpoint{2.060655in}{0.613934in}}%
\pgfpathlineto{\pgfqpoint{2.061687in}{0.618756in}}%
\pgfpathlineto{\pgfqpoint{2.062730in}{0.623577in}}%
\pgfpathlineto{\pgfqpoint{2.063773in}{0.628398in}}%
\pgfpathlineto{\pgfqpoint{2.064807in}{0.633219in}}%
\pgfpathlineto{\pgfqpoint{2.065825in}{0.638041in}}%
\pgfpathlineto{\pgfqpoint{2.066822in}{0.642862in}}%
\pgfpathlineto{\pgfqpoint{2.067793in}{0.647683in}}%
\pgfpathlineto{\pgfqpoint{2.068736in}{0.652505in}}%
\pgfpathlineto{\pgfqpoint{2.069651in}{0.657326in}}%
\pgfpathlineto{\pgfqpoint{2.070537in}{0.662147in}}%
\pgfpathlineto{\pgfqpoint{2.071392in}{0.666968in}}%
\pgfpathlineto{\pgfqpoint{2.072217in}{0.671790in}}%
\pgfpathlineto{\pgfqpoint{2.073011in}{0.676611in}}%
\pgfpathlineto{\pgfqpoint{2.073774in}{0.681432in}}%
\pgfpathlineto{\pgfqpoint{2.074504in}{0.686254in}}%
\pgfpathlineto{\pgfqpoint{2.075201in}{0.691075in}}%
\pgfpathlineto{\pgfqpoint{2.075861in}{0.695896in}}%
\pgfpathlineto{\pgfqpoint{2.076484in}{0.700717in}}%
\pgfpathlineto{\pgfqpoint{2.077068in}{0.705539in}}%
\pgfpathlineto{\pgfqpoint{2.077609in}{0.710360in}}%
\pgfpathlineto{\pgfqpoint{2.078108in}{0.715181in}}%
\pgfpathlineto{\pgfqpoint{2.078562in}{0.720003in}}%
\pgfpathlineto{\pgfqpoint{2.078972in}{0.724824in}}%
\pgfpathlineto{\pgfqpoint{2.079338in}{0.729645in}}%
\pgfpathlineto{\pgfqpoint{2.079661in}{0.734466in}}%
\pgfpathlineto{\pgfqpoint{2.079944in}{0.739288in}}%
\pgfpathlineto{\pgfqpoint{2.080190in}{0.744109in}}%
\pgfpathlineto{\pgfqpoint{2.080403in}{0.748930in}}%
\pgfpathlineto{\pgfqpoint{2.080589in}{0.753752in}}%
\pgfpathlineto{\pgfqpoint{2.080754in}{0.758573in}}%
\pgfpathlineto{\pgfqpoint{2.080902in}{0.763394in}}%
\pgfpathlineto{\pgfqpoint{2.081040in}{0.768215in}}%
\pgfpathlineto{\pgfqpoint{2.081174in}{0.773037in}}%
\pgfpathlineto{\pgfqpoint{2.081310in}{0.777858in}}%
\pgfpathlineto{\pgfqpoint{2.081453in}{0.782679in}}%
\pgfpathlineto{\pgfqpoint{2.081606in}{0.787501in}}%
\pgfpathlineto{\pgfqpoint{2.081772in}{0.792322in}}%
\pgfpathlineto{\pgfqpoint{2.081953in}{0.797143in}}%
\pgfpathlineto{\pgfqpoint{2.082151in}{0.801964in}}%
\pgfpathlineto{\pgfqpoint{2.082365in}{0.806786in}}%
\pgfpathlineto{\pgfqpoint{2.082593in}{0.811607in}}%
\pgfpathlineto{\pgfqpoint{2.082833in}{0.816428in}}%
\pgfpathlineto{\pgfqpoint{2.083082in}{0.821250in}}%
\pgfpathlineto{\pgfqpoint{2.083337in}{0.826071in}}%
\pgfpathlineto{\pgfqpoint{2.083594in}{0.830892in}}%
\pgfpathlineto{\pgfqpoint{2.083849in}{0.835713in}}%
\pgfpathlineto{\pgfqpoint{2.084100in}{0.840535in}}%
\pgfpathlineto{\pgfqpoint{2.084341in}{0.845356in}}%
\pgfpathlineto{\pgfqpoint{2.084572in}{0.850177in}}%
\pgfpathlineto{\pgfqpoint{2.084791in}{0.854999in}}%
\pgfpathlineto{\pgfqpoint{2.084995in}{0.859820in}}%
\pgfpathlineto{\pgfqpoint{2.085186in}{0.864641in}}%
\pgfpathlineto{\pgfqpoint{2.085363in}{0.869462in}}%
\pgfpathlineto{\pgfqpoint{2.085527in}{0.874284in}}%
\pgfpathlineto{\pgfqpoint{2.085681in}{0.879105in}}%
\pgfpathlineto{\pgfqpoint{2.085827in}{0.883926in}}%
\pgfpathlineto{\pgfqpoint{2.085967in}{0.888748in}}%
\pgfpathlineto{\pgfqpoint{2.086103in}{0.893569in}}%
\pgfpathlineto{\pgfqpoint{2.086239in}{0.898390in}}%
\pgfpathlineto{\pgfqpoint{2.086376in}{0.903211in}}%
\pgfpathlineto{\pgfqpoint{2.086517in}{0.908033in}}%
\pgfpathlineto{\pgfqpoint{2.086663in}{0.912854in}}%
\pgfpathlineto{\pgfqpoint{2.086816in}{0.917675in}}%
\pgfpathlineto{\pgfqpoint{2.086975in}{0.922497in}}%
\pgfpathlineto{\pgfqpoint{2.087141in}{0.927318in}}%
\pgfpathlineto{\pgfqpoint{2.087314in}{0.932139in}}%
\pgfpathlineto{\pgfqpoint{2.087492in}{0.936960in}}%
\pgfpathlineto{\pgfqpoint{2.087676in}{0.941782in}}%
\pgfpathlineto{\pgfqpoint{2.087862in}{0.946603in}}%
\pgfpathlineto{\pgfqpoint{2.088049in}{0.951424in}}%
\pgfpathlineto{\pgfqpoint{2.088237in}{0.956246in}}%
\pgfpathlineto{\pgfqpoint{2.088422in}{0.961067in}}%
\pgfpathlineto{\pgfqpoint{2.088604in}{0.965888in}}%
\pgfpathlineto{\pgfqpoint{2.088782in}{0.970709in}}%
\pgfpathlineto{\pgfqpoint{2.088954in}{0.975531in}}%
\pgfpathlineto{\pgfqpoint{2.089119in}{0.980352in}}%
\pgfpathlineto{\pgfqpoint{2.089277in}{0.985173in}}%
\pgfpathlineto{\pgfqpoint{2.089429in}{0.989995in}}%
\pgfpathlineto{\pgfqpoint{2.089573in}{0.994816in}}%
\pgfpathlineto{\pgfqpoint{2.089711in}{0.999637in}}%
\pgfpathlineto{\pgfqpoint{2.089842in}{1.004458in}}%
\pgfpathlineto{\pgfqpoint{2.089967in}{1.009280in}}%
\pgfpathlineto{\pgfqpoint{2.093449in}{1.009280in}}%
\pgfpathlineto{\pgfqpoint{2.093449in}{1.009280in}}%
\pgfpathlineto{\pgfqpoint{2.093574in}{1.004458in}}%
\pgfpathlineto{\pgfqpoint{2.093705in}{0.999637in}}%
\pgfpathlineto{\pgfqpoint{2.093842in}{0.994816in}}%
\pgfpathlineto{\pgfqpoint{2.093987in}{0.989995in}}%
\pgfpathlineto{\pgfqpoint{2.094138in}{0.985173in}}%
\pgfpathlineto{\pgfqpoint{2.094296in}{0.980352in}}%
\pgfpathlineto{\pgfqpoint{2.094462in}{0.975531in}}%
\pgfpathlineto{\pgfqpoint{2.094634in}{0.970709in}}%
\pgfpathlineto{\pgfqpoint{2.094811in}{0.965888in}}%
\pgfpathlineto{\pgfqpoint{2.094993in}{0.961067in}}%
\pgfpathlineto{\pgfqpoint{2.095179in}{0.956246in}}%
\pgfpathlineto{\pgfqpoint{2.095366in}{0.951424in}}%
\pgfpathlineto{\pgfqpoint{2.095554in}{0.946603in}}%
\pgfpathlineto{\pgfqpoint{2.095740in}{0.941782in}}%
\pgfpathlineto{\pgfqpoint{2.095923in}{0.936960in}}%
\pgfpathlineto{\pgfqpoint{2.096101in}{0.932139in}}%
\pgfpathlineto{\pgfqpoint{2.096274in}{0.927318in}}%
\pgfpathlineto{\pgfqpoint{2.096441in}{0.922497in}}%
\pgfpathlineto{\pgfqpoint{2.096600in}{0.917675in}}%
\pgfpathlineto{\pgfqpoint{2.096752in}{0.912854in}}%
\pgfpathlineto{\pgfqpoint{2.096898in}{0.908033in}}%
\pgfpathlineto{\pgfqpoint{2.097039in}{0.903211in}}%
\pgfpathlineto{\pgfqpoint{2.097176in}{0.898390in}}%
\pgfpathlineto{\pgfqpoint{2.097312in}{0.893569in}}%
\pgfpathlineto{\pgfqpoint{2.097448in}{0.888748in}}%
\pgfpathlineto{\pgfqpoint{2.097588in}{0.883926in}}%
\pgfpathlineto{\pgfqpoint{2.097734in}{0.879105in}}%
\pgfpathlineto{\pgfqpoint{2.097888in}{0.874284in}}%
\pgfpathlineto{\pgfqpoint{2.098053in}{0.869462in}}%
\pgfpathlineto{\pgfqpoint{2.098230in}{0.864641in}}%
\pgfpathlineto{\pgfqpoint{2.098420in}{0.859820in}}%
\pgfpathlineto{\pgfqpoint{2.098625in}{0.854999in}}%
\pgfpathlineto{\pgfqpoint{2.098843in}{0.850177in}}%
\pgfpathlineto{\pgfqpoint{2.099074in}{0.845356in}}%
\pgfpathlineto{\pgfqpoint{2.099316in}{0.840535in}}%
\pgfpathlineto{\pgfqpoint{2.099566in}{0.835713in}}%
\pgfpathlineto{\pgfqpoint{2.099821in}{0.830892in}}%
\pgfpathlineto{\pgfqpoint{2.100078in}{0.826071in}}%
\pgfpathlineto{\pgfqpoint{2.100333in}{0.821250in}}%
\pgfpathlineto{\pgfqpoint{2.100583in}{0.816428in}}%
\pgfpathlineto{\pgfqpoint{2.100823in}{0.811607in}}%
\pgfpathlineto{\pgfqpoint{2.101051in}{0.806786in}}%
\pgfpathlineto{\pgfqpoint{2.101264in}{0.801964in}}%
\pgfpathlineto{\pgfqpoint{2.101462in}{0.797143in}}%
\pgfpathlineto{\pgfqpoint{2.101644in}{0.792322in}}%
\pgfpathlineto{\pgfqpoint{2.101810in}{0.787501in}}%
\pgfpathlineto{\pgfqpoint{2.101963in}{0.782679in}}%
\pgfpathlineto{\pgfqpoint{2.102105in}{0.777858in}}%
\pgfpathlineto{\pgfqpoint{2.102241in}{0.773037in}}%
\pgfpathlineto{\pgfqpoint{2.102375in}{0.768215in}}%
\pgfpathlineto{\pgfqpoint{2.102514in}{0.763394in}}%
\pgfpathlineto{\pgfqpoint{2.102662in}{0.758573in}}%
\pgfpathlineto{\pgfqpoint{2.102826in}{0.753752in}}%
\pgfpathlineto{\pgfqpoint{2.103012in}{0.748930in}}%
\pgfpathlineto{\pgfqpoint{2.103226in}{0.744109in}}%
\pgfpathlineto{\pgfqpoint{2.103472in}{0.739288in}}%
\pgfpathlineto{\pgfqpoint{2.103755in}{0.734466in}}%
\pgfpathlineto{\pgfqpoint{2.104078in}{0.729645in}}%
\pgfpathlineto{\pgfqpoint{2.104444in}{0.724824in}}%
\pgfpathlineto{\pgfqpoint{2.104853in}{0.720003in}}%
\pgfpathlineto{\pgfqpoint{2.105308in}{0.715181in}}%
\pgfpathlineto{\pgfqpoint{2.105806in}{0.710360in}}%
\pgfpathlineto{\pgfqpoint{2.106348in}{0.705539in}}%
\pgfpathlineto{\pgfqpoint{2.106931in}{0.700717in}}%
\pgfpathlineto{\pgfqpoint{2.107554in}{0.695896in}}%
\pgfpathlineto{\pgfqpoint{2.108215in}{0.691075in}}%
\pgfpathlineto{\pgfqpoint{2.108911in}{0.686254in}}%
\pgfpathlineto{\pgfqpoint{2.109641in}{0.681432in}}%
\pgfpathlineto{\pgfqpoint{2.110404in}{0.676611in}}%
\pgfpathlineto{\pgfqpoint{2.111198in}{0.671790in}}%
\pgfpathlineto{\pgfqpoint{2.112024in}{0.666968in}}%
\pgfpathlineto{\pgfqpoint{2.112879in}{0.662147in}}%
\pgfpathlineto{\pgfqpoint{2.113764in}{0.657326in}}%
\pgfpathlineto{\pgfqpoint{2.114679in}{0.652505in}}%
\pgfpathlineto{\pgfqpoint{2.115623in}{0.647683in}}%
\pgfpathlineto{\pgfqpoint{2.116594in}{0.642862in}}%
\pgfpathlineto{\pgfqpoint{2.117590in}{0.638041in}}%
\pgfpathlineto{\pgfqpoint{2.118608in}{0.633219in}}%
\pgfpathlineto{\pgfqpoint{2.119642in}{0.628398in}}%
\pgfpathlineto{\pgfqpoint{2.120685in}{0.623577in}}%
\pgfpathlineto{\pgfqpoint{2.121728in}{0.618756in}}%
\pgfpathlineto{\pgfqpoint{2.122760in}{0.613934in}}%
\pgfpathlineto{\pgfqpoint{2.123767in}{0.609113in}}%
\pgfpathlineto{\pgfqpoint{2.124732in}{0.604292in}}%
\pgfpathlineto{\pgfqpoint{2.125640in}{0.599470in}}%
\pgfpathlineto{\pgfqpoint{2.126472in}{0.594649in}}%
\pgfpathlineto{\pgfqpoint{2.127207in}{0.589828in}}%
\pgfpathlineto{\pgfqpoint{2.127825in}{0.585006in}}%
\pgfpathlineto{\pgfqpoint{2.128308in}{0.580185in}}%
\pgfpathlineto{\pgfqpoint{2.128637in}{0.575364in}}%
\pgfpathlineto{\pgfqpoint{2.128796in}{0.570543in}}%
\pgfpathlineto{\pgfqpoint{2.128771in}{0.565721in}}%
\pgfpathlineto{\pgfqpoint{2.128552in}{0.560900in}}%
\pgfpathlineto{\pgfqpoint{2.128132in}{0.556079in}}%
\pgfpathlineto{\pgfqpoint{2.127509in}{0.551257in}}%
\pgfpathlineto{\pgfqpoint{2.126686in}{0.546436in}}%
\pgfpathlineto{\pgfqpoint{2.125671in}{0.541615in}}%
\pgfpathlineto{\pgfqpoint{2.124473in}{0.536794in}}%
\pgfpathlineto{\pgfqpoint{2.123110in}{0.531972in}}%
\pgfpathlineto{\pgfqpoint{2.123110in}{0.531972in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650829in}{0.473557in}}{\pgfqpoint{2.325434in}{1.285133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.425502in}{0.531972in}}{\pgfqpoint{2.499679in}{1.041813in}}{%
\pgfpathmoveto{\pgfqpoint{2.491918in}{0.531972in}}%
\pgfpathlineto{\pgfqpoint{2.433262in}{0.531972in}}%
\pgfpathlineto{\pgfqpoint{2.432016in}{0.537122in}}%
\pgfpathlineto{\pgfqpoint{2.430866in}{0.542272in}}%
\pgfpathlineto{\pgfqpoint{2.429820in}{0.547422in}}%
\pgfpathlineto{\pgfqpoint{2.428884in}{0.552572in}}%
\pgfpathlineto{\pgfqpoint{2.428064in}{0.557722in}}%
\pgfpathlineto{\pgfqpoint{2.427362in}{0.562872in}}%
\pgfpathlineto{\pgfqpoint{2.426777in}{0.568022in}}%
\pgfpathlineto{\pgfqpoint{2.426308in}{0.573172in}}%
\pgfpathlineto{\pgfqpoint{2.425952in}{0.578321in}}%
\pgfpathlineto{\pgfqpoint{2.425703in}{0.583471in}}%
\pgfpathlineto{\pgfqpoint{2.425556in}{0.588621in}}%
\pgfpathlineto{\pgfqpoint{2.425502in}{0.593771in}}%
\pgfpathlineto{\pgfqpoint{2.425535in}{0.598921in}}%
\pgfpathlineto{\pgfqpoint{2.425645in}{0.604071in}}%
\pgfpathlineto{\pgfqpoint{2.425826in}{0.609221in}}%
\pgfpathlineto{\pgfqpoint{2.426067in}{0.614371in}}%
\pgfpathlineto{\pgfqpoint{2.426362in}{0.619521in}}%
\pgfpathlineto{\pgfqpoint{2.426702in}{0.624671in}}%
\pgfpathlineto{\pgfqpoint{2.427082in}{0.629821in}}%
\pgfpathlineto{\pgfqpoint{2.427494in}{0.634970in}}%
\pgfpathlineto{\pgfqpoint{2.427933in}{0.640120in}}%
\pgfpathlineto{\pgfqpoint{2.428395in}{0.645270in}}%
\pgfpathlineto{\pgfqpoint{2.428874in}{0.650420in}}%
\pgfpathlineto{\pgfqpoint{2.429369in}{0.655570in}}%
\pgfpathlineto{\pgfqpoint{2.429874in}{0.660720in}}%
\pgfpathlineto{\pgfqpoint{2.430390in}{0.665870in}}%
\pgfpathlineto{\pgfqpoint{2.430912in}{0.671020in}}%
\pgfpathlineto{\pgfqpoint{2.431441in}{0.676170in}}%
\pgfpathlineto{\pgfqpoint{2.431975in}{0.681320in}}%
\pgfpathlineto{\pgfqpoint{2.432514in}{0.686469in}}%
\pgfpathlineto{\pgfqpoint{2.433056in}{0.691619in}}%
\pgfpathlineto{\pgfqpoint{2.433601in}{0.696769in}}%
\pgfpathlineto{\pgfqpoint{2.434150in}{0.701919in}}%
\pgfpathlineto{\pgfqpoint{2.434701in}{0.707069in}}%
\pgfpathlineto{\pgfqpoint{2.435255in}{0.712219in}}%
\pgfpathlineto{\pgfqpoint{2.435811in}{0.717369in}}%
\pgfpathlineto{\pgfqpoint{2.436369in}{0.722519in}}%
\pgfpathlineto{\pgfqpoint{2.436928in}{0.727669in}}%
\pgfpathlineto{\pgfqpoint{2.437487in}{0.732819in}}%
\pgfpathlineto{\pgfqpoint{2.438047in}{0.737969in}}%
\pgfpathlineto{\pgfqpoint{2.438605in}{0.743118in}}%
\pgfpathlineto{\pgfqpoint{2.439161in}{0.748268in}}%
\pgfpathlineto{\pgfqpoint{2.439714in}{0.753418in}}%
\pgfpathlineto{\pgfqpoint{2.440262in}{0.758568in}}%
\pgfpathlineto{\pgfqpoint{2.440805in}{0.763718in}}%
\pgfpathlineto{\pgfqpoint{2.441341in}{0.768868in}}%
\pgfpathlineto{\pgfqpoint{2.441869in}{0.774018in}}%
\pgfpathlineto{\pgfqpoint{2.442388in}{0.779168in}}%
\pgfpathlineto{\pgfqpoint{2.442898in}{0.784318in}}%
\pgfpathlineto{\pgfqpoint{2.443399in}{0.789468in}}%
\pgfpathlineto{\pgfqpoint{2.443889in}{0.794617in}}%
\pgfpathlineto{\pgfqpoint{2.444370in}{0.799767in}}%
\pgfpathlineto{\pgfqpoint{2.444840in}{0.804917in}}%
\pgfpathlineto{\pgfqpoint{2.445302in}{0.810067in}}%
\pgfpathlineto{\pgfqpoint{2.445755in}{0.815217in}}%
\pgfpathlineto{\pgfqpoint{2.446201in}{0.820367in}}%
\pgfpathlineto{\pgfqpoint{2.446640in}{0.825517in}}%
\pgfpathlineto{\pgfqpoint{2.447073in}{0.830667in}}%
\pgfpathlineto{\pgfqpoint{2.447501in}{0.835817in}}%
\pgfpathlineto{\pgfqpoint{2.447925in}{0.840967in}}%
\pgfpathlineto{\pgfqpoint{2.448344in}{0.846117in}}%
\pgfpathlineto{\pgfqpoint{2.448759in}{0.851266in}}%
\pgfpathlineto{\pgfqpoint{2.449169in}{0.856416in}}%
\pgfpathlineto{\pgfqpoint{2.449574in}{0.861566in}}%
\pgfpathlineto{\pgfqpoint{2.449973in}{0.866716in}}%
\pgfpathlineto{\pgfqpoint{2.450364in}{0.871866in}}%
\pgfpathlineto{\pgfqpoint{2.450744in}{0.877016in}}%
\pgfpathlineto{\pgfqpoint{2.451114in}{0.882166in}}%
\pgfpathlineto{\pgfqpoint{2.451469in}{0.887316in}}%
\pgfpathlineto{\pgfqpoint{2.451807in}{0.892466in}}%
\pgfpathlineto{\pgfqpoint{2.452127in}{0.897616in}}%
\pgfpathlineto{\pgfqpoint{2.452426in}{0.902765in}}%
\pgfpathlineto{\pgfqpoint{2.452703in}{0.907915in}}%
\pgfpathlineto{\pgfqpoint{2.452955in}{0.913065in}}%
\pgfpathlineto{\pgfqpoint{2.453182in}{0.918215in}}%
\pgfpathlineto{\pgfqpoint{2.453384in}{0.923365in}}%
\pgfpathlineto{\pgfqpoint{2.453560in}{0.928515in}}%
\pgfpathlineto{\pgfqpoint{2.453712in}{0.933665in}}%
\pgfpathlineto{\pgfqpoint{2.453840in}{0.938815in}}%
\pgfpathlineto{\pgfqpoint{2.453947in}{0.943965in}}%
\pgfpathlineto{\pgfqpoint{2.454037in}{0.949115in}}%
\pgfpathlineto{\pgfqpoint{2.454112in}{0.954265in}}%
\pgfpathlineto{\pgfqpoint{2.454176in}{0.959414in}}%
\pgfpathlineto{\pgfqpoint{2.454233in}{0.964564in}}%
\pgfpathlineto{\pgfqpoint{2.454289in}{0.969714in}}%
\pgfpathlineto{\pgfqpoint{2.454346in}{0.974864in}}%
\pgfpathlineto{\pgfqpoint{2.454410in}{0.980014in}}%
\pgfpathlineto{\pgfqpoint{2.454485in}{0.985164in}}%
\pgfpathlineto{\pgfqpoint{2.454574in}{0.990314in}}%
\pgfpathlineto{\pgfqpoint{2.454682in}{0.995464in}}%
\pgfpathlineto{\pgfqpoint{2.454810in}{1.000614in}}%
\pgfpathlineto{\pgfqpoint{2.454960in}{1.005764in}}%
\pgfpathlineto{\pgfqpoint{2.455135in}{1.010913in}}%
\pgfpathlineto{\pgfqpoint{2.455334in}{1.016063in}}%
\pgfpathlineto{\pgfqpoint{2.455558in}{1.021213in}}%
\pgfpathlineto{\pgfqpoint{2.455806in}{1.026363in}}%
\pgfpathlineto{\pgfqpoint{2.456076in}{1.031513in}}%
\pgfpathlineto{\pgfqpoint{2.456365in}{1.036663in}}%
\pgfpathlineto{\pgfqpoint{2.456672in}{1.041813in}}%
\pgfpathlineto{\pgfqpoint{2.468509in}{1.041813in}}%
\pgfpathlineto{\pgfqpoint{2.468509in}{1.041813in}}%
\pgfpathlineto{\pgfqpoint{2.468816in}{1.036663in}}%
\pgfpathlineto{\pgfqpoint{2.469105in}{1.031513in}}%
\pgfpathlineto{\pgfqpoint{2.469375in}{1.026363in}}%
\pgfpathlineto{\pgfqpoint{2.469622in}{1.021213in}}%
\pgfpathlineto{\pgfqpoint{2.469846in}{1.016063in}}%
\pgfpathlineto{\pgfqpoint{2.470046in}{1.010913in}}%
\pgfpathlineto{\pgfqpoint{2.470220in}{1.005764in}}%
\pgfpathlineto{\pgfqpoint{2.470371in}{1.000614in}}%
\pgfpathlineto{\pgfqpoint{2.470499in}{0.995464in}}%
\pgfpathlineto{\pgfqpoint{2.470606in}{0.990314in}}%
\pgfpathlineto{\pgfqpoint{2.470696in}{0.985164in}}%
\pgfpathlineto{\pgfqpoint{2.470771in}{0.980014in}}%
\pgfpathlineto{\pgfqpoint{2.470835in}{0.974864in}}%
\pgfpathlineto{\pgfqpoint{2.470892in}{0.969714in}}%
\pgfpathlineto{\pgfqpoint{2.470947in}{0.964564in}}%
\pgfpathlineto{\pgfqpoint{2.471005in}{0.959414in}}%
\pgfpathlineto{\pgfqpoint{2.471069in}{0.954265in}}%
\pgfpathlineto{\pgfqpoint{2.471144in}{0.949115in}}%
\pgfpathlineto{\pgfqpoint{2.471233in}{0.943965in}}%
\pgfpathlineto{\pgfqpoint{2.471341in}{0.938815in}}%
\pgfpathlineto{\pgfqpoint{2.471469in}{0.933665in}}%
\pgfpathlineto{\pgfqpoint{2.471621in}{0.928515in}}%
\pgfpathlineto{\pgfqpoint{2.471797in}{0.923365in}}%
\pgfpathlineto{\pgfqpoint{2.471998in}{0.918215in}}%
\pgfpathlineto{\pgfqpoint{2.472225in}{0.913065in}}%
\pgfpathlineto{\pgfqpoint{2.472478in}{0.907915in}}%
\pgfpathlineto{\pgfqpoint{2.472754in}{0.902765in}}%
\pgfpathlineto{\pgfqpoint{2.473053in}{0.897616in}}%
\pgfpathlineto{\pgfqpoint{2.473373in}{0.892466in}}%
\pgfpathlineto{\pgfqpoint{2.473712in}{0.887316in}}%
\pgfpathlineto{\pgfqpoint{2.474067in}{0.882166in}}%
\pgfpathlineto{\pgfqpoint{2.474436in}{0.877016in}}%
\pgfpathlineto{\pgfqpoint{2.474817in}{0.871866in}}%
\pgfpathlineto{\pgfqpoint{2.475208in}{0.866716in}}%
\pgfpathlineto{\pgfqpoint{2.475606in}{0.861566in}}%
\pgfpathlineto{\pgfqpoint{2.476011in}{0.856416in}}%
\pgfpathlineto{\pgfqpoint{2.476422in}{0.851266in}}%
\pgfpathlineto{\pgfqpoint{2.476837in}{0.846117in}}%
\pgfpathlineto{\pgfqpoint{2.477256in}{0.840967in}}%
\pgfpathlineto{\pgfqpoint{2.477679in}{0.835817in}}%
\pgfpathlineto{\pgfqpoint{2.478107in}{0.830667in}}%
\pgfpathlineto{\pgfqpoint{2.478541in}{0.825517in}}%
\pgfpathlineto{\pgfqpoint{2.478980in}{0.820367in}}%
\pgfpathlineto{\pgfqpoint{2.479425in}{0.815217in}}%
\pgfpathlineto{\pgfqpoint{2.479879in}{0.810067in}}%
\pgfpathlineto{\pgfqpoint{2.480340in}{0.804917in}}%
\pgfpathlineto{\pgfqpoint{2.480811in}{0.799767in}}%
\pgfpathlineto{\pgfqpoint{2.481292in}{0.794617in}}%
\pgfpathlineto{\pgfqpoint{2.481782in}{0.789468in}}%
\pgfpathlineto{\pgfqpoint{2.482282in}{0.784318in}}%
\pgfpathlineto{\pgfqpoint{2.482792in}{0.779168in}}%
\pgfpathlineto{\pgfqpoint{2.483312in}{0.774018in}}%
\pgfpathlineto{\pgfqpoint{2.483840in}{0.768868in}}%
\pgfpathlineto{\pgfqpoint{2.484376in}{0.763718in}}%
\pgfpathlineto{\pgfqpoint{2.484919in}{0.758568in}}%
\pgfpathlineto{\pgfqpoint{2.485467in}{0.753418in}}%
\pgfpathlineto{\pgfqpoint{2.486020in}{0.748268in}}%
\pgfpathlineto{\pgfqpoint{2.486576in}{0.743118in}}%
\pgfpathlineto{\pgfqpoint{2.487134in}{0.737969in}}%
\pgfpathlineto{\pgfqpoint{2.487694in}{0.732819in}}%
\pgfpathlineto{\pgfqpoint{2.488253in}{0.727669in}}%
\pgfpathlineto{\pgfqpoint{2.488812in}{0.722519in}}%
\pgfpathlineto{\pgfqpoint{2.489370in}{0.717369in}}%
\pgfpathlineto{\pgfqpoint{2.489926in}{0.712219in}}%
\pgfpathlineto{\pgfqpoint{2.490479in}{0.707069in}}%
\pgfpathlineto{\pgfqpoint{2.491031in}{0.701919in}}%
\pgfpathlineto{\pgfqpoint{2.491579in}{0.696769in}}%
\pgfpathlineto{\pgfqpoint{2.492125in}{0.691619in}}%
\pgfpathlineto{\pgfqpoint{2.492667in}{0.686469in}}%
\pgfpathlineto{\pgfqpoint{2.493205in}{0.681320in}}%
\pgfpathlineto{\pgfqpoint{2.493739in}{0.676170in}}%
\pgfpathlineto{\pgfqpoint{2.494268in}{0.671020in}}%
\pgfpathlineto{\pgfqpoint{2.494791in}{0.665870in}}%
\pgfpathlineto{\pgfqpoint{2.495306in}{0.660720in}}%
\pgfpathlineto{\pgfqpoint{2.495812in}{0.655570in}}%
\pgfpathlineto{\pgfqpoint{2.496306in}{0.650420in}}%
\pgfpathlineto{\pgfqpoint{2.496786in}{0.645270in}}%
\pgfpathlineto{\pgfqpoint{2.497247in}{0.640120in}}%
\pgfpathlineto{\pgfqpoint{2.497687in}{0.634970in}}%
\pgfpathlineto{\pgfqpoint{2.498099in}{0.629821in}}%
\pgfpathlineto{\pgfqpoint{2.498478in}{0.624671in}}%
\pgfpathlineto{\pgfqpoint{2.498819in}{0.619521in}}%
\pgfpathlineto{\pgfqpoint{2.499114in}{0.614371in}}%
\pgfpathlineto{\pgfqpoint{2.499355in}{0.609221in}}%
\pgfpathlineto{\pgfqpoint{2.499535in}{0.604071in}}%
\pgfpathlineto{\pgfqpoint{2.499646in}{0.598921in}}%
\pgfpathlineto{\pgfqpoint{2.499679in}{0.593771in}}%
\pgfpathlineto{\pgfqpoint{2.499625in}{0.588621in}}%
\pgfpathlineto{\pgfqpoint{2.499478in}{0.583471in}}%
\pgfpathlineto{\pgfqpoint{2.499229in}{0.578321in}}%
\pgfpathlineto{\pgfqpoint{2.498872in}{0.573172in}}%
\pgfpathlineto{\pgfqpoint{2.498404in}{0.568022in}}%
\pgfpathlineto{\pgfqpoint{2.497819in}{0.562872in}}%
\pgfpathlineto{\pgfqpoint{2.497116in}{0.557722in}}%
\pgfpathlineto{\pgfqpoint{2.496296in}{0.552572in}}%
\pgfpathlineto{\pgfqpoint{2.495361in}{0.547422in}}%
\pgfpathlineto{\pgfqpoint{2.494315in}{0.542272in}}%
\pgfpathlineto{\pgfqpoint{2.493165in}{0.537122in}}%
\pgfpathlineto{\pgfqpoint{2.491918in}{0.531972in}}%
\pgfpathlineto{\pgfqpoint{2.491918in}{0.531972in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650829in}{0.473557in}}{\pgfqpoint{2.325434in}{1.285133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.796385in}{0.532044in}}{\pgfqpoint{2.870561in}{1.186405in}}{%
\pgfpathmoveto{\pgfqpoint{2.859483in}{0.532044in}}%
\pgfpathlineto{\pgfqpoint{2.807463in}{0.532044in}}%
\pgfpathlineto{\pgfqpoint{2.805894in}{0.538654in}}%
\pgfpathlineto{\pgfqpoint{2.804431in}{0.545264in}}%
\pgfpathlineto{\pgfqpoint{2.803088in}{0.551873in}}%
\pgfpathlineto{\pgfqpoint{2.801877in}{0.558483in}}%
\pgfpathlineto{\pgfqpoint{2.800803in}{0.565093in}}%
\pgfpathlineto{\pgfqpoint{2.799869in}{0.571703in}}%
\pgfpathlineto{\pgfqpoint{2.799072in}{0.578312in}}%
\pgfpathlineto{\pgfqpoint{2.798405in}{0.584922in}}%
\pgfpathlineto{\pgfqpoint{2.797860in}{0.591532in}}%
\pgfpathlineto{\pgfqpoint{2.797425in}{0.598141in}}%
\pgfpathlineto{\pgfqpoint{2.797085in}{0.604751in}}%
\pgfpathlineto{\pgfqpoint{2.796829in}{0.611361in}}%
\pgfpathlineto{\pgfqpoint{2.796642in}{0.617970in}}%
\pgfpathlineto{\pgfqpoint{2.796512in}{0.624580in}}%
\pgfpathlineto{\pgfqpoint{2.796431in}{0.631190in}}%
\pgfpathlineto{\pgfqpoint{2.796390in}{0.637800in}}%
\pgfpathlineto{\pgfqpoint{2.796385in}{0.644409in}}%
\pgfpathlineto{\pgfqpoint{2.796413in}{0.651019in}}%
\pgfpathlineto{\pgfqpoint{2.796474in}{0.657629in}}%
\pgfpathlineto{\pgfqpoint{2.796572in}{0.664238in}}%
\pgfpathlineto{\pgfqpoint{2.796711in}{0.670848in}}%
\pgfpathlineto{\pgfqpoint{2.796895in}{0.677458in}}%
\pgfpathlineto{\pgfqpoint{2.797131in}{0.684068in}}%
\pgfpathlineto{\pgfqpoint{2.797424in}{0.690677in}}%
\pgfpathlineto{\pgfqpoint{2.797779in}{0.697287in}}%
\pgfpathlineto{\pgfqpoint{2.798201in}{0.703897in}}%
\pgfpathlineto{\pgfqpoint{2.798693in}{0.710506in}}%
\pgfpathlineto{\pgfqpoint{2.799255in}{0.717116in}}%
\pgfpathlineto{\pgfqpoint{2.799887in}{0.723726in}}%
\pgfpathlineto{\pgfqpoint{2.800586in}{0.730335in}}%
\pgfpathlineto{\pgfqpoint{2.801349in}{0.736945in}}%
\pgfpathlineto{\pgfqpoint{2.802171in}{0.743555in}}%
\pgfpathlineto{\pgfqpoint{2.803044in}{0.750165in}}%
\pgfpathlineto{\pgfqpoint{2.803961in}{0.756774in}}%
\pgfpathlineto{\pgfqpoint{2.804915in}{0.763384in}}%
\pgfpathlineto{\pgfqpoint{2.805897in}{0.769994in}}%
\pgfpathlineto{\pgfqpoint{2.806897in}{0.776603in}}%
\pgfpathlineto{\pgfqpoint{2.807908in}{0.783213in}}%
\pgfpathlineto{\pgfqpoint{2.808921in}{0.789823in}}%
\pgfpathlineto{\pgfqpoint{2.809929in}{0.796432in}}%
\pgfpathlineto{\pgfqpoint{2.810923in}{0.803042in}}%
\pgfpathlineto{\pgfqpoint{2.811898in}{0.809652in}}%
\pgfpathlineto{\pgfqpoint{2.812847in}{0.816262in}}%
\pgfpathlineto{\pgfqpoint{2.813765in}{0.822871in}}%
\pgfpathlineto{\pgfqpoint{2.814648in}{0.829481in}}%
\pgfpathlineto{\pgfqpoint{2.815491in}{0.836091in}}%
\pgfpathlineto{\pgfqpoint{2.816292in}{0.842700in}}%
\pgfpathlineto{\pgfqpoint{2.817048in}{0.849310in}}%
\pgfpathlineto{\pgfqpoint{2.817758in}{0.855920in}}%
\pgfpathlineto{\pgfqpoint{2.818421in}{0.862529in}}%
\pgfpathlineto{\pgfqpoint{2.819037in}{0.869139in}}%
\pgfpathlineto{\pgfqpoint{2.819608in}{0.875749in}}%
\pgfpathlineto{\pgfqpoint{2.820134in}{0.882359in}}%
\pgfpathlineto{\pgfqpoint{2.820619in}{0.888968in}}%
\pgfpathlineto{\pgfqpoint{2.821065in}{0.895578in}}%
\pgfpathlineto{\pgfqpoint{2.821477in}{0.902188in}}%
\pgfpathlineto{\pgfqpoint{2.821860in}{0.908797in}}%
\pgfpathlineto{\pgfqpoint{2.822217in}{0.915407in}}%
\pgfpathlineto{\pgfqpoint{2.822556in}{0.922017in}}%
\pgfpathlineto{\pgfqpoint{2.822882in}{0.928627in}}%
\pgfpathlineto{\pgfqpoint{2.823200in}{0.935236in}}%
\pgfpathlineto{\pgfqpoint{2.823515in}{0.941846in}}%
\pgfpathlineto{\pgfqpoint{2.823833in}{0.948456in}}%
\pgfpathlineto{\pgfqpoint{2.824159in}{0.955065in}}%
\pgfpathlineto{\pgfqpoint{2.824495in}{0.961675in}}%
\pgfpathlineto{\pgfqpoint{2.824845in}{0.968285in}}%
\pgfpathlineto{\pgfqpoint{2.825210in}{0.974894in}}%
\pgfpathlineto{\pgfqpoint{2.825590in}{0.981504in}}%
\pgfpathlineto{\pgfqpoint{2.825985in}{0.988114in}}%
\pgfpathlineto{\pgfqpoint{2.826393in}{0.994724in}}%
\pgfpathlineto{\pgfqpoint{2.826810in}{1.001333in}}%
\pgfpathlineto{\pgfqpoint{2.827234in}{1.007943in}}%
\pgfpathlineto{\pgfqpoint{2.827658in}{1.014553in}}%
\pgfpathlineto{\pgfqpoint{2.828078in}{1.021162in}}%
\pgfpathlineto{\pgfqpoint{2.828489in}{1.027772in}}%
\pgfpathlineto{\pgfqpoint{2.828885in}{1.034382in}}%
\pgfpathlineto{\pgfqpoint{2.829260in}{1.040991in}}%
\pgfpathlineto{\pgfqpoint{2.829609in}{1.047601in}}%
\pgfpathlineto{\pgfqpoint{2.829929in}{1.054211in}}%
\pgfpathlineto{\pgfqpoint{2.830214in}{1.060821in}}%
\pgfpathlineto{\pgfqpoint{2.830463in}{1.067430in}}%
\pgfpathlineto{\pgfqpoint{2.830674in}{1.074040in}}%
\pgfpathlineto{\pgfqpoint{2.830846in}{1.080650in}}%
\pgfpathlineto{\pgfqpoint{2.830980in}{1.087259in}}%
\pgfpathlineto{\pgfqpoint{2.831076in}{1.093869in}}%
\pgfpathlineto{\pgfqpoint{2.831138in}{1.100479in}}%
\pgfpathlineto{\pgfqpoint{2.831170in}{1.107088in}}%
\pgfpathlineto{\pgfqpoint{2.831176in}{1.113698in}}%
\pgfpathlineto{\pgfqpoint{2.831160in}{1.120308in}}%
\pgfpathlineto{\pgfqpoint{2.831128in}{1.126918in}}%
\pgfpathlineto{\pgfqpoint{2.831086in}{1.133527in}}%
\pgfpathlineto{\pgfqpoint{2.831039in}{1.140137in}}%
\pgfpathlineto{\pgfqpoint{2.830994in}{1.146747in}}%
\pgfpathlineto{\pgfqpoint{2.830955in}{1.153356in}}%
\pgfpathlineto{\pgfqpoint{2.830926in}{1.159966in}}%
\pgfpathlineto{\pgfqpoint{2.830912in}{1.166576in}}%
\pgfpathlineto{\pgfqpoint{2.830915in}{1.173186in}}%
\pgfpathlineto{\pgfqpoint{2.830938in}{1.179795in}}%
\pgfpathlineto{\pgfqpoint{2.830981in}{1.186405in}}%
\pgfpathlineto{\pgfqpoint{2.835965in}{1.186405in}}%
\pgfpathlineto{\pgfqpoint{2.835965in}{1.186405in}}%
\pgfpathlineto{\pgfqpoint{2.836008in}{1.179795in}}%
\pgfpathlineto{\pgfqpoint{2.836031in}{1.173186in}}%
\pgfpathlineto{\pgfqpoint{2.836034in}{1.166576in}}%
\pgfpathlineto{\pgfqpoint{2.836020in}{1.159966in}}%
\pgfpathlineto{\pgfqpoint{2.835991in}{1.153356in}}%
\pgfpathlineto{\pgfqpoint{2.835952in}{1.146747in}}%
\pgfpathlineto{\pgfqpoint{2.835907in}{1.140137in}}%
\pgfpathlineto{\pgfqpoint{2.835860in}{1.133527in}}%
\pgfpathlineto{\pgfqpoint{2.835818in}{1.126918in}}%
\pgfpathlineto{\pgfqpoint{2.835786in}{1.120308in}}%
\pgfpathlineto{\pgfqpoint{2.835770in}{1.113698in}}%
\pgfpathlineto{\pgfqpoint{2.835776in}{1.107088in}}%
\pgfpathlineto{\pgfqpoint{2.835808in}{1.100479in}}%
\pgfpathlineto{\pgfqpoint{2.835870in}{1.093869in}}%
\pgfpathlineto{\pgfqpoint{2.835966in}{1.087259in}}%
\pgfpathlineto{\pgfqpoint{2.836100in}{1.080650in}}%
\pgfpathlineto{\pgfqpoint{2.836272in}{1.074040in}}%
\pgfpathlineto{\pgfqpoint{2.836483in}{1.067430in}}%
\pgfpathlineto{\pgfqpoint{2.836732in}{1.060821in}}%
\pgfpathlineto{\pgfqpoint{2.837017in}{1.054211in}}%
\pgfpathlineto{\pgfqpoint{2.837337in}{1.047601in}}%
\pgfpathlineto{\pgfqpoint{2.837686in}{1.040991in}}%
\pgfpathlineto{\pgfqpoint{2.838061in}{1.034382in}}%
\pgfpathlineto{\pgfqpoint{2.838457in}{1.027772in}}%
\pgfpathlineto{\pgfqpoint{2.838868in}{1.021162in}}%
\pgfpathlineto{\pgfqpoint{2.839288in}{1.014553in}}%
\pgfpathlineto{\pgfqpoint{2.839712in}{1.007943in}}%
\pgfpathlineto{\pgfqpoint{2.840136in}{1.001333in}}%
\pgfpathlineto{\pgfqpoint{2.840553in}{0.994724in}}%
\pgfpathlineto{\pgfqpoint{2.840961in}{0.988114in}}%
\pgfpathlineto{\pgfqpoint{2.841356in}{0.981504in}}%
\pgfpathlineto{\pgfqpoint{2.841736in}{0.974894in}}%
\pgfpathlineto{\pgfqpoint{2.842101in}{0.968285in}}%
\pgfpathlineto{\pgfqpoint{2.842451in}{0.961675in}}%
\pgfpathlineto{\pgfqpoint{2.842787in}{0.955065in}}%
\pgfpathlineto{\pgfqpoint{2.843113in}{0.948456in}}%
\pgfpathlineto{\pgfqpoint{2.843431in}{0.941846in}}%
\pgfpathlineto{\pgfqpoint{2.843746in}{0.935236in}}%
\pgfpathlineto{\pgfqpoint{2.844064in}{0.928627in}}%
\pgfpathlineto{\pgfqpoint{2.844390in}{0.922017in}}%
\pgfpathlineto{\pgfqpoint{2.844729in}{0.915407in}}%
\pgfpathlineto{\pgfqpoint{2.845086in}{0.908797in}}%
\pgfpathlineto{\pgfqpoint{2.845469in}{0.902188in}}%
\pgfpathlineto{\pgfqpoint{2.845881in}{0.895578in}}%
\pgfpathlineto{\pgfqpoint{2.846327in}{0.888968in}}%
\pgfpathlineto{\pgfqpoint{2.846812in}{0.882359in}}%
\pgfpathlineto{\pgfqpoint{2.847338in}{0.875749in}}%
\pgfpathlineto{\pgfqpoint{2.847909in}{0.869139in}}%
\pgfpathlineto{\pgfqpoint{2.848525in}{0.862529in}}%
\pgfpathlineto{\pgfqpoint{2.849188in}{0.855920in}}%
\pgfpathlineto{\pgfqpoint{2.849898in}{0.849310in}}%
\pgfpathlineto{\pgfqpoint{2.850654in}{0.842700in}}%
\pgfpathlineto{\pgfqpoint{2.851455in}{0.836091in}}%
\pgfpathlineto{\pgfqpoint{2.852298in}{0.829481in}}%
\pgfpathlineto{\pgfqpoint{2.853181in}{0.822871in}}%
\pgfpathlineto{\pgfqpoint{2.854099in}{0.816262in}}%
\pgfpathlineto{\pgfqpoint{2.855048in}{0.809652in}}%
\pgfpathlineto{\pgfqpoint{2.856023in}{0.803042in}}%
\pgfpathlineto{\pgfqpoint{2.857017in}{0.796432in}}%
\pgfpathlineto{\pgfqpoint{2.858025in}{0.789823in}}%
\pgfpathlineto{\pgfqpoint{2.859038in}{0.783213in}}%
\pgfpathlineto{\pgfqpoint{2.860049in}{0.776603in}}%
\pgfpathlineto{\pgfqpoint{2.861049in}{0.769994in}}%
\pgfpathlineto{\pgfqpoint{2.862031in}{0.763384in}}%
\pgfpathlineto{\pgfqpoint{2.862985in}{0.756774in}}%
\pgfpathlineto{\pgfqpoint{2.863902in}{0.750165in}}%
\pgfpathlineto{\pgfqpoint{2.864775in}{0.743555in}}%
\pgfpathlineto{\pgfqpoint{2.865597in}{0.736945in}}%
\pgfpathlineto{\pgfqpoint{2.866360in}{0.730335in}}%
\pgfpathlineto{\pgfqpoint{2.867059in}{0.723726in}}%
\pgfpathlineto{\pgfqpoint{2.867691in}{0.717116in}}%
\pgfpathlineto{\pgfqpoint{2.868253in}{0.710506in}}%
\pgfpathlineto{\pgfqpoint{2.868745in}{0.703897in}}%
\pgfpathlineto{\pgfqpoint{2.869167in}{0.697287in}}%
\pgfpathlineto{\pgfqpoint{2.869522in}{0.690677in}}%
\pgfpathlineto{\pgfqpoint{2.869815in}{0.684068in}}%
\pgfpathlineto{\pgfqpoint{2.870051in}{0.677458in}}%
\pgfpathlineto{\pgfqpoint{2.870235in}{0.670848in}}%
\pgfpathlineto{\pgfqpoint{2.870374in}{0.664238in}}%
\pgfpathlineto{\pgfqpoint{2.870472in}{0.657629in}}%
\pgfpathlineto{\pgfqpoint{2.870533in}{0.651019in}}%
\pgfpathlineto{\pgfqpoint{2.870561in}{0.644409in}}%
\pgfpathlineto{\pgfqpoint{2.870556in}{0.637800in}}%
\pgfpathlineto{\pgfqpoint{2.870515in}{0.631190in}}%
\pgfpathlineto{\pgfqpoint{2.870434in}{0.624580in}}%
\pgfpathlineto{\pgfqpoint{2.870304in}{0.617970in}}%
\pgfpathlineto{\pgfqpoint{2.870117in}{0.611361in}}%
\pgfpathlineto{\pgfqpoint{2.869861in}{0.604751in}}%
\pgfpathlineto{\pgfqpoint{2.869521in}{0.598141in}}%
\pgfpathlineto{\pgfqpoint{2.869086in}{0.591532in}}%
\pgfpathlineto{\pgfqpoint{2.868541in}{0.584922in}}%
\pgfpathlineto{\pgfqpoint{2.867874in}{0.578312in}}%
\pgfpathlineto{\pgfqpoint{2.867077in}{0.571703in}}%
\pgfpathlineto{\pgfqpoint{2.866143in}{0.565093in}}%
\pgfpathlineto{\pgfqpoint{2.865069in}{0.558483in}}%
\pgfpathlineto{\pgfqpoint{2.863858in}{0.551873in}}%
\pgfpathlineto{\pgfqpoint{2.862515in}{0.545264in}}%
\pgfpathlineto{\pgfqpoint{2.861052in}{0.538654in}}%
\pgfpathlineto{\pgfqpoint{2.859483in}{0.532044in}}%
\pgfpathlineto{\pgfqpoint{2.859483in}{0.532044in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650829in}{0.473557in}}{\pgfqpoint{2.325434in}{1.285133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.775074in}{0.532007in}}%
\pgfpathlineto{\pgfqpoint{0.812163in}{0.532007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650829in}{0.473557in}}{\pgfqpoint{2.325434in}{1.285133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.145957in}{0.533869in}}%
\pgfpathlineto{\pgfqpoint{1.183045in}{0.533869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650829in}{0.473557in}}{\pgfqpoint{2.325434in}{1.285133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.516840in}{0.561240in}}%
\pgfpathlineto{\pgfqpoint{1.553928in}{0.561240in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650829in}{0.473557in}}{\pgfqpoint{2.325434in}{1.285133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.887722in}{0.559565in}}%
\pgfpathlineto{\pgfqpoint{1.924811in}{0.559565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650829in}{0.473557in}}{\pgfqpoint{2.325434in}{1.285133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.258605in}{0.597922in}}%
\pgfpathlineto{\pgfqpoint{2.295693in}{0.597922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650829in}{0.473557in}}{\pgfqpoint{2.325434in}{1.285133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.629488in}{0.635019in}}%
\pgfpathlineto{\pgfqpoint{2.666576in}{0.635019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650829in}{0.473557in}}{\pgfqpoint{2.325434in}{1.285133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.867795in}{0.532009in}}%
\pgfpathlineto{\pgfqpoint{0.904883in}{0.532009in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650829in}{0.473557in}}{\pgfqpoint{2.325434in}{1.285133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.238678in}{0.547016in}}%
\pgfpathlineto{\pgfqpoint{1.275766in}{0.547016in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650829in}{0.473557in}}{\pgfqpoint{2.325434in}{1.285133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.609560in}{0.706767in}}%
\pgfpathlineto{\pgfqpoint{1.646649in}{0.706767in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650829in}{0.473557in}}{\pgfqpoint{2.325434in}{1.285133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.980443in}{0.633608in}}%
\pgfpathlineto{\pgfqpoint{2.017531in}{0.633608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650829in}{0.473557in}}{\pgfqpoint{2.325434in}{1.285133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.351326in}{0.680080in}}%
\pgfpathlineto{\pgfqpoint{2.388414in}{0.680080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650829in}{0.473557in}}{\pgfqpoint{2.325434in}{1.285133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.722208in}{0.715761in}}%
\pgfpathlineto{\pgfqpoint{2.759296in}{0.715761in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650829in}{0.473557in}}{\pgfqpoint{2.325434in}{1.285133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.960516in}{0.532008in}}%
\pgfpathlineto{\pgfqpoint{0.997604in}{0.532008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650829in}{0.473557in}}{\pgfqpoint{2.325434in}{1.285133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.331398in}{0.543624in}}%
\pgfpathlineto{\pgfqpoint{1.368487in}{0.543624in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650829in}{0.473557in}}{\pgfqpoint{2.325434in}{1.285133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.702281in}{0.780773in}}%
\pgfpathlineto{\pgfqpoint{1.739369in}{0.780773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650829in}{0.473557in}}{\pgfqpoint{2.325434in}{1.285133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073164in}{0.644434in}}%
\pgfpathlineto{\pgfqpoint{2.110252in}{0.644434in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650829in}{0.473557in}}{\pgfqpoint{2.325434in}{1.285133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.444046in}{0.691986in}}%
\pgfpathlineto{\pgfqpoint{2.481134in}{0.691986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.650829in}{0.473557in}}{\pgfqpoint{2.325434in}{1.285133in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.814929in}{0.711250in}}%
\pgfpathlineto{\pgfqpoint{2.852017in}{0.711250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650829in}{0.473557in}}%
\pgfpathlineto{\pgfqpoint{0.650829in}{1.758690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.976263in}{0.473557in}}%
\pgfpathlineto{\pgfqpoint{2.976263in}{1.758690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650829in}{0.473557in}}%
\pgfpathlineto{\pgfqpoint{2.976263in}{0.473557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.535300pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650829in}{1.758690in}}%
\pgfpathlineto{\pgfqpoint{2.976263in}{1.758690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.060100in}{1.205002in}}%
\pgfpathlineto{\pgfqpoint{2.898485in}{1.205002in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.920707in}{1.205002in}}{\pgfqpoint{2.920707in}{1.227224in}}%
\pgfpathlineto{\pgfqpoint{2.920707in}{1.680912in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.920707in}{1.703134in}}{\pgfqpoint{2.898485in}{1.703134in}}%
\pgfpathlineto{\pgfqpoint{2.060100in}{1.703134in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.037878in}{1.703134in}}{\pgfqpoint{2.037878in}{1.680912in}}%
\pgfpathlineto{\pgfqpoint{2.037878in}{1.227224in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.037878in}{1.205002in}}{\pgfqpoint{2.060100in}{1.205002in}}%
\pgfpathlineto{\pgfqpoint{2.060100in}{1.205002in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.082322in}{1.580912in}}%
\pgfpathlineto{\pgfqpoint{2.304544in}{1.580912in}}%
\pgfpathlineto{\pgfqpoint{2.304544in}{1.658690in}}%
\pgfpathlineto{\pgfqpoint{2.082322in}{1.658690in}}%
\pgfpathlineto{\pgfqpoint{2.082322in}{1.580912in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.393433in,y=1.580912in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Random}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.082322in}{1.425979in}}%
\pgfpathlineto{\pgfqpoint{2.304544in}{1.425979in}}%
\pgfpathlineto{\pgfqpoint{2.304544in}{1.503757in}}%
\pgfpathlineto{\pgfqpoint{2.082322in}{1.503757in}}%
\pgfpathlineto{\pgfqpoint{2.082322in}{1.425979in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.393433in,y=1.425979in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont RCM}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.700000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.082322in}{1.271046in}}%
\pgfpathlineto{\pgfqpoint{2.304544in}{1.271046in}}%
\pgfpathlineto{\pgfqpoint{2.304544in}{1.348824in}}%
\pgfpathlineto{\pgfqpoint{2.082322in}{1.348824in}}%
\pgfpathlineto{\pgfqpoint{2.082322in}{1.271046in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.393433in,y=1.271046in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Grappolo}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

